Aggregation of Composite Solutions: strategies, models, examples

The paper addresses aggregation issues for composite (modular) solutions. A systemic view point is suggested for various aggregation problems. Several solution structures are considered: sets, set morphologies, trees, etc. Mainly, the aggregation approach is targeted to set morphologies. The aggregation problems are based on basic structures as substructure, superstructure, median/consensus, and extended median/consensus. In the last case, preliminary structure is built (e.g., substructure, median/consensus) and addition of solution elements is considered while taking into account profit of the additional elements and total resource constraint. Four aggregation strategies are examined: (i) extension strategy (designing a substructure of initial solutions as "system kernel" and extension of the substructure by additional elements); (ii) compression strategy (designing a superstructure of initial solutions and deletion of some its elements); (iii) combined strategy; and (iv) new design strategy to build a new solution over an extended domain of solution elements. Numerical real-world examples (e.g., telemetry system, communication protocol, student plan, security system, Web-based information system, investment, educational courses) illustrate the suggested aggregation approach.

==> (inline-0) <==
\begin{picture}(100,55)
\put(10,00){\makebox(0,0)[bl]{Fig 1.3. Expert-based approach to
problem solving}}

%-----

\put(19.5,24){\vector(1,0){4.5}} \put(19.5,36){\vector(1,0){4.5}}

\put(01,33){\makebox(0,0)[bl]{Applied}}
\put(01,29){\makebox(0,0)[bl]{problem(s)}}
\put(01,25){\makebox(0,0)[bl]{situation(s)}}

\put(10,30){\oval(20,20)}

%-----
\put(50,17){\vector(1,0){4}}

\put(30,28){\vector(0,1){4}} \put(37,28){\vector(0,1){4}}
\put(44,28){\vector(0,1){4}}

\put(25,23.5){\makebox(0,0)[bl]{Applied system }}
\put(25,19.5){\makebox(0,0)[bl]{analysis of the }}
\put(25,15.5){\makebox(0,0)[bl]{situation(s) }}

\put(25,11.5){\makebox(0,0)[bl]{(e.g., ``enginee-}}
\put(25,07.5){\makebox(0,0)[bl]{ring'' analysis)}}

\put(24,06){\line(1,0){26}} \put(24,28){\line(1,0){26}}
\put(24,06){\line(0,1){22}} \put(50,06){\line(0,1){22}}

%-----

\put(50,43){\vector(1,0){4}}

\put(26,49.5){\makebox(0,0)[bl]{System mode-}}
\put(26,45.5){\makebox(0,0)[bl]{ling/design }}
\put(26,41.5){\makebox(0,0)[bl]{of problem  }}
\put(26,37.5){\makebox(0,0)[bl]{solving scheme }}
\put(26,33.5){\makebox(0,0)[bl]{(framework)}}

\put(24,32){\line(1,0){26}} \put(24,54){\line(1,0){26}}
\put(24,32){\line(0,1){22}} \put(50,32){\line(0,1){22}}

\put(24.5,32.5){\line(1,0){25}} \put(24.5,53.5){\line(1,0){25}}
\put(24.5,32.5){\line(0,1){21}} \put(49.5,32.5){\line(0,1){21}}

%===========================================================
%===========================================================

\put(80,17){\line(1,0){12}} \put(92,17){\vector(0,1){6}}

\put(60,28){\vector(0,1){4}} \put(67,28){\vector(0,1){4}}
\put(74,28){\vector(0,1){4}}

\put(55,23.5){\makebox(0,0)[bl]{Applied analy-}}
\put(55,19.5){\makebox(0,0)[bl]{sys of solving  }}
\put(55,15.5){\makebox(0,0)[bl]{process}}

\put(55,11.5){\makebox(0,0)[bl]{realization and}}
\put(55,07.5){\makebox(0,0)[bl]{its adaptation}}

\put(54,06){\line(1,0){26}} \put(54,28){\line(1,0){26}}
\put(54,06){\line(0,1){22}} \put(80,06){\line(0,1){22}}

%-----

\put(80,43){\line(1,0){12}} \put(92,43){\vector(0,-1){6}}

\put(56,49.5){\makebox(0,0)[bl]{Realization }}
\put(56,45.5){\makebox(0,0)[bl]{of problem}}
\put(56,41.5){\makebox(0,0)[bl]{solving}}
\put(56,37.5){\makebox(0,0)[bl]{scheme }}
\put(56,33.5){\makebox(0,0)[bl]{(framework)}}

\put(54,32){\line(1,0){26}} \put(54,54){\line(1,0){26}}
\put(54,32){\line(0,1){22}} \put(80,32){\line(0,1){22}}

\put(54.5,32.5){\line(1,0){25}} \put(54.5,53.5){\line(1,0){25}}
\put(54.5,32.5){\line(0,1){21}} \put(79.5,32.5){\line(0,1){21}}

%-----

\put(85.5,32.5){\makebox(0,0)[bl]{Analysis}}
\put(85.5,28.5){\makebox(0,0)[bl]{of }}
\put(85.5,24.5){\makebox(0,0)[bl]{results}}

\put(84,23){\line(1,0){16}} \put(84,37){\line(1,0){16}}
\put(84,23){\line(0,1){14}} \put(100,23){\line(0,1){14}}

\put(84.5,23){\line(0,1){14}} \put(99.5,23){\line(0,1){14}}

%-----

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------

\end{picture}

==> (inline-1) <==
\begin{picture}(76,63)
\put(04,00){\makebox(0,0)[bl]{Fig 1.4. Architecture of modular
 system
% {\bf A}
 ({\bf \(\Lambda\)})
}}

%-----

\put(38,61){\circle*{3}}

%-----
%\put(40,20){\vector(0,-1){4}}

\put(25,50){\makebox(0,0)[bl]{System hierarchy}}
\put(23,46){\makebox(0,0)[bl]{(tree-like structure {\bf T})}}

\put(02,39){\makebox(0,0)[bl]{System parts/}}
\put(02,36){\makebox(0,0)[bl]{components}}
\put(02,33){\makebox(0,0)[bl]{(leaf nodes {\bf P})}}

\put(04,33){\line(0,-1){8}}

\put(05,33){\line(2,-3){5.4}}

\put(6,33){\line(3,-1){24}}

%-------------------------

\put(27,39){\makebox(0,0)[bl]{Sets of design}}
\put(27,36.5){\makebox(0,0)[bl]{alternatives}}
\put(26,33){\makebox(0,0)[bl]{(morphology {\bf D})}}

\put(33,33){\line(-1,-1){15}} \put(43,33){\line(1,-1){15}}

%-------------------------

\put(52,39){\makebox(0,0)[bl]{Compatibility}}
\put(52,36){\makebox(0,0)[bl]{among}}
\put(52,33){\makebox(0,0)[bl]{design}}
\put(52,30.5){\makebox(0,0)[bl]{alternatives ({\bf I})}}

\put(62,30){\line(-1,-1){21}}

%------------------------------------

\put(00,23){\line(1,0){76}}

\put(00,42){\line(2,1){38}} \put(76,42){\line(-2,1){38}}

\put(00,23){\line(0,1){19}} \put(76,23){\line(0,1){19}}

%======================
%-- A1
\put(02,24.5){\makebox(0,0)[bl]{\(1\)}}

\put(03,23){\circle*{2}} \put(03,18){\oval(6,8)}

%-- A2
\put(12,24.5){\makebox(0,0)[bl]{\(2\)}}

\put(13,23){\circle*{2}} \put(13,18){\oval(6,8)}

%-- A(k-1)
\put(30.5,24){\makebox(0,0)[bl]{\(\tau-1\)}}

\put(33,23){\circle*{2}} \put(33,18){\oval(6,8)}

%-- Ak
\put(42,24.5){\makebox(0,0)[bl]{\(\tau\)}}

\put(43,23){\circle*{2}} \put(43,18){\oval(6,8)}

%-- A(m-1)
\put(59,24.5){\makebox(0,0)[bl]{\(m-1\)}}

\put(63,23){\circle*{2}} \put(63,18){\oval(6,8)}

%-- Am
\put(72,24.5){\makebox(0,0)[bl]{\(m\)}}

\put(73,23){\circle*{2}} \put(73,18){\oval(6,8)}

%=================
\put(20,17.5){\makebox(0,0)[bl]{. . .}}
\put(50,17.5){\makebox(0,0)[bl]{. . .}}

\put(20,9){\makebox(0,0)[bl]{. . .}}
\put(50,9){\makebox(0,0)[bl]{. . .}}
%================
%--- 1-2
\put(06,06){\line(1,0){04}} \put(06,13){\line(1,0){04}}
\put(06,06){\line(0,1){7}} \put(10,06){\line(0,1){7}}

\put(07,06){\line(0,1){7}} \put(08,06){\line(0,1){7}}
\put(09,06){\line(0,1){7}}

%--- (k-1)-k
\put(36,06){\line(1,0){04}} \put(36,13){\line(1,0){04}}
\put(36,06){\line(0,1){7}} \put(40,06){\line(0,1){7}}

\put(37,06){\line(0,1){7}} \put(38,06){\line(0,1){7}}
\put(39,06){\line(0,1){7}}

%--- (m-1)-m
\put(66,06){\line(1,0){04}} \put(66,13){\line(1,0){04}}
\put(66,06){\line(0,1){7}} \put(70,06){\line(0,1){7}}

\put(67,06){\line(0,1){7}} \put(68,06){\line(0,1){7}}
\put(69,06){\line(0,1){7}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------

\end{picture}

==> (inline-2) <==
\begin{picture}(119,84)
\put(16,80){\makebox(0,0)[bl]{Table 1.1. Basic structures and
% substructures/superstructres,
  bibliography references}}

\put(00,78){\line(1,0){119}} \put(00,71){\line(1,0){119}}
\put(00,00){\line(1,0){119}}

%---------------

\put(00,00){\line(0,1){78}} \put(30,00){\line(0,1){78}}
\put(71,00){\line(0,1){78}} \put(119,00){\line(0,1){78}}

%-------------------------------------

\put(01,73){\makebox(0,0)[bl]{Initial structures}}

\put(31,72.5){\makebox(0,0)[bl]{Target structure}}

\put(72,73){\makebox(0,0)[bl]{References}}

%======================Sets

\put(01,66){\makebox(0,0)[bl]{Sets }}

\put(31,66){\makebox(0,0)[bl]{Subset, superset}}

\put(72,66){\makebox(0,0)[bl]{\cite{akatsu00}, \cite{jech02}}}

%======================Strings/Sequences

\put(00,64){\line(1,0){119}}

\put(01,59){\makebox(0,0)[bl]{Strings/sequences }}

\put(31,59){\makebox(0,0)[bl]{Common subsequence,}}

\put(31,55){\makebox(0,0)[bl]{common supersequence,}}

\put(31,51){\makebox(0,0)[bl]{median string, consensus}}

\put(72,59){\makebox(0,0)[bl]{\cite{amir09}, \cite{amir11},
 \cite{arnold11}, \cite{barton11},
  \cite{bergroth00}, \cite{blum09},
  \cite{east08},}}

\put(72,55){\makebox(0,0)[bl]{\cite{gallant80},
 \cite{gusfield99},
 \cite{hirsch77}, \cite{jiang95},
 \cite{jiang04},
 \cite{kaplan05},}}

\put(72,51){\makebox(0,0)[bl]{\cite{maier78}, \cite{mou12},
 \cite{nicolas03},
  \cite{rasa12},
 \cite{sim99}, }}

\put(72,47){\makebox(0,0)[bl]{\cite{solnon07}, \cite{tar88},
\cite{tim90}}}

%======================Multisets

%\put(00,44){\line(1,0){119}}
%\put(01,39){\makebox(0,0)[bl]{Multisets}}
%\put(31,39){\makebox(0,0)[bl]{Consensus/median}}
%\put(76,39){\makebox(0,0)[bl]{\cite{}, \cite{}, \cite{} }}

%======================Rankings

\put(00,45){\line(1,0){119}}

\put(01,40){\makebox(0,0)[bl]{Rankings}}

\put(31,40){\makebox(0,0)[bl]{(i) Consensus/median}}

\put(72,40){\makebox(0,0)[bl]{\cite{barth89}, \cite{beck83},
\cite{cook92}, \cite{cookseif78}, \cite{cook96}, \cite{elzinga11},
}}

\put(72,36){\makebox(0,0)[bl]{\cite{her02}, \cite{kemeny59},
\cite{kemeny60}}}

\put(31,32){\makebox(0,0)[bl]{(ii) Fuzzy ranking}}

\put(72,32){\makebox(0,0)[bl]{\cite{her97},
 \cite{kick78},
 \cite{lev98a},
 \cite{lev98}}}

%======================Trees

\put(00,30){\line(1,0){119}}

\put(01,25){\makebox(0,0)[bl]{Trees}}

\put(31,25){\makebox(0,0)[bl]{(i) Agreement/consensus}}
\put(36,21.8){\makebox(0,0)[bl]{tree}}

\put(72,25){\makebox(0,0)[bl]{\cite{akatsu00}, \cite{amir97},
 \cite{berry04}, \cite{farach95}, \cite{finden85},
 \cite{jansson05},
 }}

\put(72,21){\makebox(0,0)[bl]{\cite{phillips96}, \cite{steel93}}}

\put(31,17){\makebox(0,0)[bl]{(ii) Agreement forest}}

\put(72,17){\makebox(0,0)[bl]{\cite{cha05},
 \cite{hallett07}, \cite{rodr07},
 \cite{whidden10}, \cite{whidden11}
 }}

%\put(31,17){\makebox(0,0)[bl]{(ii) Median  tree}}
%\put(76,17){\makebox(0,0)[bl]{\cite{}, \cite{}}}

\put(31,13){\makebox(0,0)[bl]{(iii) Supertree}}

\put(72,13){\makebox(0,0)[bl]{\cite{berry04}, \cite{dovier98},
\cite{hoang11}, \cite{semple00}}}

%======================Graphs

\put(00,11){\line(1,0){119}}

\put(01,06){\makebox(0,0)[bl]{Graphs}}

\put(31,06){\makebox(0,0)[bl]{Common subgraph,}}
\put(31,02){\makebox(0,0)[bl]{common supergraph}}

\put(72,06){\makebox(0,0)[bl]{\cite{ferrer10},
 \cite{jiang01}, \cite{lev03}, \cite{lev06}}}

\end{picture}

==> (inline-3) <==
\begin{picture}(80,52)
\put(09,00){\makebox(0,0)[bl]{Fig 2.3. Scheme of compression
strategy}}

%-----

\put(13,45.5){\makebox(0,0)[bl]{Initial solutions \(\{
S_{1},..,S_{\tau},...,S_{m} \}\)}}

\put(00,44){\line(1,0){80}} \put(00,50){\line(1,0){80}}
\put(00,44){\line(0,1){06}} \put(80,44){\line(0,1){06}}

%-----

\put(10,44){\vector(0,-1){4}}
\put(03,36){\makebox(0,0)[bl]{``System }}
\put(02.5,32){\makebox(0,0)[bl]{kernel'' \(K\)}}
\put(10,35){\oval(20,10)}

%-----

\put(32,44){\vector(0,-1){4}}
\put(24,36){\makebox(0,0)[bl]{Supersolu-}}
\put(24,32){\makebox(0,0)[bl]{tion \(\Omega\)}}
\put(32,35){\oval(20,10)}

%-----
\put(62.5,44){\vector(0,-1){4}}

\put(45.6,36){\makebox(0,0)[bl]{Element-candidates}}
\put(45.6,32){\makebox(0,0)[bl]{for deletion \(\Delta \subseteq
\Omega \backslash  K \)}}

\put(45,30){\line(1,0){35}} \put(45,40){\line(1,0){35}}
\put(45,30){\line(0,1){10}} \put(80,30){\line(0,1){10}}

%-----

\put(62.5,30){\vector(0,-1){4}}

\put(10,30){\vector(0,-1){4}} \put(32,30){\vector(0,-1){4}}

%--

\put(17,20){\makebox(0,0)[bl]{Compression strategy (type II)}}

\put(04,18){\line(1,0){72}} \put(04,26){\line(1,0){72}}
\put(00,22){\line(1,1){4}} \put(00,22){\line(1,-1){4}}
\put(80,22){\line(-1,1){4}} \put(80,22){\line(-1,-1){4}}

%-----

\put(40,18){\vector(0,-1){4}}
\put(20,08.5){\makebox(0,0)[bl]{Aggregated solution \(S^{agg}\)}}
\put(40,10){\oval(70,08)}

%\put(40,20){\vector(0,-1){4}}
%\put(16,10){\makebox(0,0)[bl]{Aggregated solution \(S^{agg}\)}}
%\put(40,11){\oval(70,10)}

%\put(05,06){\line(1,0){70}} \put(05,16){\line(1,0){70}}
%\put(00,11){\line(1,1){5}} \put(00,11){\line(1,-1){5}}
%\put(80,11){\line(-1,1){5}} \put(80,11){\line(-1,-1){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------

\end{picture}
\begin{picture}(93,57)
\put(07.5,00){\makebox(0,0)[bl]{Fig 2.4. Scheme of
extension/compression strategy}}

%-----

\put(19,49.5){\makebox(0,0)[bl]{Initial solutions \(\{
S_{1},..,S_{\tau},...,S_{m} \}\)}}

\put(00,48){\line(1,0){93}} \put(00,54){\line(1,0){93}}
\put(00,48){\line(0,1){06}} \put(93,48){\line(0,1){06}}

%-----

\put(07,48){\vector(0,-1){4}}
\put(0.5,38){\makebox(0,0)[bl]{``System }}
\put(02.5,35){\makebox(0,0)[bl]{kernel''}}
\put(06,32){\makebox(0,0)[bl]{\(K\)}}

\put(07,37){\oval(14,14)}

%-----

\put(21,48){\vector(0,-1){4}}
\put(16,38){\makebox(0,0)[bl]{Super-}}
\put(16,35){\makebox(0,0)[bl]{sotion }}
\put(19,32){\makebox(0,0)[bl]{\(\Omega\)}}
\put(21,37){\oval(12,14)}

%-----
\put(37.5,48){\vector(0,-1){4}}

\put(28.6,38){\makebox(0,0)[bl]{Candidates}}
\put(28.6,35){\makebox(0,0)[bl]{for addition}}
\put(35.6,32){\makebox(0,0)[bl]{\(W\)}}

\put(28,30){\line(1,0){19}} \put(28,44){\line(1,0){19}}
\put(28,30){\line(0,1){14}} \put(47,30){\line(0,1){14}}

%-----
\put(57.5,48){\vector(0,-1){4}}

\put(48.6,38){\makebox(0,0)[bl]{Candidates}}
\put(48.6,35){\makebox(0,0)[bl]{for deletion}}
\put(55.6,32){\makebox(0,0)[bl]{\(B\)}}

\put(48,30){\line(1,0){19}} \put(48,44){\line(1,0){19}}
\put(48,30){\line(0,1){14}} \put(67,30){\line(0,1){14}}

%-----
\put(80.5,48){\vector(0,-1){4}}

\put(68.5,38){\makebox(0,0)[bl]{Candidates}}
\put(68.5,34.3){\makebox(0,0)[bl]{for replacement}}
\put(69.5,31.1){\makebox(0,0)[bl]{\(C=\{(a_{u},b_{v}) \}\)}}

\put(68,30){\line(1,0){25}} \put(68,44){\line(1,0){25}}
\put(68,30){\line(0,1){14}} \put(93,30){\line(0,1){14}}

%-----

\put(07,30){\vector(0,-1){4}} \put(21,30){\vector(0,-1){4}}
\put(37.5,30){\vector(0,-1){4}} \put(57.5,30){\vector(0,-1){4}}
\put(80.5,30){\vector(0,-1){4}}

%--

\put(14,20){\makebox(0,0)[bl]{Extension/Compression strategy (type
III)}}

\put(04,18){\line(1,0){85}} \put(04,26){\line(1,0){85}}
\put(00,22){\line(1,1){4}} \put(00,22){\line(1,-1){4}}
\put(93,22){\line(-1,1){4}} \put(93,22){\line(-1,-1){4}}

%-----

\put(46.5,18){\vector(0,-1){4}}
\put(26.5,08.5){\makebox(0,0)[bl]{Aggregated solution
\(S^{agg}\)}}

\put(46.5,10){\oval(70,08)}

%\put(40,20){\vector(0,-1){4}}
%\put(16,10){\makebox(0,0)[bl]{Aggregated solution \(S^{agg}\)}}
%\put(40,11){\oval(70,10)}

%\put(05,06){\line(1,0){70}} \put(05,16){\line(1,0){70}}
%\put(00,11){\line(1,1){5}} \put(00,11){\line(1,-1){5}}
%\put(80,11){\line(-1,1){5}} \put(80,11){\line(-1,-1){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------

\end{picture}

==> (inline-4) <==
\begin{picture}(112,26)
\put(28,00){\makebox(0,0)[bl]{Fig. 3.1. Illustration: two initial
sets}}

%-------------------- Set A

\put(26,13){\oval(52,10)}

\put(22,20){\makebox(0,0)[bl]{Set \(A\)}}

\put(04,14){\circle*{1.3}}
%\put(08,14){\circle*{1.3}}
\put(12,14){\circle*{1.3}}
\put(16,14){\circle*{1.3}}

\put(20,14){\circle*{1.3}}
\put(24,14){\circle*{1.3}}
%\put(28,14){\circle*{1.3}}
\put(32,14){\circle*{1.3}}

%\put(36,14){\circle*{1.3}}
\put(40,14){\circle*{1.3}}
\put(44,14){\circle*{1.3}}
\put(48,14){\circle*{1.3}}

\put(03,10){\makebox(0,0)[bl]{\(1\)}}
%\put(07,10){\makebox(0,0)[bl]{\(2\)}}
\put(11,10){\makebox(0,0)[bl]{\(3\)}}
\put(15,10){\makebox(0,0)[bl]{\(4\)}}

\put(19,10){\makebox(0,0)[bl]{\(5\)}}
\put(23,10){\makebox(0,0)[bl]{\(6\)}}
%\put(27,10){\makebox(0,0)[bl]{\(7\)}}
\put(31,10){\makebox(0,0)[bl]{\(8\)}}

%\put(35,10){\makebox(0,0)[bl]{\(9\)}}
\put(38.2,10){\makebox(0,0)[bl]{\(10\)}}
\put(42.4,10){\makebox(0,0)[bl]{\(11\)}}
\put(46.5,10){\makebox(0,0)[bl]{\(12\)}}

%-------------------- Set B

\put(86,13){\oval(52,10)}

\put(82,20){\makebox(0,0)[bl]{Set \(B\)}}

\put(64,14){\circle*{1.3}}
\put(68,14){\circle*{1.3}}
%\put(72,14){\circle*{1.3}}
\put(76,14){\circle*{1.3}}

%\put(80,14){\circle*{1.3}}
\put(84,14){\circle*{1.3}}
\put(88,14){\circle*{1.3}}
%\put(92,14){\circle*{1.3}}

\put(96,14){\circle*{1.3}}
\put(100,14){\circle*{1.3}}
%\put(104,14){\circle*{1.3}}
\put(108,14){\circle*{1.3}}

\put(63,10){\makebox(0,0)[bl]{\(1\)}}
\put(67,10){\makebox(0,0)[bl]{\(2\)}}
%\put(71,10){\makebox(0,0)[bl]{\(3\)}}
\put(75,10){\makebox(0,0)[bl]{\(4\)}}

%\put(79,10){\makebox(0,0)[bl]{\(5\)}}
\put(83,10){\makebox(0,0)[bl]{\(6\)}}
\put(87,10){\makebox(0,0)[bl]{\(7\)}}
%\put(91,10){\makebox(0,0)[bl]{\(8\)}}

\put(95,10){\makebox(0,0)[bl]{\(9\)}}
\put(98.2,10){\makebox(0,0)[bl]{\(10\)}}
%\put(102.4,10){\makebox(0,0)[bl]{\(11\)}}
\put(106.5,10){\makebox(0,0)[bl]{\(12\)}}

%--------------------

\end{picture}
\begin{picture}(112,26)
\put(25,00){\makebox(0,0)[bl]{Fig. 3.2. Illustration: subset and
superset}}

%-------------------- Set A

\put(26,13){\oval(52,10)}

\put(18,20){\makebox(0,0)[bl]{Subset \(\widetilde{S}_{AB}\)}}

\put(04,14){\circle*{1.3}}
%\put(08,14){\circle*{1.3}}
%\put(12,14){\circle*{1.3}}
\put(16,14){\circle*{1.3}}

%\put(20,14){\circle*{1.3}}
\put(24,14){\circle*{1.3}}
%\put(28,14){\circle*{1.3}}
%\put(32,14){\circle*{1.3}}

%\put(36,14){\circle*{1.3}}
\put(40,14){\circle*{1.3}}
%\put(44,14){\circle*{1.3}}
\put(48,14){\circle*{1.3}}

\put(03,10){\makebox(0,0)[bl]{\(1\)}}
%\put(07,10){\makebox(0,0)[bl]{\(2\)}}
%\put(11,10){\makebox(0,0)[bl]{\(3\)}}
\put(15,10){\makebox(0,0)[bl]{\(4\)}}

%\put(19,10){\makebox(0,0)[bl]{\(5\)}}
\put(23,10){\makebox(0,0)[bl]{\(6\)}}
%\put(27,10){\makebox(0,0)[bl]{\(7\)}}
%\put(31,10){\makebox(0,0)[bl]{\(8\)}}

%\put(35,10){\makebox(0,0)[bl]{\(9\)}}
\put(38.2,10){\makebox(0,0)[bl]{\(10\)}}
%\put(42.4,10){\makebox(0,0)[bl]{\(11\)}}
\put(46.5,10){\makebox(0,0)[bl]{\(12\)}}

%-------------------- Set B

\put(86,13){\oval(52,10)}

\put(75,20){\makebox(0,0)[bl]{Superset  \(\overline{S}_{AB}\)}}

\put(64,14){\circle*{1.3}} \put(68,14){\circle*{1.3}}
\put(72,14){\circle*{1.3}} \put(76,14){\circle*{1.3}}

\put(80,14){\circle*{1.3}} \put(84,14){\circle*{1.3}}
\put(88,14){\circle*{1.3}} \put(92,14){\circle*{1.3}}

\put(96,14){\circle*{1.3}} \put(100,14){\circle*{1.3}}
\put(104,14){\circle*{1.3}} \put(108,14){\circle*{1.3}}

\put(63,10){\makebox(0,0)[bl]{\(1\)}}
\put(67,10){\makebox(0,0)[bl]{\(2\)}}
\put(71,10){\makebox(0,0)[bl]{\(3\)}}
\put(75,10){\makebox(0,0)[bl]{\(4\)}}

\put(79,10){\makebox(0,0)[bl]{\(5\)}}
\put(83,10){\makebox(0,0)[bl]{\(6\)}}
\put(87,10){\makebox(0,0)[bl]{\(7\)}}
\put(91,10){\makebox(0,0)[bl]{\(8\)}}

\put(95,10){\makebox(0,0)[bl]{\(9\)}}
\put(98.2,10){\makebox(0,0)[bl]{\(10\)}}
\put(102.4,10){\makebox(0,0)[bl]{\(11\)}}
\put(106.5,10){\makebox(0,0)[bl]{\(12\)}}

%--------------------

\end{picture}

==> (inline-5) <==
\begin{picture}(70,44)

\put(02,00){\makebox(0,0)[bl] {Fig. 3.4. Illustration for
multi-part system}}

\put(28,36.3){\makebox(0,0)[bl]{System}}

\put(33,38){\oval(40,06)} \put(33,38){\oval(39,05.2)}

%--------Part 1

\put(0,30){\makebox(0,0)[bl] {Part}}
\put(02.5,27){\makebox(0,0)[bl]{\(1\)}}

\put(3,25){\circle*{2}}

\put(03,25){\line(3,2){15}}

%\put(03,25){\line(3,1){30}}

\put(03,20){\oval(6,10)}

\put(01,19){\makebox(0,0)[bl]{\(A_{1}\)}}

\put(0,12){\makebox(0,0)[bl] {Set of}}
\put(0,09){\makebox(0,0)[bl] {alternatives}}
\put(0,05.5){\makebox(0,0)[bl] {for part \(1\)}}

%-------------

\put(15,20){\makebox(0,0)[bl] {{\it . ~. ~.}}}

\put(45,20){\makebox(0,0)[bl] {{\it . ~. ~.}}}

%--------Part tau

%\put(30,30){\makebox(0,0)[bl] {Part}}
%\put(32,27){\makebox(0,0)[bl]{\(\tau\)}}

\put(26,29.8){\makebox(0,0)[bl] {Part}}
\put(30,27){\makebox(0,0)[bl]{\(\tau\)}}

\put(33,25){\circle*{2}}

\put(33,25){\line(0,1){10}}

\put(33,20){\oval(6,10)}

\put(31,19){\makebox(0,0)[bl] {\(A_{\tau}\)}}

\put(25,12){\makebox(0,0)[bl] {Set of}}
\put(25,09){\makebox(0,0)[bl] {alternatives}}
\put(25,05.5){\makebox(0,0)[bl] {for part \(\tau\)}}

%--------Part m

\put(60,30){\makebox(0,0)[bl] {Part}}
\put(61.5,27){\makebox(0,0)[bl]{\(m\)}}

\put(63,25){\circle*{2}}

\put(63,25){\line(-3,2){15}}

\put(63,20){\oval(6,10)}

\put(60.3,19){\makebox(0,0)[bl] {\(A_{m}\)}}

\put(55,12){\makebox(0,0)[bl] {Set of}}
\put(55,09){\makebox(0,0)[bl] {alternatives}}
\put(55,05.5){\makebox(0,0)[bl] {for part \(m\)}}
%--------

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{picture}
\begin{picture}(70,39)
\put(04,00){\makebox(0,0)[bl]{Fig. 3.5. Illustration:~ {\it system
morphology} }}

\put(18,35){\makebox(0,0)[bl]{{\it System  morphology} ~ \(A\)}}

\put(35,32.5){\circle*{2}} \put(35,32.5){\circle{3}}

\put(35,32.5){\line(-3,-1){30}} \put(35,32.5){\line(3,-1){30}}
\put(35,32.5){\line(0,-1){10}}

%---------------A1

\put(03,24.5){\makebox(0,0)[bl]{\(A_{1}\)}}

\put(05,22.5){\circle*{1.5}}

\put(05,13.5){\oval(10,18)}

\put(1.8,18){\makebox(0,0)[bl]{\(A_{1 1}\)}}

\put(1.8,14){\makebox(0,0)[bl]{\(A_{1 2}\)}}

\put(2.8,12){\makebox(0,0)[bl]{. ~. ~.}}

\put(1.8,8){\makebox(0,0)[bl]{\(A_{1 q_{1}}\)}}

%---------------A1

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%---------------A-tau

\put(30,24.5){\makebox(0,0)[bl]{\(A_{\tau}\)}}

\put(35,22.5){\circle*{1.5}}

\put(35,13.5){\oval(10,18)}

\put(31.8,18){\makebox(0,0)[bl]{\(A_{\tau 1}\)}}

\put(31.8,14){\makebox(0,0)[bl]{\(A_{\tau 2}\)}}

\put(32.8,12){\makebox(0,0)[bl]{. ~. ~.}}

\put(31.8,8){\makebox(0,0)[bl]{\(A_{\tau q_{1}}\)}}

%---------------A-tau

%\put(28,18){\makebox(0,0)[bl]{\(A_{\tau}\)}}
%\put(33,16){\circle*{1.5}} \put(33,11){\oval(6,10)}

%---------------Am

\put(62,24.5){\makebox(0,0)[bl]{\(A_{m}\)}}

\put(65,22.5){\circle*{1.5}}

\put(65,13.5){\oval(10,18)}

\put(60.8,18){\makebox(0,0)[bl]{\(A_{m 1}\)}}

\put(60.8,14){\makebox(0,0)[bl]{\(A_{m 2}\)}}

\put(61.8,12){\makebox(0,0)[bl]{. ~. ~.}}

\put(60.8,8){\makebox(0,0)[bl]{\(A_{m q_{m}}\)}}

%-----

\put(15,12){\makebox(0,0)[bl]{{\bf . ~ . ~ .}}}

\put(45,12){\makebox(0,0)[bl]{{\bf . ~ . ~ .}}}

\end{picture}
\begin{picture}(63,39)
\put(00,00){\makebox(0,0)[bl]{Fig. 3.6. Example of ~ {\it
morphology} ~\(A^{1}\) }}

\put(17,33){\makebox(0,0)[bl]{{\it Morphology} ~ \(A^{1}\)}}

\put(27.5,30.5){\circle*{2}} \put(27.5,30.5){\circle{3}}

\put(27.5,30.5){\line(-3,-1){22}}

\put(27.5,30.5){\line(-1,-1){08}} \put(27.5,30.5){\line(1,-1){08}}

\put(27.5,30.5){\line(3,-1){22}}

%---------------------------------------A1

\put(03,24.5){\makebox(0,0)[bl]{\(A_{1}\)}}

\put(05,22.5){\circle*{1.5}}

\put(05,13.5){\oval(10,18)}

\put(1.8,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(1.8,14){\makebox(0,0)[bl]{\(A_{12}\)}}
\put(1.8,10){\makebox(0,0)[bl]{\(A_{13}\)}}
%\put(1.8,6){\makebox(0,0)[bl]{\(A_{14}\)}}

%---------------A1

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%====================================================
%------------------------------------------------A2

\put(18,24.5){\makebox(0,0)[bl]{\(A_{2}\)}}

\put(20,22.5){\circle*{1.5}}

\put(20,13.5){\oval(10,18)}

\put(16.8,18){\makebox(0,0)[bl]{\(A_{21}\)}}
%\put(16.8,14){\makebox(0,0)[bl]{\(A_{22}\)}}
\put(16.8,10){\makebox(0,0)[bl]{\(A_{23}\)}}
\put(16.8,6){\makebox(0,0)[bl]{\(A_{24}\)}}

%---------------A2

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%============================================

%---------------------------------------A3

\put(33,24.5){\makebox(0,0)[bl]{\(A_{3}\)}}

\put(35,22.5){\circle*{1.5}}

\put(35,13.5){\oval(10,18)}

\put(31.8,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(31.8,14){\makebox(0,0)[bl]{\(A_{32}\)}}
%\put(31.8,10){\makebox(0,0)[bl]{\(A_{33}\)}}
%\put(31.8,6){\makebox(0,0)[bl]{\(A_{34}\)}}

%---------------A3

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%====================================================
%------------------------------------------------A4

\put(48,24.5){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(50,22.5){\circle*{1.5}}

\put(50,13.5){\oval(10,18)}

\put(46.8,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(46.8,14){\makebox(0,0)[bl]{\(A_{42}\)}}
\put(46.8,10){\makebox(0,0)[bl]{\(A_{43}\)}}
%\put(46.8,6){\makebox(0,0)[bl]{\(A_{44}\)}}

%---------------A4

%\put(00,18){\makebox(0,0)[bl]{\(A_{4}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%============================================

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(60,39)
\put(00,00){\makebox(0,0)[bl]{Fig. 3.7. Example of ~ {\it
morphology} ~\(A^{2}\) }}

\put(17,33){\makebox(0,0)[bl]{{\it Morphology} ~ \(A^{2}\)}}

\put(27.5,30.5){\circle*{2}} \put(27.5,30.5){\circle{3}}

\put(27.5,30.5){\line(-3,-1){22}}

\put(27.5,30.5){\line(-1,-1){08}} \put(27.5,30.5){\line(1,-1){08}}

\put(27.5,30.5){\line(3,-1){22}}

%---------------------------------------A1

\put(03,24.5){\makebox(0,0)[bl]{\(A_{1}\)}}

\put(05,22.5){\circle*{1.5}}

\put(05,13.5){\oval(10,18)}

%\put(1.8,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(1.8,14){\makebox(0,0)[bl]{\(A_{12}\)}}
\put(1.8,10){\makebox(0,0)[bl]{\(A_{13}\)}}
\put(1.8,6){\makebox(0,0)[bl]{\(A_{14}\)}}

%---------------A1

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%====================================================
%------------------------------------------------A2

\put(18,24.5){\makebox(0,0)[bl]{\(A_{2}\)}}

\put(20,22.5){\circle*{1.5}}

\put(20,13.5){\oval(10,18)}

%\put(16.8,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(16.8,14){\makebox(0,0)[bl]{\(A_{22}\)}}
\put(16.8,10){\makebox(0,0)[bl]{\(A_{23}\)}}
%\put(16.8,6){\makebox(0,0)[bl]{\(A_{24}\)}}

%---------------A2

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%============================================

%---------------------------------------A3

\put(33,24.5){\makebox(0,0)[bl]{\(A_{3}\)}}

\put(35,22.5){\circle*{1.5}}

\put(35,13.5){\oval(10,18)}

%\put(31.8,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(31.8,14){\makebox(0,0)[bl]{\(A_{32}\)}}
\put(31.8,10){\makebox(0,0)[bl]{\(A_{33}\)}}
\put(31.8,6){\makebox(0,0)[bl]{\(A_{34}\)}}

%---------------A3

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%====================================================
%------------------------------------------------A4

\put(48,24.5){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(50,22.5){\circle*{1.5}}

\put(50,13.5){\oval(10,18)}

\put(46.8,18){\makebox(0,0)[bl]{\(A_{41}\)}}
%\put(46.8,14){\makebox(0,0)[bl]{\(A_{42}\)}}
%\put(46.8,10){\makebox(0,0)[bl]{\(A_{43}\)}}
\put(46.8,6){\makebox(0,0)[bl]{\(A_{44}\)}}

%---------------A4

%\put(00,18){\makebox(0,0)[bl]{\(A_{4}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%============================================

\end{picture}
\end{center}

\begin{center}
\begin{picture}(63,39)
\put(00,00){\makebox(0,0)[bl]{Fig. 3.8. {\it Sub-morphology} ~
\(\widetilde{S}_{A^{1},A^{2}}\) }}

\put(12,33){\makebox(0,0)[bl]{{\it Sub-morphology} ~
\(\widetilde{S}_{A^{1},A^{2}}\)}}

\put(27.5,30.5){\circle*{2}} \put(27.5,30.5){\circle{3}}

\put(27.5,30.5){\line(-3,-1){22}}

\put(27.5,30.5){\line(-1,-1){08}} \put(27.5,30.5){\line(1,-1){08}}

\put(27.5,30.5){\line(3,-1){22}}

%---------------------------------------A1

\put(03,24.5){\makebox(0,0)[bl]{\(A_{1}\)}}

\put(05,22.5){\circle*{1.5}}

\put(05,13.5){\oval(10,18)}

%\put(1.8,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(1.8,14){\makebox(0,0)[bl]{\(A_{12}\)}}
\put(1.8,10){\makebox(0,0)[bl]{\(A_{13}\)}}
%\put(1.8,6){\makebox(0,0)[bl]{\(A_{14}\)}}

%---------------A1

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%====================================================
%------------------------------------------------A2

\put(18,24.5){\makebox(0,0)[bl]{\(A_{2}\)}}

\put(20,22.5){\circle*{1.5}}

\put(20,13.5){\oval(10,18)}

%\put(16.8,18){\makebox(0,0)[bl]{\(A_{21}\)}}
%\put(16.8,14){\makebox(0,0)[bl]{\(A_{22}\)}}
\put(16.8,10){\makebox(0,0)[bl]{\(A_{23}\)}}
%\put(16.8,6){\makebox(0,0)[bl]{\(A_{24}\)}}

%---------------A2

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%============================================
%---------------------------------------A3

\put(33,24.5){\makebox(0,0)[bl]{\(A_{3}\)}}

\put(35,22.5){\circle*{1.5}}

\put(35,13.5){\oval(10,18)}

%\put(31.8,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(31.8,14){\makebox(0,0)[bl]{\(A_{32}\)}}
%\put(31.8,10){\makebox(0,0)[bl]{\(A_{33}\)}}
%\put(31.8,6){\makebox(0,0)[bl]{\(A_{34}\)}}

%---------------A3

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%====================================================
%------------------------------------------------A4

\put(48,24.5){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(50,22.5){\circle*{1.5}}

\put(50,13.5){\oval(10,18)}

%\put(46.8,18){\makebox(0,0)[bl]{\(A_{41}\)}}
%\put(46.8,14){\makebox(0,0)[bl]{\(A_{42}\)}}
%\put(46.8,10){\makebox(0,0)[bl]{\(A_{43}\)}}
%\put(46.8,6){\makebox(0,0)[bl]{\(A_{44}\)}}

%---------------A4

%\put(00,18){\makebox(0,0)[bl]{\(A_{4}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%============================================

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(60,39)
\put(00,00){\makebox(0,0)[bl]{Fig. 3.9. {\it Super-morphology}
~\(\overline{S}_{A^{1},A^{2}}\) }}

\put(10,33){\makebox(0,0)[bl]{{\it Super-morphology} ~
~\(\overline{S}_{A^{1},A^{2}}\)}}

\put(27.5,30.5){\circle*{2}} \put(27.5,30.5){\circle{3}}

\put(27.5,30.5){\line(-3,-1){22}}

\put(27.5,30.5){\line(-1,-1){08}} \put(27.5,30.5){\line(1,-1){08}}

\put(27.5,30.5){\line(3,-1){22}}

%---------------------------------------A1

\put(03,24.5){\makebox(0,0)[bl]{\(A_{1}\)}}

\put(05,22.5){\circle*{1.5}}

\put(05,13.5){\oval(10,18)}

\put(1.8,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(1.8,14){\makebox(0,0)[bl]{\(A_{12}\)}}
\put(1.8,10){\makebox(0,0)[bl]{\(A_{13}\)}}
\put(1.8,6){\makebox(0,0)[bl]{\(A_{14}\)}}

%---------------A1

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%====================================================
%------------------------------------------------A2

\put(18,24.5){\makebox(0,0)[bl]{\(A_{2}\)}}

\put(20,22.5){\circle*{1.5}}

\put(20,13.5){\oval(10,18)}

\put(16.8,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(16.8,14){\makebox(0,0)[bl]{\(A_{22}\)}}
\put(16.8,10){\makebox(0,0)[bl]{\(A_{23}\)}}
\put(16.8,6){\makebox(0,0)[bl]{\(A_{24}\)}}

%---------------A2

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%============================================
%---------------------------------------A3

\put(33,24.5){\makebox(0,0)[bl]{\(A_{3}\)}}

\put(35,22.5){\circle*{1.5}}

\put(35,13.5){\oval(10,18)}

\put(31.8,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(31.8,14){\makebox(0,0)[bl]{\(A_{32}\)}}
\put(31.8,10){\makebox(0,0)[bl]{\(A_{33}\)}}
\put(31.8,6){\makebox(0,0)[bl]{\(A_{34}\)}}

%---------------A3

%\put(00,18){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%====================================================
%------------------------------------------------A4

\put(48,24.5){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(50,22.5){\circle*{1.5}}

\put(50,13.5){\oval(10,18)}

\put(46.8,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(46.8,14){\makebox(0,0)[bl]{\(A_{42}\)}}
\put(46.8,10){\makebox(0,0)[bl]{\(A_{43}\)}}
\put(46.8,6){\makebox(0,0)[bl]{\(A_{44}\)}}

%---------------A4

%\put(00,18){\makebox(0,0)[bl]{\(A_{4}\)}}
%\put(03,16){\circle*{1.5}} \put(03,11){\oval(6,10)}

%============================================

\end{picture}
\begin{picture}(113,39)
\put(00,32){\makebox(0,0)[bl]{Table 3.1. Aggregation of
compatibility estimates for \(A^{1}, A^{2}\): nodes \(A_{1},
A_{2}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% A1

\put(05,22){\makebox(0,0)[bl]{Morphology \(A^{1}\)
%, nodes \(A_{1}, A_{2}\)
}}

\put(06,0){\line(1,0){27}} \put(06,17){\line(1,0){27}}
\put(06,0){\line(0,1){17}} \put(33,00){\line(0,1){17}}

\put(00,12){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(00,07){\makebox(0,0)[bl]{\(A_{12}\)}}
\put(00,02){\makebox(0,0)[bl]{\(A_{13}\)}}

\put(08,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(17,18){\makebox(0,0)[bl]{\(A_{23}\)}}
\put(26,18){\makebox(0,0)[bl]{\(A_{24}\)}}

%----------------------------

\put(09,12){\makebox(0,0)[bl]{\(0\)}}
\put(18,12){\makebox(0,0)[bl]{\(1\)}}
\put(27,12){\makebox(0,0)[bl]{\(2\)}}

%--
\put(09,07){\makebox(0,0)[bl]{\(3\)}}
\put(18,07){\makebox(0,0)[bl]{\(2\)}}
\put(27,07){\makebox(0,0)[bl]{\(1\)}}

%--
\put(09,02){\makebox(0,0)[bl]{\(2\)}}
\put(18,02){\makebox(0,0)[bl]{\(3\)}}
\put(27,02){\makebox(0,0)[bl]{\(1\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% A2

\put(40,22){\makebox(0,0)[bl]{Morphology \(A^{2}\)
%, nodes \(A_{1}, A_{2}\)
}}

\put(46,0){\line(1,0){18}} \put(46,17){\line(1,0){18}}
\put(46,0){\line(0,1){17}} \put(64,00){\line(0,1){17}}

\put(40,12){\makebox(0,0)[bl]{\(A_{12}\)}}
\put(40,07){\makebox(0,0)[bl]{\(A_{13}\)}}
\put(40,02){\makebox(0,0)[bl]{\(A_{14}\)}}

\put(48,18){\makebox(0,0)[bl]{\(A_{22}\)}}
\put(57,18){\makebox(0,0)[bl]{\(A_{23}\)}}

%----

\put(49,12){\makebox(0,0)[bl]{\(2\)}}
\put(58,12){\makebox(0,0)[bl]{\(3\)}}

%--
\put(49,07){\makebox(0,0)[bl]{\(1\)}}
\put(58,07){\makebox(0,0)[bl]{\(2\)}}

%--
\put(49,02){\makebox(0,0)[bl]{\(2\)}}
\put(58,02){\makebox(0,0)[bl]{\(2\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aggregation for super

\put(75,27){\makebox(0,0)[bl]{Super-morphology
\(\overline{S}_{A_{1},A_{2}}\)
%, nodes \(A_{1}, A_{2}\)
}}

\put(77,0){\line(1,0){36}} \put(77,22){\line(1,0){36}}
\put(77,0){\line(0,1){22}} \put(113,00){\line(0,1){22}}

\put(71,17){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(71,12){\makebox(0,0)[bl]{\(A_{12}\)}}
\put(71,07){\makebox(0,0)[bl]{\(A_{13}\)}}
\put(71,02){\makebox(0,0)[bl]{\(A_{24}\)}}

\put(79,23){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(88,23){\makebox(0,0)[bl]{\(A_{22}\)}}
\put(97,23){\makebox(0,0)[bl]{\(A_{23}\)}}
\put(106,23){\makebox(0,0)[bl]{\(A_{24}\)}}

%----------------------------

\put(80,17){\makebox(0,0)[bl]{\(0\)}}
\put(89,17){\makebox(0,0)[bl]{\(-\)}}
\put(98,17){\makebox(0,0)[bl]{\(1\)}}
\put(107,17){\makebox(0,0)[bl]{\(2\)}}

%--

\put(80,12){\makebox(0,0)[bl]{\(3\)}}
\put(89,12){\makebox(0,0)[bl]{\(2\)}}

\put(99,13){\oval(6,4.5)}

\put(98,12){\makebox(0,0)[bl]{\(2\)}}
\put(107,12){\makebox(0,0)[bl]{\(1\)}}

%--
\put(80,07){\makebox(0,0)[bl]{\(2\)}}
\put(89,07){\makebox(0,0)[bl]{\(1\)}}

\put(99,08){\oval(6,4.5)}

\put(98,07){\makebox(0,0)[bl]{\(2\)}}
\put(107,07){\makebox(0,0)[bl]{\(1\)}}

%--
\put(80,02){\makebox(0,0)[bl]{\(-\)}}
\put(89,02){\makebox(0,0)[bl]{\(2\)}}
\put(98,02){\makebox(0,0)[bl]{\(2\)}}
\put(107,02){\makebox(0,0)[bl]{\(-\)}}

\end{picture}
\begin{picture}(110,31)

\put(18,00){\makebox(0,0)[bl] {Fig. 3.10. Illustration for two
initial trees}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Tree 1

\put(19,25){\makebox(0,0)[bl]{\(T_{1}\)}}

%-------------- Vertices-terminals

\put(00,08){\circle*{1.5}} \put(08,08){\circle*{1.5}}
%\put(16,08){\circle*{1.5}}
\put(24,08){\circle*{1.5}} \put(32,08){\circle*{1.5}}
\put(40,08){\circle*{1.5}}
%\put(48,08){\circle*{1.5}}
\put(56,08){\circle*{1.5}}

\put(00,11){\makebox(0,0)[bl]{\(1\)}}
\put(09,11){\makebox(0,0)[bl]{\(2\)}}
%\put(16,11){\makebox(0,0)[bl]{\(3\)}}
\put(24.5,11){\makebox(0,0)[bl]{\(4\)}}
\put(31,11){\makebox(0,0)[bl]{\(5\)}}
\put(40,11){\makebox(0,0)[bl]{\(6\)}}
%\put(48.5,11){\makebox(0,0)[bl]{\(7\)}}
\put(55,11){\makebox(0,0)[bl]{\(8\)}}

%--

\put(00,08){\line(1,1){8}} \put(08,08){\line(0,1){8}}
\put(08,16){\circle*{2}}

\put(04,16){\makebox(0,0)[bl]{\(9\)}}

%----

%\put(16,08){\line(1,1){8}}
\put(24,08){\line(0,1){8}} \put(32,08){\line(-1,1){8}}
\put(24,16){\circle*{2}}

\put(19,16){\makebox(0,0)[bl]{\(10\)}}

%----

\put(40,08){\line(1,1){8}}
%\put(48,08){\line(0,1){8}}
\put(56,08){\line(-1,1){8}} \put(48,16){\circle*{2}}

\put(50,16){\makebox(0,0)[bl]{\(11\)}}

%----Root

\put(08,16){\line(2,1){16}} \put(24,16){\line(0,1){8}}
\put(48,16){\line(-3,1){24}} \put(24,24){\circle*{2.5}}

\put(26,24){\makebox(0,0)[bl]{\(12\)}}

%=============================================================
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Tree 2

\put(69,25){\makebox(0,0)[bl]{\(T_{2}\)}}

%-------------- Vertices-terminals

%\put(60,08){\circle*{1.5}}
%\put(68,08){\circle*{1.5}}
\put(66,08){\circle*{1.5}} \put(74,08){\circle*{1.5}}
\put(82,08){\circle*{1.5}} \put(90,08){\circle*{1.5}}
\put(98,08){\circle*{1.5}} \put(106,08){\circle*{1.5}}

%\put(60,11){\makebox(0,0)[bl]{\(1\)}}
%\put(69,11){\makebox(0,0)[bl]{\(2\)}}
\put(66,11){\makebox(0,0)[bl]{\(3\)}}
\put(74.5,11){\makebox(0,0)[bl]{\(4\)}}
\put(81,11){\makebox(0,0)[bl]{\(5\)}}
\put(90,11){\makebox(0,0)[bl]{\(6\)}}
\put(98.5,11){\makebox(0,0)[bl]{\(7\)}}
\put(105,11){\makebox(0,0)[bl]{\(8\)}}

%--

%\put(60,08){\line(1,1){8}}
%\put(68,08){\line(0,1){8}}
%\put(68,16){\circle*{2}}

%\put(64,16){\makebox(0,0)[bl]{\(9\)}}

%----

\put(66,08){\line(1,1){8}} \put(74,08){\line(0,1){8}}
\put(82,08){\line(-1,1){8}} \put(74,16){\circle*{2}}

\put(69,16){\makebox(0,0)[bl]{\(10\)}}

%----

\put(90,08){\line(1,1){8}} \put(98,08){\line(0,1){8}}
\put(106,08){\line(-1,1){8}} \put(98,16){\circle*{2}}

\put(100,16){\makebox(0,0)[bl]{\(11\)}}

%----Root

%\put(68,16){\line(2,1){16}}
\put(74,16){\line(0,1){8}} \put(98,16){\line(-3,1){24}}
\put(74,24){\circle*{2.5}}

\put(76,24){\makebox(0,0)[bl]{\(12\)}}

%=============================================================

%\put(03,95){\oval(6,10)}
%\put(25,05){\makebox(0,0)[bl]{(iv) case \(d\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\begin{picture}(110,33)

\put(18,00){\makebox(0,0)[bl] {Fig. 3.11. Illustration for
 supertree and subtree}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supertree

\put(17,27){\makebox(0,0)[bl]{Supertree \(\overline{T}\)}}

%-------------- Vertices-terminals

\put(00,08){\circle*{1.5}} \put(08,08){\circle*{1.5}}
\put(16,08){\circle*{1.5}} \put(24,08){\circle*{1.5}}
\put(32,08){\circle*{1.5}} \put(40,08){\circle*{1.5}}
\put(48,08){\circle*{1.5}} \put(56,08){\circle*{1.5}}

\put(00,11){\makebox(0,0)[bl]{\(1\)}}
\put(09,11){\makebox(0,0)[bl]{\(2\)}}
\put(16,11){\makebox(0,0)[bl]{\(3\)}}
\put(24.5,11){\makebox(0,0)[bl]{\(4\)}}
\put(31,11){\makebox(0,0)[bl]{\(5\)}}
\put(40,11){\makebox(0,0)[bl]{\(6\)}}
\put(48.5,11){\makebox(0,0)[bl]{\(7\)}}
\put(55,11){\makebox(0,0)[bl]{\(8\)}}

%--

\put(00,08){\line(1,1){8}} \put(08,08){\line(0,1){8}}
\put(08,16){\circle*{2}}

\put(04,16){\makebox(0,0)[bl]{\(9\)}}

%----

\put(16,08){\line(1,1){8}} \put(24,08){\line(0,1){8}}
\put(32,08){\line(-1,1){8}} \put(24,16){\circle*{2}}

\put(19,16){\makebox(0,0)[bl]{\(10\)}}

%----

\put(40,08){\line(1,1){8}} \put(48,08){\line(0,1){8}}
\put(56,08){\line(-1,1){8}} \put(48,16){\circle*{2}}

\put(50,16){\makebox(0,0)[bl]{\(11\)}}

%----Root

\put(08,16){\line(2,1){16}} \put(24,16){\line(0,1){8}}
\put(48,16){\line(-3,1){24}} \put(24,24){\circle*{2.5}}

\put(26,24){\makebox(0,0)[bl]{\(12\)}}

%=============================================================

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Subtree 2

\put(68,27){\makebox(0,0)[bl]{Subtree \(\widetilde{T}\)}}

%-------------- Vertices-terminals

%\put(60,08){\circle*{1.5}}
%\put(68,08){\circle*{1.5}}
%\put(66,08){\circle*{1.5}}
\put(74,08){\circle*{1.5}} \put(82,08){\circle*{1.5}}
\put(90,08){\circle*{1.5}}
%\put(108,08){\circle*{1.5}}
\put(106,08){\circle*{1.5}}

%\put(60,11){\makebox(0,0)[bl]{\(1\)}}
%\put(69,11){\makebox(0,0)[bl]{\(2\)}}
%\put(66,11){\makebox(0,0)[bl]{\(3\)}}
\put(74.5,11){\makebox(0,0)[bl]{\(4\)}}
\put(81,11){\makebox(0,0)[bl]{\(5\)}}
\put(90,11){\makebox(0,0)[bl]{\(6\)}}
%\put(108.5,11){\makebox(0,0)[bl]{\(7\)}}
\put(105,11){\makebox(0,0)[bl]{\(8\)}}

%--

%\put(60,08){\line(1,1){8}}
%\put(68,08){\line(0,1){8}}
%\put(68,16){\circle*{2}}

%\put(64,16){\makebox(0,0)[bl]{\(9\)}}

%----

%\put(66,08){\line(1,1){8}}
\put(74,08){\line(0,1){8}} \put(82,08){\line(-1,1){8}}
\put(74,16){\circle*{2}}

\put(69,16){\makebox(0,0)[bl]{\(10\)}}

%----

\put(90,08){\line(1,1){8}}
%\put(108,08){\line(0,1){8}}
\put(106,08){\line(-1,1){8}} \put(98,16){\circle*{2}}

\put(100,16){\makebox(0,0)[bl]{\(11\)}}

%----Root

%\put(68,16){\line(2,1){16}}
\put(74,16){\line(0,1){8}} \put(98,16){\line(-3,1){24}}
\put(74,24){\circle*{2.5}}

\put(76,24){\makebox(0,0)[bl]{\(12\)}}

%=============================================================

%\put(03,95){\oval(6,10)}
%\put(25,05){\makebox(0,0)[bl]{(iv) case \(d\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\begin{picture}(120,45)

\put(10,00){\makebox(0,0)[bl] {Fig. 3.12. Illustration for two
initial trees \& morphologies}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Tree 1

\put(22.5,39){\makebox(0,0)[bl]{\(\Theta_{1}\)}}

%-------------- Vertices-terminals

\put(05,22){\circle*{1.5}} \put(13,22){\circle*{1.5}}
%\put(16,08){\circle*{1.5}}
\put(29,22){\circle*{1.5}} \put(37,22){\circle*{1.5}}
\put(45,22){\circle*{1.5}}
%\put(48,08){\circle*{1.5}}
\put(61,22){\circle*{1.5}}

\put(05,25){\makebox(0,0)[bl]{\(1\)}}
\put(14,25){\makebox(0,0)[bl]{\(2\)}}
%\put(16,11){\makebox(0,0)[bl]{\(3\)}}
\put(29.5,25){\makebox(0,0)[bl]{\(4\)}}
\put(36,25){\makebox(0,0)[bl]{\(5\)}}
\put(45,25){\makebox(0,0)[bl]{\(6\)}}
%\put(48.5,11){\makebox(0,0)[bl]{\(7\)}}
\put(60,25){\makebox(0,0)[bl]{\(8\)}}

%---------------------------------------------- Morphoclasses

\put(05,13){\oval(07,18)}

\put(13,13){\oval(07,18)}

\put(29,13){\oval(07,18)}

\put(37,13){\oval(07,18)}

\put(45,13){\oval(07,18)}

\put(61,13){\oval(07,18)}

\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(02,14){\makebox(0,0)[bl]{\(A_{12}\)}}
\put(02,10){\makebox(0,0)[bl]{\(A_{13}\)}}
\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(10,14){\makebox(0,0)[bl]{\(A_{22}\)}}
\put(10,10){\makebox(0,0)[bl]{\(A_{23}\)}}
\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
%\put(26,14){\makebox(0,0)[bl]{\(A_{42}\)}}
%\put(26,10){\makebox(0,0)[bl]{\(A_{43}\)}}
\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(34,14){\makebox(0,0)[bl]{\(A_{52}\)}}
%\put(34,10){\makebox(0,0)[bl]{\(A_{53}\)}}
\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
%\put(42,14){\makebox(0,0)[bl]{\(A_{62}\)}}
\put(42,10){\makebox(0,0)[bl]{\(A_{63}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
%\put(58,14){\makebox(0,0)[bl]{\(A_{82}\)}}
\put(58,10){\makebox(0,0)[bl]{\(A_{83}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%--

\put(05,22){\line(1,1){8}} \put(13,22){\line(0,1){8}}
\put(13,30){\circle*{2}}

\put(09,30){\makebox(0,0)[bl]{\(9\)}}

%----

%\put(16,08){\line(1,1){8}}
\put(29,22){\line(0,1){8}} \put(37,22){\line(-1,1){8}}
\put(29,30){\circle*{2}}

\put(24,30){\makebox(0,0)[bl]{\(10\)}}

%----

\put(45,22){\line(1,1){8}}
%\put(48,08){\line(0,1){8}}
\put(61,22){\line(-1,1){8}} \put(53,30){\circle*{2}}

\put(55,30){\makebox(0,0)[bl]{\(11\)}}

%----Root

\put(13,30){\line(2,1){16}} \put(29,30){\line(0,1){8}}
\put(53,30){\line(-3,1){24}} \put(29,38){\circle*{2.5}}

\put(31,38){\makebox(0,0)[bl]{\(12\)}}

%=============================================================
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Tree 2

\put(72.5,39){\makebox(0,0)[bl]{\(\Theta_{2}\)}}

%-------------- Vertices-terminals

%\put(60,08){\circle*{1.5}}
%\put(68,08){\circle*{1.5}}
\put(71,22){\circle*{1.5}} \put(79,22){\circle*{1.5}}
\put(87,22){\circle*{1.5}}
%\put(95,22){\circle*{1.5}}
\put(103,22){\circle*{1.5}} \put(111,22){\circle*{1.5}}

%\put(60,11){\makebox(0,0)[bl]{\(1\)}}
%\put(69,11){\makebox(0,0)[bl]{\(2\)}}
\put(71,25){\makebox(0,0)[bl]{\(3\)}}
\put(79.5,25){\makebox(0,0)[bl]{\(4\)}}
\put(87,25){\makebox(0,0)[bl]{\(5\)}}
\put(95,25){\makebox(0,0)[bl]{\(6\)}}
\put(103.5,25){\makebox(0,0)[bl]{\(7\)}}
\put(110,25){\makebox(0,0)[bl]{\(8\)}}

%----Morphoclasses

\put(68,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(68,14){\makebox(0,0)[bl]{\(A_{32}\)}}
\put(68,10){\makebox(0,0)[bl]{\(A_{33}\)}}
\put(68,06){\makebox(0,0)[bl]{\(A_{34}\)}}

\put(76,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(76,14){\makebox(0,0)[bl]{\(A_{42}\)}}
\put(76,10){\makebox(0,0)[bl]{\(A_{43}\)}}
\put(76,06){\makebox(0,0)[bl]{\(A_{44}\)}}

\put(84,18){\makebox(0,0)[bl]{\(A_{51}\)}}
%\put(84,14){\makebox(0,0)[bl]{\(A_{52}\)}}
\put(84,10){\makebox(0,0)[bl]{\(A_{53}\)}}
%\put(84,06){\makebox(0,0)[bl]{\(A_{54}\)}}

\put(92,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(92,14){\makebox(0,0)[bl]{\(A_{62}\)}}
%\put(92,10){\makebox(0,0)[bl]{\(A_{63}\)}}
\put(92,06){\makebox(0,0)[bl]{\(A_{64}\)}}

\put(100,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(100,14){\makebox(0,0)[bl]{\(A_{72}\)}}
\put(100,10){\makebox(0,0)[bl]{\(A_{73}\)}}
\put(100,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(108,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(108,14){\makebox(0,0)[bl]{\(A_{82}\)}}
\put(108,10){\makebox(0,0)[bl]{\(A_{83}\)}}
\put(108,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%---------------------Morphoclasses

\put(71,13){\oval(07,18)}

\put(79,13){\oval(07,18)}

\put(87,13){\oval(07,18)}

\put(95,13){\oval(07,18)}

\put(103,13){\oval(07,18)}

\put(111,13){\oval(07,18)}

%--

%\put(60,08){\line(1,1){8}}
%\put(68,08){\line(0,1){8}}
%\put(68,16){\circle*{2}}

%\put(64,16){\makebox(0,0)[bl]{\(9\)}}

%----

\put(71,22){\line(1,1){8}} \put(79,22){\line(0,1){8}}
\put(87,22){\line(-1,1){8}} \put(79,30){\circle*{2}}

\put(74,30){\makebox(0,0)[bl]{\(10\)}}

%----

\put(95,22){\line(1,1){8}} \put(103,22){\line(0,1){8}}
\put(111,22){\line(-1,1){8}} \put(103,30){\circle*{2}}

\put(105,30){\makebox(0,0)[bl]{\(11\)}}

%----Root

%\put(68,16){\line(2,1){16}}
\put(79,30){\line(0,1){8}} \put(103,30){\line(-3,1){24}}
\put(79,38){\circle*{2.5}}

\put(81,38){\makebox(0,0)[bl]{\(12\)}}

%=============================================================

%\put(03,95){\oval(6,10)}
%\put(25,05){\makebox(0,0)[bl]{(iv) case \(d\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\begin{picture}(120,47)

\put(05.5,00){\makebox(0,0)[bl] {Fig. 3.13. Illustration for
 supertree and subtree \& morphologies}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supertree

\put(09,41){\makebox(0,0)[bl]{Supertree \& morphology
\(\overline{\Theta}\)}}

%-------------- Vertices-terminals

\put(05,22){\circle*{1.5}} \put(13,22){\circle*{1.5}}
\put(21,22){\circle*{1.5}} \put(29,22){\circle*{1.5}}
\put(37,22){\circle*{1.5}} \put(45,22){\circle*{1.5}}
\put(53,22){\circle*{1.5}} \put(61,22){\circle*{1.5}}

\put(05,25){\makebox(0,0)[bl]{\(1\)}}
\put(14,25){\makebox(0,0)[bl]{\(2\)}}
\put(21,25){\makebox(0,0)[bl]{\(3\)}}
\put(29.5,25){\makebox(0,0)[bl]{\(4\)}}
\put(36,25){\makebox(0,0)[bl]{\(5\)}}
\put(45,25){\makebox(0,0)[bl]{\(6\)}}
\put(53.5,25){\makebox(0,0)[bl]{\(7\)}}
\put(60,25){\makebox(0,0)[bl]{\(8\)}}

%-----------------Morphoclasses

\put(05,13){\oval(07,18)}

\put(13,13){\oval(07,18)}

\put(21,13){\oval(07,18)}

\put(29,13){\oval(07,18)}

\put(37,13){\oval(07,18)}

\put(45,13){\oval(07,18)}

\put(53,13){\oval(07,18)}

\put(61,13){\oval(07,18)}

\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(02,14){\makebox(0,0)[bl]{\(A_{12}\)}}
\put(02,10){\makebox(0,0)[bl]{\(A_{13}\)}}
\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(10,14){\makebox(0,0)[bl]{\(A_{22}\)}}
\put(10,10){\makebox(0,0)[bl]{\(A_{23}\)}}
\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(18,14){\makebox(0,0)[bl]{\(A_{32}\)}}
\put(18,10){\makebox(0,0)[bl]{\(A_{33}\)}}
\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(26,14){\makebox(0,0)[bl]{\(A_{42}\)}}
\put(26,10){\makebox(0,0)[bl]{\(A_{43}\)}}
\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(34,14){\makebox(0,0)[bl]{\(A_{52}\)}}
\put(34,10){\makebox(0,0)[bl]{\(A_{53}\)}}
\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(42,14){\makebox(0,0)[bl]{\(A_{62}\)}}
\put(42,10){\makebox(0,0)[bl]{\(A_{63}\)}}
\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(50,14){\makebox(0,0)[bl]{\(A_{72}\)}}
\put(50,10){\makebox(0,0)[bl]{\(A_{73}\)}}
\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(58,14){\makebox(0,0)[bl]{\(A_{82}\)}}
\put(58,10){\makebox(0,0)[bl]{\(A_{83}\)}}
\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%--

\put(05,22){\line(1,1){8}} \put(13,22){\line(0,1){8}}
\put(13,30){\circle*{2}}

\put(09,30){\makebox(0,0)[bl]{\(9\)}}

%----

\put(21,22){\line(1,1){8}} \put(29,22){\line(0,1){8}}
\put(37,22){\line(-1,1){8}} \put(29,30){\circle*{2}}

\put(24,30){\makebox(0,0)[bl]{\(10\)}}

%----

\put(45,22){\line(1,1){8}} \put(53,22){\line(0,1){8}}
\put(61,22){\line(-1,1){8}} \put(53,30){\circle*{2}}

\put(55,30){\makebox(0,0)[bl]{\(11\)}}

%----Root

\put(13,30){\line(2,1){16}} \put(29,30){\line(0,1){8}}
\put(53,30){\line(-3,1){24}} \put(29,38){\circle*{2.5}}

\put(31,38){\makebox(0,0)[bl]{\(12\)}}

%=============================================================
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Subtree 2

\put(73,41){\makebox(0,0)[bl]{Subtree \& morphology
\(\widetilde{\Theta}\)}}

%-------------- Vertices-terminals

%\put(60,08){\circle*{1.5}}
%\put(68,08){\circle*{1.5}}
%\put(66,08){\circle*{1.5}}
\put(79,22){\circle*{1.5}}

\put(87,22){\circle*{1.5}} \put(95,22){\circle*{1.5}}
%\put(108,08){\circle*{1.5}}
\put(111,22){\circle*{1.5}}

%\put(60,11){\makebox(0,0)[bl]{\(1\)}}
%\put(69,11){\makebox(0,0)[bl]{\(2\)}}
%\put(66,11){\makebox(0,0)[bl]{\(3\)}}
\put(79.5,25){\makebox(0,0)[bl]{\(4\)}}
\put(87,25){\makebox(0,0)[bl]{\(5\)}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(95,25){\makebox(0,0)[bl]{\(6\)}}
%\put(108.5,11){\makebox(0,0)[bl]{\(7\)}}
\put(110,25){\makebox(0,0)[bl]{\(8\)}}

%--

%\put(60,08){\line(1,1){8}}
%\put(68,08){\line(0,1){8}}
%\put(68,16){\circle*{2}}

%\put(64,16){\makebox(0,0)[bl]{\(9\)}}

%----

%\put(66,08){\line(1,1){8}}
\put(79,22){\line(0,1){8}} \put(87,22){\line(-1,1){8}}
\put(79,30){\circle*{2}}

\put(74,30){\makebox(0,0)[bl]{\(10\)}}

%----

\put(95,22){\line(1,1){8}}
%\put(108,08){\line(0,1){8}}
\put(111,22){\line(-1,1){8}} \put(103,30){\circle*{2}}

\put(105,30){\makebox(0,0)[bl]{\(11\)}}

%----Root

%\put(68,16){\line(2,1){16}}
\put(79,30){\line(0,1){8}} \put(103,30){\line(-3,1){24}}
\put(79,38){\circle*{2.5}}

\put(81,38){\makebox(0,0)[bl]{\(12\)}}

%----Morphoclasses

\put(76,18){\makebox(0,0)[bl]{\(A_{41}\)}}
%\put(76,14){\makebox(0,0)[bl]{\(A_{42}\)}}
%\put(76,10){\makebox(0,0)[bl]{\(A_{43}\)}}
\put(76,06){\makebox(0,0)[bl]{\(A_{44}\)}}

\put(92,18){\makebox(0,0)[bl]{\(A_{61}\)}}
%\put(92,14){\makebox(0,0)[bl]{\(A_{62}\)}}
%\put(92,10){\makebox(0,0)[bl]{\(A_{63}\)}}
%\put(92,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(108,18){\makebox(0,0)[bl]{\(A_{81}\)}}
%\put(108,14){\makebox(0,0)[bl]{\(A_{82}\)}}
\put(108,10){\makebox(0,0)[bl]{\(A_{83}\)}}
%\put(108,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%---------------------Morphoclasses

%\put(71,13){\oval(07,18)}

\put(79,13){\oval(07,18)}

\put(87,13){\oval(07,18)}

\put(95,13){\oval(07,18)}

%\put(103,13){\oval(07,18)}

\put(111,13){\oval(07,18)}

%--

%=============================================================

%\put(03,95){\oval(6,10)}
%\put(25,05){\makebox(0,0)[bl]{(iv) case \(d\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}

==> (inline-6) <==
\begin{picture}(113,51)

\put(24.5,00){\makebox(0,0)[bl] {Fig. 4.1. Simplified structure of
notebook}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supertree

%\put(09,49){\makebox(0,0)[bl]{Supertree \& set morphology
%\(\overline{\Theta}\)}}

%-------------- Vertices-terminals

\put(05,22){\circle*{1.5}} \put(13,22){\circle*{1.5}}
\put(21,22){\circle*{1.5}} \put(29,22){\circle*{1.5}}
\put(37,22){\circle*{1.5}} \put(45,22){\circle*{1.5}}
\put(53,22){\circle*{1.5}} \put(61,22){\circle*{1.5}}
\put(69,22){\circle*{1.5}} \put(77,22){\circle*{1.5}}
\put(85,22){\circle*{1.5}} \put(93,22){\circle*{1.5}}
\put(101,22){\circle*{1.5}} \put(109,22){\circle*{1.5}}

\put(04,24){\makebox(0,0)[bl]{\(B\)}}
\put(13.3,24){\makebox(0,0)[bl]{\(U\)}}
\put(20,24){\makebox(0,0)[bl]{\(R\)}}
\put(28,24){\makebox(0,0)[bl]{\(V\)}}
\put(35,24){\makebox(0,0)[bl]{\(J\)}}

\put(44,24){\makebox(0,0)[bl]{\(E\)}}
\put(51,24){\makebox(0,0)[bl]{\(O\)}}
\put(61,24){\makebox(0,0)[bl]{\(F\)}}
\put(67,24){\makebox(0,0)[bl]{\(D\)}}

\put(77,24){\makebox(0,0)[bl]{\(A\)}}
\put(84,24){\makebox(0,0)[bl]{\(G\)}}
\put(90,24){\makebox(0,0)[bl]{\(P\)}}
\put(99,24){\makebox(0,0)[bl]{\(L\)}}
\put(107,23.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,13){\oval(07,18)} \put(13,13){\oval(07,18)}
\put(21,13){\oval(07,18)} \put(29,13){\oval(07,18)}
\put(37,13){\oval(07,18)} \put(45,13){\oval(07,18)}
\put(53,13){\oval(07,18)} \put(61,13){\oval(07,18)}
\put(69,13){\oval(07,18)} \put(77,13){\oval(07,18)}
\put(85,13){\oval(07,18)} \put(93,13){\oval(07,18)}
\put(101,13){\oval(07,18)} \put(109,13){\oval(07,18)}

\put(02.8,18){\makebox(0,0)[bl]{\(B_{1}\)}}
\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,18){\makebox(0,0)[bl]{\(U_{1}\)}}
\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,18){\makebox(0,0)[bl]{\(R_{1}\)}}
\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,18){\makebox(0,0)[bl]{\(V_{1}\)}}
\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(34.8,18){\makebox(0,0)[bl]{\(J_{1}\)}}
\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,18){\makebox(0,0)[bl]{\(E_{1}\)}}
\put(42.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,18){\makebox(0,0)[bl]{\(O_{1}\)}}
\put(50.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
\put(50.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,18){\makebox(0,0)[bl]{\(F_{1}\)}}
\put(58.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,18){\makebox(0,0)[bl]{\(D_{1}\)}}
\put(66.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,18){\makebox(0,0)[bl]{\(A_{1}\)}}
\put(74.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
\put(74.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,18){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(82.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
\put(82.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
\put(82.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

\put(90.8,18){\makebox(0,0)[bl]{\(P_{1}\)}}
\put(90.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
\put(90.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
\put(90.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,18){\makebox(0,0)[bl]{\(L_{1}\)}}
\put(98.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,18){\makebox(0,0)[bl]{\(Q_{1}\)}}
\put(106.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
\put(106.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(106.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================== H
%-- 1,2,3 - H

\put(05,22){\line(1,1){8}} \put(13,22){\line(0,1){8}}

\put(21,22){\line(-1,1){8}}

\put(13,30){\circle*{2}}

\put(09,30){\makebox(0,0)[bl]{\(C\)}}

\put(13,30){\line(1,2){4}}

\put(17,38){\circle*{2.5}}

\put(12,38){\makebox(0,0)[bl]{\(H\)}}

%-- 4 - H

\put(29,22){\line(-3,4){12}}

%-- 5 - H

\put(37,22){\line(-5,4){20}}

\put(45,22){\line(-1,1){8}} \put(37,30){\line(-5,2){20}}

%===============================

%-- 6,7 - Y

\put(53,22){\line(1,2){4}} \put(61,22){\line(-1,2){4}}
\put(57,30){\circle*{2}}

\put(53,30){\makebox(0,0)[bl]{\(Y\)}}

%-- 8,9 - I

\put(69,22){\line(1,2){4}} \put(77,22){\line(-1,2){4}}
\put(73,30){\circle*{2}}

\put(75,30){\makebox(0,0)[bl]{\(I\)}}

%-- 10,11,12 -- Z

\put(85,22){\line(1,1){8}} \put(93,22){\line(0,1){8}}
\put(101,22){\line(-1,1){8}}

\put(109,22){\line(-2,1){16}}

\put(93,30){\circle*{2}}

\put(95,30){\makebox(0,0)[bl]{\(Z\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(57,30){\line(2,1){16}}

\put(73,30){\line(0,1){8}}

\put(93,30){\line(-5,2){20}}

\put(73,38){\circle*{2.5}}

\put(76,38){\makebox(0,0)[bl]{\(W\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%----Root

\put(17,38){\line(3,1){24}}

\put(73,38){\line(-4,1){32}}

\put(41,46){\circle*{3}}

\put(44,46){\makebox(0,0)[bl]{\(S\)}}

%=============================================================

%=============================================================

%\put(03,95){\oval(6,10)}
%\put(25,05){\makebox(0,0)[bl]{(iv) case \(d\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\begin{picture}(113,23)
\put(30,00){\makebox(0,0)[bl] {Fig. 4.2. Structure of notebook
\(S_{1}\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(43,18){\makebox(0,0)[bl]{\(E\)}}
\put(52,18){\makebox(0,0)[bl]{\(O\)}}
\put(59,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(92,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

\put(02.8,11){\makebox(0,0)[bl]{\(B_{1}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,11){\makebox(0,0)[bl]{\(U_{1}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,11){\makebox(0,0)[bl]{\(R_{1}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(34.8,11){\makebox(0,0)[bl]{\(J_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,11){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,11){\makebox(0,0)[bl]{\(F_{1}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,11){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,11){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

\put(90.8,11){\makebox(0,0)[bl]{\(P_{4}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================
\end{picture}
\end{center}

\begin{center}
\begin{picture}(113,23)
\put(30,00){\makebox(0,0)[bl] {Fig. 4.3. Structure of notebook
\(S_{2}\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(43,18){\makebox(0,0)[bl]{\(E\)}}
\put(52,18){\makebox(0,0)[bl]{\(O\)}}
\put(59,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(92,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

\put(02.8,11){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,11){\makebox(0,0)[bl]{\(U_{1}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,11){\makebox(0,0)[bl]{\(R_{1}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(34.8,11){\makebox(0,0)[bl]{\(J_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,11){\makebox(0,0)[bl]{\(O_{1}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,11){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,11){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,11){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

\put(90.8,11){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================
\end{picture}
\end{center}

\begin{center}
\begin{picture}(113,23)
\put(30,00){\makebox(0,0)[bl] {Fig. 4.4. Structure of notebook
\(S_{3}\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(43,18){\makebox(0,0)[bl]{\(E\)}}
\put(52,18){\makebox(0,0)[bl]{\(O\)}}
\put(59,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(92,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

\put(02.8,11){\makebox(0,0)[bl]{\(B_{1}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,11){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,11){\makebox(0,0)[bl]{\(R_{1}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(34.8,11){\makebox(0,0)[bl]{\(J_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,11){\makebox(0,0)[bl]{\(O_{1}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,11){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,11){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,11){\makebox(0,0)[bl]{\(G_{4}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

\put(90.8,11){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================
\end{picture}
\end{center}

\begin{center}
\begin{picture}(113,23)
\put(31,00){\makebox(0,0)[bl] {Fig. 4.5. Structure of notebook
\(S_{4}\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(43,18){\makebox(0,0)[bl]{\(E\)}}
\put(52,18){\makebox(0,0)[bl]{\(O\)}}
\put(59,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(92,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

\put(02.8,11){\makebox(0,0)[bl]{\(B_{1}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,11){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,11){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(34.8,11){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,11){\makebox(0,0)[bl]{\(O_{1}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,11){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,11){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,11){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

\put(90.8,11){\makebox(0,0)[bl]{\(P_{4}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================
\end{picture}
\begin{picture}(80,79)
\put(05.5,00){\makebox(0,0)[bl]{Fig. 4.6. Framework of aggregation
process}}

%--
\put(27,73){\oval(24,6)}

\put(17,71.5){\makebox(0,0)[bl]{Notebook \(S_{2}\)}}

\put(31,70){\vector(0,-1){12}}

%--
\put(53,73){\oval(24,6)}

\put(43,71.5){\makebox(0,0)[bl]{Notebook \(S_{3}\)}}

\put(49,70){\vector(0,-1){12}}

%--

\put(12,65){\oval(24,6)}

\put(03,63.5){\makebox(0,0)[bl]{Notebook \(S_{1}\)}}

\put(12,62){\vector(4,-1){16}}

%--

\put(68,65){\oval(24,6)}

\put(59,63.5){\makebox(0,0)[bl]{Notebook \(S_{4}\)}}

\put(68,62){\vector(-4,-1){16}}

%--

\put(08,43){\line(1,0){64}} \put(08,58){\line(1,0){64}}
\put(08,43){\line(0,1){15}} \put(72,43){\line(0,1){15}}

\put(09,53){\makebox(0,0)[bl]{Building ``system kernel'' \(K\)
(via subso-}}

\put(09,49){\makebox(0,0)[bl]{lution, via selection of the best
system)}}

\put(09,45){\makebox(0,0)[bl]{element for each system
components)}}

\put(40,43){\vector(0,-1){04}}

%--

\put(40,36){\oval(34,6)}

\put(25,34.5){\makebox(0,0)[bl]{``System kernel'' \(K\)}}

\put(40,33){\vector(0,-1){04}}

%--

\put(08,18){\line(1,0){64}} \put(08,29){\line(1,0){64}}
\put(08,18){\line(0,1){11}} \put(72,18){\line(0,1){11}}

\put(08.5,18.5){\line(1,0){63}} \put(08.5,28.5){\line(1,0){63}}
\put(08.5,18.5){\line(0,1){10}} \put(71.5,18.5){\line(0,1){10}}

\put(10,24){\makebox(0,0)[bl]{Correction of ``system kernel''
\(K\) (e.g.,}}

\put(10,20){\makebox(0,0)[bl]{element addition, element
replacement)}}

\put(40,18){\vector(0,-1){04}}

%------------------------

\put(40,10){\oval(42,8)} \put(40,10){\oval(41,7)}
\put(20.5,08.6){\makebox(0,0)[bl]{Aggregated solution
\(S^{agg}\)}}

%---------------------------------------

%\put(00,00){\line(1,0){108}} \put(00,59){\line(1,0){108}}
%\put(00,00){\line(0,1){66}} \put(10,00){\line(0,1){66}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------

\end{picture}
\end{center}

\begin{center}
\begin{picture}(113,24)

\put(26,00){\makebox(0,0)[bl] {Fig. 4.7. Substructure of solutions
\(\widetilde{S}\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(43,18){\makebox(0,0)[bl]{\(E\)}}
\put(52,18){\makebox(0,0)[bl]{\(O\)}}
\put(59,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(92,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

%\put(02.8,11){\makebox(0,0)[bl]{\(B_{1}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

%\put(10.8,11){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

%\put(18.8,11){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

%\put(34.8,11){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

%\put(50.8,11){\makebox(0,0)[bl]{\(O_{1}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

%\put(58.8,11){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

%\put(74.8,11){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

%\put(82.8,11){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

%\put(90.8,11){\makebox(0,0)[bl]{\(P_{4}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================
\end{picture}
\end{center}

\begin{center}
\begin{picture}(113,30)

\put(29,00){\makebox(0,0)[bl] {Fig. 4.8. Superstructure of
solutions \(\overline{S}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supertree

%\put(09,49){\makebox(0,0)[bl]{Supertree \& set morphology
%\(\overline{\Theta}\)}}

%-------------- Vertices-terminals

\put(05,22){\circle*{1.5}} \put(13,22){\circle*{1.5}}
\put(21,22){\circle*{1.5}} \put(29,22){\circle*{1.5}}
\put(37,22){\circle*{1.5}} \put(45,22){\circle*{1.5}}
\put(53,22){\circle*{1.5}} \put(61,22){\circle*{1.5}}
\put(69,22){\circle*{1.5}} \put(77,22){\circle*{1.5}}
\put(85,22){\circle*{1.5}} \put(93,22){\circle*{1.5}}
\put(101,22){\circle*{1.5}} \put(109,22){\circle*{1.5}}

\put(04,24){\makebox(0,0)[bl]{\(B\)}}
\put(13,24){\makebox(0,0)[bl]{\(U\)}}
\put(20,24){\makebox(0,0)[bl]{\(R\)}}
\put(28,24){\makebox(0,0)[bl]{\(V\)}}
\put(35,24){\makebox(0,0)[bl]{\(J\)}}

\put(43,24){\makebox(0,0)[bl]{\(E\)}}
\put(52,24){\makebox(0,0)[bl]{\(O\)}}
\put(59,24){\makebox(0,0)[bl]{\(F\)}}
\put(67,24){\makebox(0,0)[bl]{\(D\)}}

\put(76,24){\makebox(0,0)[bl]{\(A\)}}
\put(84,24){\makebox(0,0)[bl]{\(G\)}}
\put(92,24){\makebox(0,0)[bl]{\(P\)}}
\put(100,24){\makebox(0,0)[bl]{\(L\)}}
\put(108,23.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,14){\oval(07,16)} \put(13,14){\oval(07,16)}
\put(21,14){\oval(07,16)} \put(29,14){\oval(07,16)}
\put(37,14){\oval(07,16)} \put(45,14){\oval(07,16)}
\put(53,14){\oval(07,16)} \put(61,14){\oval(07,16)}
\put(69,14){\oval(07,16)} \put(77,14){\oval(07,16)}
\put(85,14){\oval(07,16)} \put(93,14){\oval(07,16)}
\put(101,14){\oval(07,16)} \put(109,14){\oval(07,16)}

\put(02.8,17){\makebox(0,0)[bl]{\(B_{1}\)}}
\put(02.8,13){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,17){\makebox(0,0)[bl]{\(U_{1}\)}}
\put(10.8,13){\makebox(0,0)[bl]{\(U_{2}\)}}
\put(10.8,09){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,17){\makebox(0,0)[bl]{\(R_{1}\)}}
\put(18.8,13){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,17){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(34.8,17){\makebox(0,0)[bl]{\(J_{1}\)}}
\put(34.8,13){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,17){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,17){\makebox(0,0)[bl]{\(O_{1}\)}}
\put(50.8,13){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,17){\makebox(0,0)[bl]{\(F_{1}\)}}
\put(58.8,13){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(F_{7}\)}}

\put(66.8,17){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,17){\makebox(0,0)[bl]{\(A_{1}\)}}
\put(74.8,13){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,17){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(82.8,13){\makebox(0,0)[bl]{\(G_{4}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

\put(90.8,17){\makebox(0,0)[bl]{\(P_{2}\)}}
\put(90.8,13){\makebox(0,0)[bl]{\(P_{3}\)}}
\put(90.8,09){\makebox(0,0)[bl]{\(P_{4}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,17){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,17){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(106.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(106.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(106.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================

%\put(03,95){\oval(6,10)}
%\put(25,05){\makebox(0,0)[bl]{(iv) case \(d\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\end{center}

\begin{center}
\begin{picture}(113,24)

\put(35,00){\makebox(0,0)[bl] {Fig. 4.9. ``System kernel'' \(K\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(43,18){\makebox(0,0)[bl]{\(E\)}}
\put(52,18){\makebox(0,0)[bl]{\(O\)}}
\put(59,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(92,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

\put(02.8,11){\makebox(0,0)[bl]{\(B_{1}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

%\put(10.8,11){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,11){\makebox(0,0)[bl]{\(R_{1}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(34.8,11){\makebox(0,0)[bl]{\(J_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,11){\makebox(0,0)[bl]{\(O_{1}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

%\put(58.8,11){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,11){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,11){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

%\put(90.8,11){\makebox(0,0)[bl]{\(P_{4}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================
\end{picture}

==> (inline-7) <==
\begin{picture}(113,24)

\put(5,00){\makebox(0,0)[bl] {Fig. 4.10. Solution \(S^{1}\) based
on modification of ``system kernel'' \(K\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(43,18){\makebox(0,0)[bl]{\(E\)}}
\put(52,18){\makebox(0,0)[bl]{\(O\)}}
\put(59,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(92,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

\put(02.8,11){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,11){\makebox(0,0)[bl]{\(U_{1}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,11){\makebox(0,0)[bl]{\(R_{1}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(34.8,11){\makebox(0,0)[bl]{\(J_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,11){\makebox(0,0)[bl]{\(O_{1}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,11){\makebox(0,0)[bl]{\(F_{1}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,11){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,11){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

\put(90.8,11){\makebox(0,0)[bl]{\(P_{4}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================
\end{picture}

==> (inline-8) <==
\begin{picture}(113,24)

\put(39,00){\makebox(0,0)[bl] {Fig. 4.11. Solution \(S^{2}\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(43,18){\makebox(0,0)[bl]{\(E\)}}
\put(52,18){\makebox(0,0)[bl]{\(O\)}}
\put(59,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(92,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

\put(02.8,11){\makebox(0,0)[bl]{\(B_{1}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,11){\makebox(0,0)[bl]{\(U_{1}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,11){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

%\put(34.8,11){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

%\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,11){\makebox(0,0)[bl]{\(O_{1}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,11){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,11){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,11){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

%\put(90.8,11){\makebox(0,0)[bl]{\(P_{4}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

%\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================
\end{picture}

==> (inline-9) <==
\begin{picture}(80,50)
\put(09,44){\makebox(0,0)[bl]{Table 5.1.  Illustrative numerical
example}}

%=========================

\put(00,00){\line(1,0){80}} \put(00,35){\line(1,0){80}}
\put(00,42){\line(1,0){80}}

\put(00,00){\line(0,1){42}} \put(10,00){\line(0,1){42}}
\put(20,00){\line(0,1){42}} \put(30,00){\line(0,1){42}}
\put(40,00){\line(0,1){42}} \put(50,00){\line(0,1){42}}
\put(65,00){\line(0,1){42}} \put(80,00){\line(0,1){42}}

\put(5,37){\makebox(0,0)[bl]{\(i\)}}
\put(13,37){\makebox(0,0)[bl]{\(w_{i}\)}}
\put(24,37){\makebox(0,0)[bl]{\(A\)}}
\put(33,37){\makebox(0,0)[bl]{\(A^{1}\)}}
\put(43,37){\makebox(0,0)[bl]{\(A^{2}\)}}
\put(51,37){\makebox(0,0)[bl]{\(A^{1}\bigcup A^{2}\)}}
\put(66,37){\makebox(0,0)[bl]{\(A^{1} \bigcap  A^{2}\)}}

%=========================

%--1

\put(04,30){\makebox(0,0)[bl]{\(1\)}}
\put(13,30){\makebox(0,0)[bl]{\(0.5\)}}
\put(24,30){\makebox(0,0)[bl]{\(\star\)}}
\put(34,30){\makebox(0,0)[bl]{\(\star\)}}
\put(44,30){\makebox(0,0)[bl]{\(\star\)}}
\put(56,30){\makebox(0,0)[bl]{\(\star\)}}
\put(71,30){\makebox(0,0)[bl]{\(\star\)}}

%--2

\put(04,26){\makebox(0,0)[bl]{\(2\)}}
\put(13,26){\makebox(0,0)[bl]{\(0.6\)}}
\put(24,26){\makebox(0,0)[bl]{\(\star\)}}
\put(34,26){\makebox(0,0)[bl]{\(\star\)}}
\put(44,26){\makebox(0,0)[bl]{\(\star\)}}
\put(56,26){\makebox(0,0)[bl]{\(\star\)}}
\put(71,26){\makebox(0,0)[bl]{\(\star\)}}

%--3

\put(04,22){\makebox(0,0)[bl]{\(3\)}}
\put(13,22){\makebox(0,0)[bl]{\(0.4\)}}
\put(24,22){\makebox(0,0)[bl]{\(\star\)}}
\put(34,22){\makebox(0,0)[bl]{\(\)}}
\put(44,22){\makebox(0,0)[bl]{\(\star\)}}
\put(56,22){\makebox(0,0)[bl]{\(\star\)}}
\put(71,22){\makebox(0,0)[bl]{\(\)}}

%--4

\put(04,18){\makebox(0,0)[bl]{\(4\)}}
\put(13,18){\makebox(0,0)[bl]{\(1.0\)}}
\put(24,18){\makebox(0,0)[bl]{\(\star\)}}
\put(34,18){\makebox(0,0)[bl]{\(\star\)}}
\put(44,18){\makebox(0,0)[bl]{\(\)}}
\put(56,18){\makebox(0,0)[bl]{\(\star\)}}
\put(71,18){\makebox(0,0)[bl]{\(\)}}

%--5

\put(04,14){\makebox(0,0)[bl]{\(5\)}}
\put(13,14){\makebox(0,0)[bl]{\(0.7\)}}
\put(24,14){\makebox(0,0)[bl]{\(\star\)}}
\put(34,14){\makebox(0,0)[bl]{\(\star\)}}
\put(44,14){\makebox(0,0)[bl]{\(\star\)}}
\put(56,14){\makebox(0,0)[bl]{\(\star\)}}
\put(71,14){\makebox(0,0)[bl]{\(\star\)}}

%--6

\put(04,10){\makebox(0,0)[bl]{\(6\)}}
\put(13,10){\makebox(0,0)[bl]{\(0.2\)}}
\put(24,10){\makebox(0,0)[bl]{\(\star\)}}
\put(34,10){\makebox(0,0)[bl]{\(\)}}
\put(44,10){\makebox(0,0)[bl]{\(\)}}
\put(56,10){\makebox(0,0)[bl]{\(\star\)}}
\put(71,10){\makebox(0,0)[bl]{\(\)}}

%--7

\put(04,06){\makebox(0,0)[bl]{\(7\)}}
\put(13,06){\makebox(0,0)[bl]{\(0.1\)}}
\put(24,06){\makebox(0,0)[bl]{\(\star\)}}
\put(34,06){\makebox(0,0)[bl]{\(\)}}
\put(44,06){\makebox(0,0)[bl]{\(\star\)}}
\put(56,06){\makebox(0,0)[bl]{\(\star\)}}
\put(71,06){\makebox(0,0)[bl]{\(\)}}

%--8

\put(04,02){\makebox(0,0)[bl]{\(8\)}}
\put(13,02){\makebox(0,0)[bl]{\(1.0\)}}
\put(24,02){\makebox(0,0)[bl]{\(\star\)}}
\put(34,02){\makebox(0,0)[bl]{\(\)}}
\put(44,02){\makebox(0,0)[bl]{\(\)}}
\put(56,02){\makebox(0,0)[bl]{\(\)}}
\put(71,02){\makebox(0,0)[bl]{\(\)}}

%\put(00,00){\line(1,0){108}} \put(00,59){\line(1,0){108}}
%\put(00,00){\line(0,1){66}} \put(10,00){\line(0,1){66}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------

\end{picture}

==> (inline-10) <==
\begin{array}{rrrrrrrrr}
             . & -1 & 0 & -1 & 1 & 1 & 0 & 1 & -1 \\
             1 &  . & 1 &  0 & 1 & 1 & 1 & 1 &  1 \\
             0 & -1 & . & -1 & 1 & 1 & 0 & 1 & -1 \\
             1 &  0 & 1 &  . & 1 & 1 & 1 & 1 &  1 \\
            -1 & -1 &-1 & -1 & . & 0 &-1 & 0 & -1 \\
            -1 & -1 &-1 & -1 & 0 & . &-1 & 0 & -1 \\
             0 & -1 & 0 & -1 & 1 & 1 & . & 1 & -1 \\
            -1 & -1 &-1 & -1 & 0 & 0 &-1 & . & -1 \\
             1 & -1 & 1 & -1 & 1 & 1 & 1 & 1 &  .
               \end{array}  \right)
            \]

 \[|g_{ij}(S^{2})|= \left( \begin{array}{rrrrrrrrr}
             . &  1 & 0 &  1 & 1 & 1 &-1 & 1 & -1 \\
            -1 &  . &-1 &  1 & 0 & 1 &-1 & 0 & -1 \\
             0 &  1 & . &  1 & 1 & 1 &-1 & 1 & -1 \\
            -1 & -1 &-1 &  . &-1 & 0 &-1 &-1 & -1 \\
            -1 &  0 &-1 &  1 & . & 1 &-1 & 0 & -1 \\
            -1 & -1 &-1 &  0 &-1 & . &-1 &-1 & -1 \\
             1 &  1 & 1 &  1 & 1 & 1 & . & 1 &  0 \\
            -1 &  0 &-1 &  1 & 0 & 1 &-1 & . & -1 \\
             1 &  1 & 1 &  1 & 1 & 1 & 0 & 1 &  .
               \end{array}
\begin{array}{rrrrrrrrr}
             . &  3 & 0 &  4 & 0 & 1 &-1 & 0 &  0 \\
            -3 &  . &-3 & -1 &-3 &-2 &-4 &-3 & -3 \\
             0 &  3 & . & -4 & 0 & 1 & 1 & 0 &  0 \\
            -4 &  1 & 4 &  . &-4 &-3 &-5 &-4 & -4 \\
             0 &  3 & 0 &  4 & . & 1 &-1 & 0 &  0 \\
            -1 & -2 &-1 &  3 &-1 & . &-1 &-1 & -1 \\
             1 &  4 &-1 &  5 & 1 & 1 & . & 1 &  1 \\
             0 &  3 & 0 &  4 & 0 & 1 &-1 & . &  0 \\
             0 &  3 & 0 &  4 & 0 & 1 &-1 & 0 &  .

               \end{array}

==> (inline-11) <==
\begin{picture}(80,28)
\put(18,00){\makebox(0,0)[bl]{Fig. 5.2. Tree for example 1}}

%-----T'

\put(00,18.5){\makebox(0,0)[bl]{\(T'\)}}

\put(06,22){\makebox(0,0)[bl]{\(1\)}}
\put(16,22){\makebox(0,0)[bl]{\(2\)}}
\put(26,22){\makebox(0,0)[bl]{\(3\)}}
\put(36,22){\makebox(0,0)[bl]{\(4\)}}
\put(46,22){\makebox(0,0)[bl]{\(5\)}}
\put(56,22){\makebox(0,0)[bl]{\(6\)}}
\put(66,22){\makebox(0,0)[bl]{\(7\)}}
\put(76,22){\makebox(0,0)[bl]{\(8\)}}

\put(07,20){\circle*{2}} \put(17,20){\circle*{2}}
\put(27,20){\circle*{2}} \put(37,20){\circle*{2}}
\put(47,20){\circle*{2}} \put(57,20){\circle*{2}}
\put(67,20){\circle*{2}} \put(77,20){\circle*{2}}

\put(08,20){\vector(1,0){08}} \put(18,20){\vector(1,0){08}}
\put(28,20){\vector(1,0){08}} \put(38,20){\vector(1,0){08}}
\put(48,20){\vector(1,0){08}} \put(58,20){\vector(1,0){08}}
\put(68,20){\vector(1,0){08}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%-----T''

\put(00,08.5){\makebox(0,0)[bl]{\(T''\)}}

\put(06,06){\makebox(0,0)[bl]{\(1\)}}
\put(16,06){\makebox(0,0)[bl]{\(2\)}}
\put(26,06){\makebox(0,0)[bl]{\(3\)}}
\put(36,06){\makebox(0,0)[bl]{\(4\)}}
\put(46,06){\makebox(0,0)[bl]{\(5\)}}
\put(56,06){\makebox(0,0)[bl]{\(6\)}}
\put(66,06){\makebox(0,0)[bl]{\(7\)}}
\put(76,06){\makebox(0,0)[bl]{\(8\)}}

\put(07,10){\circle*{2}} \put(17,10){\circle*{2}}
\put(27,10){\circle*{2}} \put(37,10){\circle*{2}}
\put(47,10){\circle*{2}} \put(57,10){\circle*{2}}
\put(67,10){\circle*{2}} \put(77,10){\circle*{2}}

\put(016,10){\vector(-1,0){08}} \put(26,10){\vector(-1,0){08}}
\put(36,10){\vector(-1,0){08}} \put(46,10){\vector(-1,0){08}}
\put(56,10){\vector(-1,0){08}} \put(66,10){\vector(-1,0){08}}
\put(76,10){\vector(-1,0){08}}

\end{picture}
\begin{picture}(86,41)
\put(18,00){\makebox(0,0)[bl]{Fig. 5.3. Tree for example 2}}

%-----T'

\put(04,33){\makebox(0,0)[bl]{\(T'\)}}

%-- 1
\put(15,36){\circle*{2}} \put(17,35.5){\makebox(0,0)[bl]{\(1\)}}

\put(15,36){\vector(-1,-1){09.3}} \put(15,36){\vector(3,-2){13.8}}

%-- 2
\put(05,26){\circle*{2}} \put(01,25){\makebox(0,0)[bl]{\(2\)}}

\put(05,26){\vector(-1,-2){4.6}} \put(05,26){\vector(1,-2){4.6}}

%-- 3
\put(30,26){\circle*{2}} \put(32,25){\makebox(0,0)[bl]{\(3\)}}

\put(30,26){\vector(-1,-1){9.4}} \put(30,26){\vector(1,-1){9.4}}
\put(30,26){\vector(0,-1){9.3}}

\put(00,16){\circle*{2}} \put(10,16){\circle*{2}}
\put(20,16){\circle*{2}} \put(30,16){\circle*{2}}
\put(40,16){\circle*{2}}

\put(00,12){\makebox(0,0)[bl]{\(4\)}}
\put(09,12){\makebox(0,0)[bl]{\(5\)}}
\put(19,12){\makebox(0,0)[bl]{\(6\)}}
\put(29,12){\makebox(0,0)[bl]{\(7\)}}
\put(39,12){\makebox(0,0)[bl]{\(8\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%-----T''

\put(54,33){\makebox(0,0)[bl]{\(T''\)}}

%-- 1
\put(65,36){\circle*{2}} \put(67,35.5){\makebox(0,0)[bl]{\(1\)}}

\put(65,36){\vector(-1,-1){09.3}} \put(65,36){\vector(3,-2){13.8}}

%-- 2
\put(55,26){\circle*{2}} \put(51,25){\makebox(0,0)[bl]{\(2\)}}

\put(55,26){\vector(-1,-2){4.6}} \put(55,26){\vector(1,-2){4.6}}

%-- 8
\put(80,26){\circle*{2}} \put(82,25){\makebox(0,0)[bl]{\(8\)}}

%\put(80,26){\vector(-1,-1){9.4}}

\put(80,26){\vector(-1,-1){9.4}} \put(80,26){\vector(0,-1){9.3}}

\put(50,16){\circle*{2}} \put(60,16){\circle*{2}}

%\put(70,16){\circle*{2}}

\put(70,16){\circle*{2}} \put(80,16){\circle*{2}}

\put(80,16){\vector(0,-1){9.3}}

\put(80,06){\circle*{2}}

\put(50,12){\makebox(0,0)[bl]{\(4\)}}
\put(59,12){\makebox(0,0)[bl]{\(6\)}}
%\put(69,12){\makebox(0,0)[bl]{\(5\)}}
\put(69,12){\makebox(0,0)[bl]{\(5\)}}
\put(78,12){\makebox(0,0)[bl]{\(3\)}}

\put(82,06){\makebox(0,0)[bl]{\(7\)}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(86,54)
\put(17,48){\makebox(0,0)[bl]{Table 5.2. {\it Dominance factor}
for \(T'\)}}

\put(06,0){\line(1,0){80}} \put(06,42){\line(1,0){80}}
\put(06,0){\line(0,1){42}} \put(86,00){\line(0,1){42}}

\put(00,37){\makebox(0,0)[bl]{\(1\)}}
\put(00,32){\makebox(0,0)[bl]{\(2\)}}
\put(00,27){\makebox(0,0)[bl]{\(3\)}}
\put(00,22){\makebox(0,0)[bl]{\(4\)}}
\put(00,17){\makebox(0,0)[bl]{\(5\)}}
\put(00,12){\makebox(0,0)[bl]{\(6\)}}
\put(00,07){\makebox(0,0)[bl]{\(7\)}}
\put(00,02){\makebox(0,0)[bl]{\(8\)}}

\put(10,44){\makebox(0,0)[bl]{\(1\)}}
\put(20,44){\makebox(0,0)[bl]{\(2\)}}
\put(30,44){\makebox(0,0)[bl]{\(3\)}}
\put(40,44){\makebox(0,0)[bl]{\(4\)}}
\put(50,44){\makebox(0,0)[bl]{\(5\)}}
\put(60,44){\makebox(0,0)[bl]{\(6\)}}
\put(70,44){\makebox(0,0)[bl]{\(7\)}}
\put(80,44){\makebox(0,0)[bl]{\(8\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--1
\put(10,37){\makebox(0,0)[bl]{\(\star\)}}
\put(20,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(30,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(40,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(60,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(70,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(80,37){\makebox(0,0)[bl]{\(d^{1}\)}}

%--2
\put(10,32){\makebox(0,0)[bl]{\(-\)}}
\put(20,32){\makebox(0,0)[bl]{\(\star\)}}
\put(30,32){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(40,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(60,32){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,32){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(80,32){\makebox(0,0)[bl]{\(d^{3}\)}}

%--3
\put(10,27){\makebox(0,0)[bl]{\(-\)}}
\put(20,27){\makebox(0,0)[bl]{\(-\)}}
\put(30,27){\makebox(0,0)[bl]{\(\star\)}}
\put(40,27){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(50,27){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(60,27){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(70,27){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(80,27){\makebox(0,0)[bl]{\(d^{1}\)}}

%--4
\put(10,22){\makebox(0,0)[bl]{\(-\)}}
\put(20,22){\makebox(0,0)[bl]{\(-\)}}
\put(30,22){\makebox(0,0)[bl]{\(-\)}}
\put(40,22){\makebox(0,0)[bl]{\(\star\)}}
\put(50,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(60,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(80,22){\makebox(0,0)[bl]{\(d^{3}\)}}

%--5
\put(10,17){\makebox(0,0)[bl]{\(-\)}}
\put(20,17){\makebox(0,0)[bl]{\(-\)}}
\put(30,17){\makebox(0,0)[bl]{\(-\)}}
\put(40,17){\makebox(0,0)[bl]{\(-\)}}
\put(50,17){\makebox(0,0)[bl]{\(\star\)}}
\put(60,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(80,17){\makebox(0,0)[bl]{\(d^{3}\)}}

%--6
\put(10,12){\makebox(0,0)[bl]{\(-\)}}
\put(20,12){\makebox(0,0)[bl]{\(-\)}}
\put(30,12){\makebox(0,0)[bl]{\(-\)}}
\put(40,12){\makebox(0,0)[bl]{\(-\)}}
\put(50,12){\makebox(0,0)[bl]{\(-\)}}
\put(60,12){\makebox(0,0)[bl]{\(\star\)}}
\put(70,12){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(80,12){\makebox(0,0)[bl]{\(d^{3}\)}}

%--7
\put(10,07){\makebox(0,0)[bl]{\(-\)}}
\put(20,07){\makebox(0,0)[bl]{\(-\)}}
\put(30,07){\makebox(0,0)[bl]{\(-\)}}
\put(40,07){\makebox(0,0)[bl]{\(-\)}}
\put(50,07){\makebox(0,0)[bl]{\(-\)}}
\put(60,07){\makebox(0,0)[bl]{\(-\)}}
\put(70,07){\makebox(0,0)[bl]{\(\star\)}}
\put(80,07){\makebox(0,0)[bl]{\(d^{3}\)}}

%--8
\put(10,02){\makebox(0,0)[bl]{\(-\)}}
\put(20,02){\makebox(0,0)[bl]{\(-\)}}
\put(30,02){\makebox(0,0)[bl]{\(-\)}}
\put(40,02){\makebox(0,0)[bl]{\(-\)}}
\put(50,02){\makebox(0,0)[bl]{\(-\)}}
\put(60,02){\makebox(0,0)[bl]{\(-\)}}
\put(70,02){\makebox(0,0)[bl]{\(-\)}}
\put(80,02){\makebox(0,0)[bl]{\(\star\)}}

\end{picture}
\end{center}
\begin{center}
\begin{picture}(86,54)
\put(17,48){\makebox(0,0)[bl]{Table 5.3. {\it Dominance factor}
for \(T''\)}}

\put(06,0){\line(1,0){80}} \put(06,42){\line(1,0){80}}
\put(06,0){\line(0,1){42}} \put(86,00){\line(0,1){42}}

\put(00,37){\makebox(0,0)[bl]{\(1\)}}
\put(00,32){\makebox(0,0)[bl]{\(2\)}}
\put(00,27){\makebox(0,0)[bl]{\(3\)}}
\put(00,22){\makebox(0,0)[bl]{\(4\)}}
\put(00,17){\makebox(0,0)[bl]{\(5\)}}
\put(00,12){\makebox(0,0)[bl]{\(6\)}}
\put(00,07){\makebox(0,0)[bl]{\(7\)}}
\put(00,02){\makebox(0,0)[bl]{\(8\)}}

\put(10,44){\makebox(0,0)[bl]{\(1\)}}
\put(20,44){\makebox(0,0)[bl]{\(2\)}}
\put(30,44){\makebox(0,0)[bl]{\(3\)}}
\put(40,44){\makebox(0,0)[bl]{\(4\)}}
\put(50,44){\makebox(0,0)[bl]{\(5\)}}
\put(60,44){\makebox(0,0)[bl]{\(6\)}}
\put(70,44){\makebox(0,0)[bl]{\(7\)}}
\put(80,44){\makebox(0,0)[bl]{\(8\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--1
\put(10,37){\makebox(0,0)[bl]{\(\star\)}}
\put(20,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(30,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(40,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(60,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(70,37){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(80,37){\makebox(0,0)[bl]{\(d^{1}\)}}

%--2
\put(10,32){\makebox(0,0)[bl]{\(-\)}}
\put(20,32){\makebox(0,0)[bl]{\(\star\)}}
\put(30,32){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(40,32){\makebox(0,0)[bl]{\(d^{1}\)}}

\put(52,33.5){\oval(6,4.5)}

\put(50,32){\makebox(0,0)[bl]{\(d^{3}\)}}

\put(62,33.5){\oval(6,4.5)}

\put(60,32){\makebox(0,0)[bl]{\(d^{1}\)}}

\put(70,32){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(80,32){\makebox(0,0)[bl]{\(d^{3}\)}}

%--3
\put(10,27){\makebox(0,0)[bl]{\(-\)}}
\put(20,27){\makebox(0,0)[bl]{\(-\)}}
\put(30,27){\makebox(0,0)[bl]{\(\star\)}}
\put(40,27){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(50,27){\makebox(0,0)[bl]{\(d^{3}\)}}

\put(62,28.5){\oval(6,4.5)}

\put(60,27){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,27){\makebox(0,0)[bl]{\(d^{1}\)}}

\put(82,28.5){\oval(6,4.5)}

\put(80,27){\makebox(0,0)[bl]{\(d^{2}\)}}

%--4
\put(10,22){\makebox(0,0)[bl]{\(-\)}}
\put(20,22){\makebox(0,0)[bl]{\(-\)}}
\put(30,22){\makebox(0,0)[bl]{\(-\)}}
\put(40,22){\makebox(0,0)[bl]{\(\star\)}}
\put(50,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(60,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(80,22){\makebox(0,0)[bl]{\(d^{3}\)}}

%--5
\put(10,17){\makebox(0,0)[bl]{\(-\)}}
\put(20,17){\makebox(0,0)[bl]{\(-\)}}
\put(30,17){\makebox(0,0)[bl]{\(-\)}}
\put(40,17){\makebox(0,0)[bl]{\(-\)}}
\put(50,17){\makebox(0,0)[bl]{\(\star\)}}
\put(60,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,17){\makebox(0,0)[bl]{\(d^{3}\)}}

\put(82,18.5){\oval(6,4.5)}

\put(80,17){\makebox(0,0)[bl]{\(d^{2}\)}}

%--6
\put(10,12){\makebox(0,0)[bl]{\(-\)}}
\put(20,12){\makebox(0,0)[bl]{\(-\)}}
\put(30,12){\makebox(0,0)[bl]{\(-\)}}
\put(40,12){\makebox(0,0)[bl]{\(-\)}}
\put(50,12){\makebox(0,0)[bl]{\(-\)}}
\put(60,12){\makebox(0,0)[bl]{\(\star\)}}
\put(70,12){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(80,12){\makebox(0,0)[bl]{\(d^{3}\)}}

%--7
\put(10,07){\makebox(0,0)[bl]{\(-\)}}
\put(20,07){\makebox(0,0)[bl]{\(-\)}}
\put(30,07){\makebox(0,0)[bl]{\(-\)}}
\put(40,07){\makebox(0,0)[bl]{\(-\)}}
\put(50,07){\makebox(0,0)[bl]{\(-\)}}
\put(60,07){\makebox(0,0)[bl]{\(-\)}}
\put(70,07){\makebox(0,0)[bl]{\(\star\)}}

\put(82,08.5){\oval(6,4.5)}

\put(80,07){\makebox(0,0)[bl]{\(d^{2}\)}}

%--8
\put(10,02){\makebox(0,0)[bl]{\(-\)}}
\put(20,02){\makebox(0,0)[bl]{\(-\)}}
\put(30,02){\makebox(0,0)[bl]{\(-\)}}
\put(40,02){\makebox(0,0)[bl]{\(-\)}}
\put(50,02){\makebox(0,0)[bl]{\(-\)}}
\put(60,02){\makebox(0,0)[bl]{\(-\)}}
\put(70,02){\makebox(0,0)[bl]{\(-\)}}
\put(80,02){\makebox(0,0)[bl]{\(\star\)}}

\end{picture}
\begin{picture}(87,41)
\put(18,00){\makebox(0,0)[bl]{Fig. 5.4. Tree for example 3}}

%-----T'

\put(04,33){\makebox(0,0)[bl]{\(T'\)}}

%-- 1
\put(15,36){\circle*{2}} \put(17,35.5){\makebox(0,0)[bl]{\(1\)}}

\put(15,36){\vector(-1,-1){09.3}} \put(15,36){\vector(3,-2){13.8}}

%-- 2
\put(05,26){\circle*{2}} \put(01,25){\makebox(0,0)[bl]{\(2\)}}

\put(05,26){\vector(-1,-2){4.6}} \put(05,26){\vector(1,-2){4.6}}

%-- 3
\put(30,26){\circle*{2}} \put(32,25){\makebox(0,0)[bl]{\(3\)}}

\put(30,26){\vector(-1,-1){9.4}} \put(30,26){\vector(1,-1){9.4}}
\put(30,26){\vector(0,-1){9.3}}

\put(00,16){\circle*{2}} \put(10,16){\circle*{2}}
\put(20,16){\circle*{2}} \put(30,16){\circle*{2}}
\put(40,16){\circle*{2}}

\put(00,12){\makebox(0,0)[bl]{\(4\)}}
\put(09,12){\makebox(0,0)[bl]{\(5\)}}
\put(19,12){\makebox(0,0)[bl]{\(6\)}}
\put(29,12){\makebox(0,0)[bl]{\(7\)}}
\put(39,12){\makebox(0,0)[bl]{\(8\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%-----T''

\put(54,33){\makebox(0,0)[bl]{\(T''\)}}

%-- 1
\put(65,36){\circle*{2}} \put(67,35.5){\makebox(0,0)[bl]{\(1\)}}

\put(65,36){\vector(-1,-1){09.3}} \put(65,36){\vector(3,-2){13.8}}

%-- 2
\put(55,26){\circle*{2}} \put(51,25){\makebox(0,0)[bl]{\(2\)}}

\put(55,26){\vector(-1,-2){4.6}} \put(55,26){\vector(1,-2){4.6}}

%-- 8
\put(80,26){\circle*{2}} \put(82,25){\makebox(0,0)[bl]{\(8\)}}

%\put(80,26){\vector(-1,-1){9.4}}

%\put(80,26){\vector(-1,-1){9.4}}

\put(80,26){\vector(0,-1){9.3}}

\put(50,16){\circle*{2}} \put(60,16){\circle*{2}}

%\put(70,16){\circle*{2}}
%\put(70,16){\circle*{2}}

 \put(80,16){\circle*{2}}

\put(80,16){\vector(0,-1){9.3}}

\put(80,06){\circle*{2}}

\put(50,12){\makebox(0,0)[bl]{\(9\)}}
\put(59,12){\makebox(0,0)[bl]{\(6\)}}
%\put(69,12){\makebox(0,0)[bl]{\(5\)}}
%\put(69,12){\makebox(0,0)[bl]{\(5\)}}
\put(78,12){\makebox(0,0)[bl]{\(3\)}}

\put(82,06){\makebox(0,0)[bl]{\(10\)}}

\end{picture}
\end{center}

\begin{center}
%\begin{picture}(56,40)
\begin{picture}(63,40)

\put(3,33){\makebox(0,0)[bl]{Table 5.4. {\it Dominance factor} for
\(T'\)}}

\put(06,0){\line(1,0){50}} \put(06,27){\line(1,0){50}}
\put(06,0){\line(0,1){27}} \put(56,00){\line(0,1){27}}

\put(00,22){\makebox(0,0)[bl]{\(1\)}}
\put(00,17){\makebox(0,0)[bl]{\(1\)}}
\put(00,12){\makebox(0,0)[bl]{\(3\)}}
\put(00,07){\makebox(0,0)[bl]{\(6\)}}
\put(00,02){\makebox(0,0)[bl]{\(8\)}}

\put(10,29){\makebox(0,0)[bl]{\(1\)}}
\put(20,29){\makebox(0,0)[bl]{\(2\)}}
\put(30,29){\makebox(0,0)[bl]{\(3\)}}
\put(40,29){\makebox(0,0)[bl]{\(6\)}}
\put(50,29){\makebox(0,0)[bl]{\(8\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--1
\put(10,22){\makebox(0,0)[bl]{\(\star\)}}
\put(20,22){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(30,22){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(40,22){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,22){\makebox(0,0)[bl]{\(d^{1}\)}}

%--2
\put(10,17){\makebox(0,0)[bl]{\(-\)}}
\put(20,17){\makebox(0,0)[bl]{\(\star\)}}
\put(30,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(40,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(50,17){\makebox(0,0)[bl]{\(d^{3}\)}}

%--3
\put(10,12){\makebox(0,0)[bl]{\(-\)}}
\put(20,12){\makebox(0,0)[bl]{\(-\)}}
\put(30,12){\makebox(0,0)[bl]{\(\star\)}}
\put(40,12){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,12){\makebox(0,0)[bl]{\(d^{1}\)}}

%--6
\put(10,07){\makebox(0,0)[bl]{\(-\)}}
\put(20,07){\makebox(0,0)[bl]{\(-\)}}
\put(30,07){\makebox(0,0)[bl]{\(-\)}}
\put(40,07){\makebox(0,0)[bl]{\(\star\)}}
\put(50,07){\makebox(0,0)[bl]{\(d^{3}\)}}

%--8
\put(10,02){\makebox(0,0)[bl]{\(-\)}}
\put(20,02){\makebox(0,0)[bl]{\(-\)}}
\put(30,02){\makebox(0,0)[bl]{\(-\)}}
\put(40,02){\makebox(0,0)[bl]{\(-\)}}
\put(50,02){\makebox(0,0)[bl]{\(\star\)}}

\end{picture}
%\end{center}
%
%
%\begin{center}
\begin{picture}(56,40)
\put(3,33){\makebox(0,0)[bl]{Table 5.. {\it Dominance factor} for
\(T''\)}}

\put(06,0){\line(1,0){50}} \put(06,27){\line(1,0){50}}
\put(06,0){\line(0,1){27}} \put(56,00){\line(0,1){27}}

\put(00,22){\makebox(0,0)[bl]{\(1\)}}
\put(00,17){\makebox(0,0)[bl]{\(1\)}}
\put(00,12){\makebox(0,0)[bl]{\(3\)}}
\put(00,07){\makebox(0,0)[bl]{\(6\)}}
\put(00,02){\makebox(0,0)[bl]{\(8\)}}

\put(10,29){\makebox(0,0)[bl]{\(1\)}}
\put(20,29){\makebox(0,0)[bl]{\(2\)}}
\put(30,29){\makebox(0,0)[bl]{\(3\)}}
\put(40,29){\makebox(0,0)[bl]{\(6\)}}
\put(50,29){\makebox(0,0)[bl]{\(8\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--1
\put(10,22){\makebox(0,0)[bl]{\(\star\)}}
\put(20,22){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(30,22){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(40,22){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,22){\makebox(0,0)[bl]{\(d^{1}\)}}

%--2
\put(10,17){\makebox(0,0)[bl]{\(-\)}}
\put(20,17){\makebox(0,0)[bl]{\(\star\)}}
\put(30,17){\makebox(0,0)[bl]{\(d^{3}\)}}

\put(42,18.5){\oval(6,4.5)}

\put(40,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(50,17){\makebox(0,0)[bl]{\(d^{3}\)}}

%--3
\put(10,12){\makebox(0,0)[bl]{\(-\)}}
\put(20,12){\makebox(0,0)[bl]{\(-\)}}
\put(30,12){\makebox(0,0)[bl]{\(\star\)}}
\put(40,12){\makebox(0,0)[bl]{\(d^{1}\)}}

\put(52,13.5){\oval(6,4.5)}

\put(50,12){\makebox(0,0)[bl]{\(d^{1}\)}}

%--6
\put(10,07){\makebox(0,0)[bl]{\(-\)}}
\put(20,07){\makebox(0,0)[bl]{\(-\)}}
\put(30,07){\makebox(0,0)[bl]{\(-\)}}
\put(40,07){\makebox(0,0)[bl]{\(\star\)}}
\put(50,07){\makebox(0,0)[bl]{\(d^{3}\)}}

%--8
\put(10,02){\makebox(0,0)[bl]{\(-\)}}
\put(20,02){\makebox(0,0)[bl]{\(-\)}}
\put(30,02){\makebox(0,0)[bl]{\(-\)}}
\put(40,02){\makebox(0,0)[bl]{\(-\)}}
\put(50,02){\makebox(0,0)[bl]{\(\star\)}}

\end{picture}

==> (inline-12) <==
\begin{picture}(120,57)
\put(24,00){\makebox(0,0)[bl]{Fig. 5.5. Trees with morphology for
example 4}}

%-----T'

\put(06,49){\makebox(0,0)[bl]{\(T'\)}}

%-- 1
\put(21,52){\circle*{2.5}} \put(23,51.5){\makebox(0,0)[bl]{\(1\)}}

\put(21,52){\vector(-1,-1){13.3}} \put(21,52){\vector(3,-2){20.4}}

%-- 2
\put(07,38){\circle*{2}} \put(03,38){\makebox(0,0)[bl]{\(2\)}}

\put(07,38){\vector(-1,-2){6.6}} \put(07,38){\vector(1,-2){6.6}}

%-- 3
\put(42,38){\circle*{2}} \put(44,38){\makebox(0,0)[bl]{\(3\)}}

\put(42,38){\vector(-1,-1){13.4}} \put(42,38){\vector(1,-1){14.4}}
\put(42,38){\vector(0,-1){13.3}}

%----------------------

\put(00,24){\circle*{1}} \put(14,24){\circle*{1}}
\put(28,24){\circle*{1}} \put(42,24){\circle*{1}}
\put(56,24){\circle*{1}}

\put(00,24){\circle{2}} \put(14,24){\circle{2}}
\put(28,24){\circle{2}} \put(42,24){\circle{2}}
\put(56,24){\circle{2}}

\put(00,27.5){\makebox(0,0)[bl]{\(4\)}}
\put(13,27){\makebox(0,0)[bl]{\(5\)}}
\put(27,27){\makebox(0,0)[bl]{\(6\)}}
\put(39,27){\makebox(0,0)[bl]{\(7\)}}
\put(55,27){\makebox(0,0)[bl]{\(8\)}}

%------------------------------------------

\put(00,18){\makebox(0,0)[bl]{\(A_{41}(2)\)}}
\put(00,14){\makebox(0,0)[bl]{\(A_{42}(1)\)}}
\put(00,10){\makebox(0,0)[bl]{\(A_{43}(3)\)}}
\put(00,06){\makebox(0,0)[bl]{\(A_{44}(2)\)}}

\put(12,18){\makebox(0,0)[bl]{\(A_{51}(1)\)}}
\put(12,14){\makebox(0,0)[bl]{\(A_{52}(3)\)}}
\put(12,10){\makebox(0,0)[bl]{\(A_{53}(2)\)}}
\put(12,06){\makebox(0,0)[bl]{\(A_{54}(2)\)}}

\put(24,18){\makebox(0,0)[bl]{\(A_{61}(2)\)}}
\put(24,14){\makebox(0,0)[bl]{\(A_{62}(2)\)}}
\put(24,10){\makebox(0,0)[bl]{\(A_{63}(3)\)}}
\put(24,06){\makebox(0,0)[bl]{\(A_{64}(1)\)}}

\put(36,18){\makebox(0,0)[bl]{\(A_{71}(3)\)}}
\put(36,14){\makebox(0,0)[bl]{\(A_{72}(2)\)}}
\put(36,10){\makebox(0,0)[bl]{\(A_{73}(1)\)}}
\put(36,06){\makebox(0,0)[bl]{\(A_{74}(1)\)}}

\put(48,18){\makebox(0,0)[bl]{\(A_{81}(3)\)}}
\put(48,14){\makebox(0,0)[bl]{\(A_{82}(2)\)}}
\put(48,10){\makebox(0,0)[bl]{\(A_{83}(2)\)}}
\put(48,06){\makebox(0,0)[bl]{\(A_{84}(1)\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%-----T''

\put(69,49){\makebox(0,0)[bl]{\(T''\)}}

%-- 1
\put(84,52){\circle*{2.5}} \put(86,51.5){\makebox(0,0)[bl]{\(1\)}}

\put(84,52){\vector(-1,-1){13.3}} \put(84,52){\vector(3,-2){20.4}}

%-- 2
\put(70,38){\circle*{2}} \put(66,38){\makebox(0,0)[bl]{\(2\)}}

\put(70,38){\vector(-1,-2){6.6}} \put(70,38){\vector(1,-2){6.6}}
\put(70,38){\vector(3,-2){20.6}}

%-- 3
\put(105,38){\circle*{2}} \put(107,38){\makebox(0,0)[bl]{\(3\)}}

%\put(102,38){\vector(-1,-1){13.4}}
\put(105,38){\vector(1,-1){14.4}}
\put(105,38){\vector(0,-1){13.3}}

%----------------------

\put(63,24){\circle*{1}} \put(77,24){\circle*{1}}
\put(91,24){\circle*{1}} \put(105,24){\circle*{1}}
\put(119,24){\circle*{1}}

\put(63,24){\circle{2}} \put(77,24){\circle{2}}
\put(91,24){\circle{2}} \put(105,24){\circle{2}}
\put(119,24){\circle{2}}

\put(63,27.5){\makebox(0,0)[bl]{\(4\)}}
\put(76,27){\makebox(0,0)[bl]{\(5\)}}
\put(90,27){\makebox(0,0)[bl]{\(6\)}}
\put(102,27){\makebox(0,0)[bl]{\(7\)}}
\put(118,27){\makebox(0,0)[bl]{\(9\)}}

%------------------------------------------

\put(63,18){\makebox(0,0)[bl]{\(A_{41}(1)\)}}
\put(63,14){\makebox(0,0)[bl]{\(A_{42}(2)\)}}
\put(63,10){\makebox(0,0)[bl]{\(A_{43}(3)\)}}
\put(63,06){\makebox(0,0)[bl]{\(A_{44}(3)\)}}

\put(75,18){\makebox(0,0)[bl]{\(A_{51}(2)\)}}
\put(75,14){\makebox(0,0)[bl]{\(A_{52}(3)\)}}
\put(75,10){\makebox(0,0)[bl]{\(A_{53}(2)\)}}
\put(75,06){\makebox(0,0)[bl]{\(A_{54}(1)\)}}

\put(87,18){\makebox(0,0)[bl]{\(A_{61}(1)\)}}
\put(87,14){\makebox(0,0)[bl]{\(A_{62}(2)\)}}
\put(87,10){\makebox(0,0)[bl]{\(A_{63}(3)\)}}
\put(87,06){\makebox(0,0)[bl]{\(A_{64}(2)\)}}

\put(99,18){\makebox(0,0)[bl]{\(A_{71}(3)\)}}
\put(99,14){\makebox(0,0)[bl]{\(A_{72}(2)\)}}
\put(99,10){\makebox(0,0)[bl]{\(A_{73}(2)\)}}
\put(99,06){\makebox(0,0)[bl]{\(A_{74}(1)\)}}

\put(111,18){\makebox(0,0)[bl]{\(A_{91}(1)\)}}
\put(111,14){\makebox(0,0)[bl]{\(A_{92}(1)\)}}
\put(111,10){\makebox(0,0)[bl]{\(A_{93}(2)\)}}
\put(111,06){\makebox(0,0)[bl]{\(A_{94}(2)\)}}

\end{picture}

==> (inline-13) <==
\begin{picture}(76,48)
\put(14,42){\makebox(0,0)[bl]{Table 5.6. {\it Dominance factor}
for \(T'\)}}

\put(06,0){\line(1,0){70}} \put(06,37){\line(1,0){70}}
\put(06,0){\line(0,1){37}} \put(76,00){\line(0,1){37}}

\put(00,32){\makebox(0,0)[bl]{\(1\)}}
\put(00,27){\makebox(0,0)[bl]{\(2\)}}
\put(00,22){\makebox(0,0)[bl]{\(3\)}}
\put(00,17){\makebox(0,0)[bl]{\(4\)}}
\put(00,12){\makebox(0,0)[bl]{\(5\)}}
\put(00,07){\makebox(0,0)[bl]{\(6\)}}
\put(00,02){\makebox(0,0)[bl]{\(7\)}}

\put(10,39){\makebox(0,0)[bl]{\(1\)}}
\put(20,39){\makebox(0,0)[bl]{\(2\)}}
\put(30,39){\makebox(0,0)[bl]{\(3\)}}
\put(40,39){\makebox(0,0)[bl]{\(4\)}}
\put(50,39){\makebox(0,0)[bl]{\(5\)}}
\put(60,39){\makebox(0,0)[bl]{\(6\)}}
\put(70,39){\makebox(0,0)[bl]{\(7\)}}
%\put(80,39){\makebox(0,0)[bl]{\(8\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--1
\put(10,32){\makebox(0,0)[bl]{\(\star\)}}
\put(20,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(30,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(40,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(60,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(70,32){\makebox(0,0)[bl]{\(d^{1}\)}}

%--2
\put(10,27){\makebox(0,0)[bl]{\(-\)}}
\put(20,27){\makebox(0,0)[bl]{\(\star\)}}
\put(30,27){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(40,27){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,27){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(60,27){\makebox(0,0)[bl]{\(d^{2}\)}}
\put(70,27){\makebox(0,0)[bl]{\(d^{2}\)}}

%--3
\put(10,22){\makebox(0,0)[bl]{\(-\)}}
\put(20,22){\makebox(0,0)[bl]{\(-\)}}
\put(30,22){\makebox(0,0)[bl]{\(\star\)}}
\put(40,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(50,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(60,22){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(70,22){\makebox(0,0)[bl]{\(d^{1}\)}}

%--4
\put(10,17){\makebox(0,0)[bl]{\(-\)}}
\put(20,17){\makebox(0,0)[bl]{\(-\)}}
\put(30,17){\makebox(0,0)[bl]{\(-\)}}
\put(40,17){\makebox(0,0)[bl]{\(\star\)}}
\put(50,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(60,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,17){\makebox(0,0)[bl]{\(d^{3}\)}}

%--5
\put(10,12){\makebox(0,0)[bl]{\(-\)}}
\put(20,12){\makebox(0,0)[bl]{\(-\)}}
\put(30,12){\makebox(0,0)[bl]{\(-\)}}
\put(40,12){\makebox(0,0)[bl]{\(-\)}}
\put(50,12){\makebox(0,0)[bl]{\(\star\)}}
\put(60,12){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,12){\makebox(0,0)[bl]{\(d^{3}\)}}

%--6
\put(10,07){\makebox(0,0)[bl]{\(-\)}}
\put(20,07){\makebox(0,0)[bl]{\(-\)}}
\put(30,07){\makebox(0,0)[bl]{\(-\)}}
\put(40,07){\makebox(0,0)[bl]{\(-\)}}
\put(50,07){\makebox(0,0)[bl]{\(-\)}}
\put(60,07){\makebox(0,0)[bl]{\(\star\)}}
\put(70,07){\makebox(0,0)[bl]{\(d^{3}\)}}

%--7
\put(10,02){\makebox(0,0)[bl]{\(-\)}}
\put(20,02){\makebox(0,0)[bl]{\(-\)}}
\put(30,02){\makebox(0,0)[bl]{\(-\)}}
\put(40,02){\makebox(0,0)[bl]{\(-\)}}
\put(50,02){\makebox(0,0)[bl]{\(-\)}}
\put(60,02){\makebox(0,0)[bl]{\(-\)}}
\put(70,02){\makebox(0,0)[bl]{\(\star\)}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(76,48)
\put(14,42){\makebox(0,0)[bl]{Table 5.7. {\it Dominance factor}
for \(T''\)}}

\put(06,0){\line(1,0){70}} \put(06,37){\line(1,0){70}}
\put(06,0){\line(0,1){37}} \put(76,00){\line(0,1){37}}

\put(00,32){\makebox(0,0)[bl]{\(1\)}}
\put(00,27){\makebox(0,0)[bl]{\(2\)}}
\put(00,22){\makebox(0,0)[bl]{\(3\)}}
\put(00,17){\makebox(0,0)[bl]{\(4\)}}
\put(00,12){\makebox(0,0)[bl]{\(5\)}}
\put(00,07){\makebox(0,0)[bl]{\(6\)}}
\put(00,02){\makebox(0,0)[bl]{\(7\)}}

\put(10,39){\makebox(0,0)[bl]{\(1\)}}
\put(20,39){\makebox(0,0)[bl]{\(2\)}}
\put(30,39){\makebox(0,0)[bl]{\(3\)}}
\put(40,39){\makebox(0,0)[bl]{\(4\)}}
\put(50,39){\makebox(0,0)[bl]{\(5\)}}
\put(60,39){\makebox(0,0)[bl]{\(6\)}}
\put(70,39){\makebox(0,0)[bl]{\(7\)}}
%\put(80,39){\makebox(0,0)[bl]{\(8\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--1
\put(10,32){\makebox(0,0)[bl]{\(\star\)}}
\put(20,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(30,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(40,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(60,32){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(70,32){\makebox(0,0)[bl]{\(d^{1}\)}}

%--2
\put(10,27){\makebox(0,0)[bl]{\(-\)}}
\put(20,27){\makebox(0,0)[bl]{\(\star\)}}
\put(30,27){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(40,27){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(50,27){\makebox(0,0)[bl]{\(d^{1}\)}}

\put(62,28.5){\oval(6,4.5)}

\put(60,27){\makebox(0,0)[bl]{\(d^{1}\)}}
\put(70,27){\makebox(0,0)[bl]{\(d^{2}\)}}

%--3
\put(10,22){\makebox(0,0)[bl]{\(-\)}}
\put(20,22){\makebox(0,0)[bl]{\(-\)}}
\put(30,22){\makebox(0,0)[bl]{\(\star\)}}
\put(40,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(50,22){\makebox(0,0)[bl]{\(d^{3}\)}}

\put(62,23.5){\oval(6,4.5)}

\put(60,22){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,22){\makebox(0,0)[bl]{\(d^{1}\)}}

%--4
\put(10,17){\makebox(0,0)[bl]{\(-\)}}
\put(20,17){\makebox(0,0)[bl]{\(-\)}}
\put(30,17){\makebox(0,0)[bl]{\(-\)}}
\put(40,17){\makebox(0,0)[bl]{\(\star\)}}
\put(50,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(60,17){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,17){\makebox(0,0)[bl]{\(d^{3}\)}}

%--5
\put(10,12){\makebox(0,0)[bl]{\(-\)}}
\put(20,12){\makebox(0,0)[bl]{\(-\)}}
\put(30,12){\makebox(0,0)[bl]{\(-\)}}
\put(40,12){\makebox(0,0)[bl]{\(-\)}}
\put(50,12){\makebox(0,0)[bl]{\(\star\)}}
\put(60,12){\makebox(0,0)[bl]{\(d^{3}\)}}
\put(70,12){\makebox(0,0)[bl]{\(d^{3}\)}}

%--6
\put(10,07){\makebox(0,0)[bl]{\(-\)}}
\put(20,07){\makebox(0,0)[bl]{\(-\)}}
\put(30,07){\makebox(0,0)[bl]{\(-\)}}
\put(40,07){\makebox(0,0)[bl]{\(-\)}}
\put(50,07){\makebox(0,0)[bl]{\(-\)}}
\put(60,07){\makebox(0,0)[bl]{\(\star\)}}
\put(70,07){\makebox(0,0)[bl]{\(d^{3}\)}}

%--7
\put(10,02){\makebox(0,0)[bl]{\(-\)}}
\put(20,02){\makebox(0,0)[bl]{\(-\)}}
\put(30,02){\makebox(0,0)[bl]{\(-\)}}
\put(40,02){\makebox(0,0)[bl]{\(-\)}}
\put(50,02){\makebox(0,0)[bl]{\(-\)}}
\put(60,02){\makebox(0,0)[bl]{\(-\)}}
\put(70,02){\makebox(0,0)[bl]{\(\star\)}}

\end{picture}

==> (inline-14) <==
\begin{picture}(85,59)
\put(16,54){\makebox(0,0)[bl] {Table 6.1. Initial data and
results}}

\put(0,52){\line(1,0){85}}

\put(00,42){\line(1,0){85}}

\put(00,10){\line(1,0){85}} \put(00,15){\line(1,0){85}}
\put(00,10){\line(1,0){85}} \put(00,05){\line(1,0){85}}
\put(00,00){\line(1,0){85}}

\put(00,00){\line(0,1){052}} \put(05,00){\line(0,1){052}}
\put(15,42){\line(0,1){010}} \put(25,00){\line(0,1){052}}
\put(45,00){\line(0,1){052}} \put(65,00){\line(0,1){052}}
\put(85,00){\line(0,1){052}}

%\put(105,005){\line(0,1){055}}

\put(02,47){\makebox(0,8)[bl]{\(i\)}}
\put(08,47){\makebox(0,8)[bl]{\(c_{i}\)}}
\put(18,47){\makebox(0,8)[bl]{\(a_{i}\)}}

\put(28,47){\makebox(0,8)[bl]{Knapsack}}
\put(28,43){\makebox(0,8)[bl]{problem}}

\put(49,47){\makebox(0,8)[bl]{``Profit}}
\put(49,43){\makebox(0,8)[bl]{clique''}}

%\put(66,55){\makebox(0,8)[bl]{Limited}}
%\put(66,51){\makebox(0,8)[bl]{clique}}

\put(68,47){\makebox(0,8)[bl]{Maximal}}
\put(68,43){\makebox(0,8)[bl]{clique}}

%%\put(02,41){\makebox(0,8)[bl]{\(1\)}}
%%\put(09,41){\makebox(0,8)[bl]{\(3\)}}
%%\put(19,41){\makebox(0,8)[bl]{\(1\)}}
%%\put(33,41){\makebox(0,8)[bl]{\(\star\)}}
%%\put(53,41){\makebox(0,8)[bl]{\(\star\)}}
%\put(73,41){\makebox(0,8)[bl]{\(\star\)}}
%%\put(73,41){\makebox(0,8)[bl]{\(\star\)}}

\put(02,38){\makebox(0,8)[bl]{\(1\)}}
\put(09,38){\makebox(0,8)[bl]{\(5\)}}
\put(19,38){\makebox(0,8)[bl]{\(2\)}}
\put(34,38){\makebox(0,8)[bl]{\(\star\)}}
\put(54,38){\makebox(0,8)[bl]{\(\star\)}}
%\put(73,43){\makebox(0,8)[bl]{\(\star\)}}
\put(74,38){\makebox(0,8)[bl]{\(\star\)}}

\put(02,35){\makebox(0,8)[bl]{\(2\)}}
\put(08,35){\makebox(0,8)[bl]{\(12\)}}
\put(19,35){\makebox(0,8)[bl]{\(5\)}}
\put(34,35){\makebox(0,8)[bl]{\(\star\)}}
\put(54,35){\makebox(0,8)[bl]{\(\star\)}}
\put(74,35){\makebox(0,8)[bl]{\(\star\)}}

\put(02,32){\makebox(0,8)[bl]{\(3\)}}
\put(09,32){\makebox(0,8)[bl]{\(4\)}}
\put(19,32){\makebox(0,8)[bl]{\(2\)}}
\put(34,32){\makebox(0,8)[bl]{\(\star\)}}

\put(02,29){\makebox(0,8)[bl]{\(4\)}}
\put(09,29){\makebox(0,8)[bl]{\(2\)}}
\put(19,29){\makebox(0,8)[bl]{\(1\)}}
\put(34,29){\makebox(0,8)[bl]{\(\star\)}}
\put(54,29){\makebox(0,8)[bl]{\(\star\)}}
%\put(73,34){\makebox(0,8)[bl]{\(\star\)}}
\put(74,29){\makebox(0,8)[bl]{\(\star\)}}

\put(02,26){\makebox(0,8)[bl]{\(5\)}}
\put(09,26){\makebox(0,8)[bl]{\(3\)}}
\put(19,26){\makebox(0,8)[bl]{\(2\)}}
\put(34,26){\makebox(0,8)[bl]{\(\star\)}}

\put(02,23){\makebox(0,8)[bl]{\(6\)}}
\put(09,23){\makebox(0,8)[bl]{\(4\)}}
\put(19,23){\makebox(0,8)[bl]{\(3\)}}
\put(54,23){\makebox(0,8)[bl]{\(\star\)}}
%\put(73,23){\makebox(0,8)[bl]{\(\star\)}}
\put(74,23){\makebox(0,8)[bl]{\(\star\)}}

\put(02,20){\makebox(0,8)[bl]{\(7\)}}
\put(09,20){\makebox(0,8)[bl]{\(1\)}}
\put(19,20){\makebox(0,8)[bl]{\(2\)}}
%\put(73,20){\makebox(0,8)[bl]{\(\star\)}}
\put(74,20){\makebox(0,8)[bl]{\(\star\)}}

\put(02,17){\makebox(0,8)[bl]{\(8\)}}
\put(09,17){\makebox(0,8)[bl]{\(1\)}}
\put(19,17){\makebox(0,8)[bl]{\(3\)}}
%\put(73,22){\makebox(0,8)[bl]{\(\star\)}}
\put(74,17){\makebox(0,8)[bl]{\(\star\)}}

\put(01,11.5){\makebox(0,8)[bl]{\(C\)}}
\put(33,11.5){\makebox(0,8)[bl]{\(26\)}}
\put(53,11.5){\makebox(0,8)[bl]{\(23\)}}

\put(01,06){\makebox(0,8)[bl]{\(A\)}}
\put(33,06){\makebox(0,8)[bl]{\(12\)}}
\put(53,06){\makebox(0,8)[bl]{\(11\)}}
%\put(71,12){\makebox(0,8)[bl]{\(1.2\)}}

\put(01,01.5){\makebox(0,8)[bl]{\(M\)}}
\put(34,01.5){\makebox(0,8)[bl]{\(5\)}}
\put(54,01.5){\makebox(0,8)[bl]{\(4\)}}
%\put(73,02){\makebox(0,8)[bl]{\(5\)}}
\put(74,01.5){\makebox(0,8)[bl]{\(6\)}}

\end{picture}

==> (inline-15) <==
\begin{picture}(45,39)
\put(03,34){\makebox(0,0)[bl]{Table 6.2. Compatibility}}

\put(00,32){\line(1,0){45}}

\put(00,27){\line(1,0){45}}

\put(00,00){\line(1,0){45}}

\put(00,00){\line(0,1){032}} \put(05,00){\line(0,1){032}}

\put(10,027){\line(0,1){005}} \put(15,027){\line(0,1){005}}
\put(20,027){\line(0,1){005}} \put(25,027){\line(0,1){005}}
\put(30,027){\line(0,1){005}} \put(35,027){\line(0,1){005}}
\put(40,027){\line(0,1){005}}

%\put(45,032){\line(0,1){005}}

\put(45,00){\line(0,1){032}}

\put(02,28){\makebox(0,8)[bl]{\(i\)}}
\put(07,28){\makebox(0,8)[bl]{\(1\)}}
\put(12,28){\makebox(0,8)[bl]{\(2\)}}
\put(17,28){\makebox(0,8)[bl]{\(3\)}}
\put(22,28){\makebox(0,8)[bl]{\(4\)}}
\put(27,28){\makebox(0,8)[bl]{\(5\)}}
\put(32,28){\makebox(0,8)[bl]{\(6\)}}
\put(37,28){\makebox(0,8)[bl]{\(7\)}}
\put(42,28){\makebox(0,8)[bl]{\(8\)}}
%\put(47,33){\makebox(0,8)[bl]{\(9\)}}

%\put(02,31){\makebox(0,8)[bl]{\(1\)}}
%\put(07,31){\makebox(0,8)[bl]{\(.\)}}
%\put(12,31){\makebox(0,8)[bl]{\(1\)}}
%\put(17,31){\makebox(0,8)[bl]{\(1\)}}
%\put(22,31){\makebox(0,8)[bl]{\(1\)}}
%\put(27,31){\makebox(0,8)[bl]{\(1\)}}
%\put(32,31){\makebox(0,8)[bl]{\(1\)}}
%\put(37,31){\makebox(0,8)[bl]{\(1\)}}
%\put(42,31){\makebox(0,8)[bl]{\(1\)}}
%\put(47,31){\makebox(0,8)[bl]{\(1\)}}

\put(02,23){\makebox(0,8)[bl]{\(1\)}}
%\put(07,28){\makebox(0,8)[bl]{\(1\)}}
\put(07,23){\makebox(0,8)[bl]{\(.\)}}
\put(12,23){\makebox(0,8)[bl]{\(1\)}}
\put(17,23){\makebox(0,8)[bl]{\(0\)}}
\put(22,23){\makebox(0,8)[bl]{\(1\)}}
\put(27,23){\makebox(0,8)[bl]{\(0\)}}
\put(32,23){\makebox(0,8)[bl]{\(1\)}}
\put(37,23){\makebox(0,8)[bl]{\(1\)}}
\put(42,23){\makebox(0,8)[bl]{\(1\)}}

\put(02,20){\makebox(0,8)[bl]{\(2\)}}
%\put(07,25){\makebox(0,8)[bl]{\(1\)}}
\put(07,20){\makebox(0,8)[bl]{\(1\)}}
\put(12,20){\makebox(0,8)[bl]{\(.\)}}
\put(17,20){\makebox(0,8)[bl]{\(0\)}}
\put(22,20){\makebox(0,8)[bl]{\(1\)}}
\put(27,20){\makebox(0,8)[bl]{\(1\)}}
\put(32,20){\makebox(0,8)[bl]{\(1\)}}
\put(37,20){\makebox(0,8)[bl]{\(1\)}}
\put(42,20){\makebox(0,8)[bl]{\(1\)}}

\put(02,17){\makebox(0,8)[bl]{\(3\)}}
%\put(07,22){\makebox(0,8)[bl]{\(0\)}}
\put(07,17){\makebox(0,8)[bl]{\(1\)}}
\put(12,17){\makebox(0,8)[bl]{\(0\)}}
\put(17,17){\makebox(0,8)[bl]{\(.\)}}
\put(22,17){\makebox(0,8)[bl]{\(1\)}}
\put(27,17){\makebox(0,8)[bl]{\(1\)}}
\put(32,17){\makebox(0,8)[bl]{\(1\)}}
\put(37,17){\makebox(0,8)[bl]{\(1\)}}
\put(42,17){\makebox(0,8)[bl]{\(1\)}}

\put(02,14){\makebox(0,8)[bl]{\(4\)}}
%\put(07,19){\makebox(0,8)[bl]{\(1\)}}
\put(07,14){\makebox(0,8)[bl]{\(1\)}}
\put(12,14){\makebox(0,8)[bl]{\(1\)}}
\put(17,14){\makebox(0,8)[bl]{\(1\)}}
\put(22,14){\makebox(0,8)[bl]{\(.\)}}
\put(27,14){\makebox(0,8)[bl]{\(1\)}}
\put(32,14){\makebox(0,8)[bl]{\(1\)}}
\put(37,14){\makebox(0,8)[bl]{\(1\)}}
\put(42,14){\makebox(0,8)[bl]{\(1\)}}

\put(02,11){\makebox(0,8)[bl]{\(5\)}}
%\put(07,16){\makebox(0,8)[bl]{\(1\)}}
\put(07,11){\makebox(0,8)[bl]{\(0\)}}
\put(12,11){\makebox(0,8)[bl]{\(0\)}}
\put(17,11){\makebox(0,8)[bl]{\(1\)}}
\put(22,11){\makebox(0,8)[bl]{\(0\)}}
\put(27,11){\makebox(0,8)[bl]{\(.\)}}
\put(32,11){\makebox(0,8)[bl]{\(1\)}}
\put(37,11){\makebox(0,8)[bl]{\(1\)}}
\put(42,11){\makebox(0,8)[bl]{\(0\)}}

\put(02,08){\makebox(0,8)[bl]{\(6\)}}
%\put(07,13){\makebox(0,8)[bl]{\(1\)}}
\put(07,08){\makebox(0,8)[bl]{\(1\)}}
\put(12,08){\makebox(0,8)[bl]{\(1\)}}
\put(17,08){\makebox(0,8)[bl]{\(0\)}}
\put(22,08){\makebox(0,8)[bl]{\(1\)}}
\put(27,08){\makebox(0,8)[bl]{\(0\)}}
\put(32,08){\makebox(0,8)[bl]{\(.\)}}
\put(37,08){\makebox(0,8)[bl]{\(1\)}}
\put(42,08){\makebox(0,8)[bl]{\(1\)}}

\put(02,05){\makebox(0,8)[bl]{\(7\)}}
%\put(07,10){\makebox(0,8)[bl]{\(1\)}}
\put(07,05){\makebox(0,8)[bl]{\(1\)}}
\put(12,05){\makebox(0,8)[bl]{\(1\)}}
\put(17,05){\makebox(0,8)[bl]{\(1\)}}
\put(22,05){\makebox(0,8)[bl]{\(1\)}}
\put(27,05){\makebox(0,8)[bl]{\(1\)}}
\put(32,05){\makebox(0,8)[bl]{\(1\)}}
\put(37,05){\makebox(0,8)[bl]{\(.\)}}
\put(42,05){\makebox(0,8)[bl]{\(1\)}}

\put(02,02){\makebox(0,8)[bl]{\(8\)}}
%\put(07,07){\makebox(0,8)[bl]{\(1\)}}
\put(07,02){\makebox(0,8)[bl]{\(1\)}}
\put(12,02){\makebox(0,8)[bl]{\(1\)}}
\put(17,02){\makebox(0,8)[bl]{\(0\)}}
\put(22,02){\makebox(0,8)[bl]{\(1\)}}
\put(27,02){\makebox(0,8)[bl]{\(0\)}}
\put(32,02){\makebox(0,8)[bl]{\(1\)}}
\put(37,02){\makebox(0,8)[bl]{\(1\)}}
\put(42,02){\makebox(0,8)[bl]{\(.\)}}

\end{picture}

==> (inline-16) <==
\begin{picture}(60,44)
%\begin{picture}(46,34)

\put(0,0){\makebox(0,0)[bl] {Fig. 6.1. Example of composition}}

\put(4,5){\makebox(0,8)[bl]{\(X_{4}(3)\)}}
\put(4,10){\makebox(0,8)[bl]{\(X_{3}(1)\)}}
\put(4,15){\makebox(0,8)[bl]{\(X_{2}(1)\)}}
\put(4,20){\makebox(0,8)[bl]{\(X_{1}(2)\)}}

\put(8.5,07){\oval(10,4)}

%\put(19,10){\makebox(0,8)[bl]{\(Y_{5}(3)\)}}

\put(19,05){\makebox(0,8)[bl]{\(Y_{4}(1)\)}}
\put(19,10){\makebox(0,8)[bl]{\(Y_{3}(3)\)}}
\put(19,15){\makebox(0,8)[bl]{\(Y_{2}(2)\)}}
\put(19,20){\makebox(0,8)[bl]{\(Y_{1}(3)\)}}

\put(23.5,17){\oval(10,4)}

\put(34,10){\makebox(0,8)[bl]{\(Z_{3}(3)\)}}
\put(34,15){\makebox(0,8)[bl]{\(Z_{2}(1)\)}}
\put(34,20){\makebox(0,8)[bl]{\(Z_{1}(1)\)}}

\put(38.5,17){\oval(10,4)}

\put(3,25){\circle{2}} \put(18,25){\circle{2}}
\put(33,25){\circle{2}}

\put(0,25){\line(1,0){02}} \put(15,25){\line(1,0){02}}
\put(30,25){\line(1,0){02}}

\put(0,25){\line(0,-1){18}} \put(15,25){\line(0,-1){18}}
\put(30,25){\line(0,-1){13}}

\put(30,20){\line(1,0){01}} \put(30,16){\line(1,0){01}}
\put(30,12){\line(1,0){01}}

\put(32,20){\circle{2}} \put(32,20){\circle*{1}}
\put(32,16){\circle{2}} \put(32,16){\circle*{1}}
\put(32,12){\circle{2}} \put(32,12){\circle*{1}}

%\put(15,10){\line(1,0){01}} \put(15,14){\line(1,0){01}}
%\put(15,8){\line(1,0){01}}

\put(15,16){\line(1,0){01}} \put(15,20){\line(1,0){01}}
\put(15,12){\line(1,0){01}} \put(15,7){\line(1,0){01}}

 \put(17,16){\circle{2}}
\put(17,16){\circle*{1}}

\put(17,07){\circle{2}} \put(17,07){\circle*{1}}

\put(17,12){\circle{2}} \put(17,12){\circle*{1}}

%\put(17,8){\circle{2}}

\put(17,20){\circle{2}}

%\put(17,8){\circle*{1}}

\put(17,20){\circle*{1}}

%\put(17,14){\circle{2}} \put(17,14){\circle*{1}}
%\put(17,10){\circle{2}} \put(17,10){\circle*{1}}

\put(0,7){\line(1,0){01}} \put(0,12){\line(1,0){01}}
\put(0,16){\line(1,0){01}} \put(0,20){\line(1,0){01}}

\put(2,16){\circle{2}} \put(2,20){\circle{2}}
\put(2,16){\circle*{1}} \put(2,20){\circle*{1}}
\put(2,12){\circle{2}} \put(2,12){\circle*{1}}

\put(2,7){\circle{2}} \put(2,7){\circle*{1}}

\put(3,30){\line(0,-1){04}} \put(18,30){\line(0,-1){04}}
\put(33,30){\line(0,-1){04}}

\put(3,30){\line(1,0){30}}

\put(7,30){\line(0,1){05}} \put(7,36){\circle*{3}}

\put(04,26.5){\makebox(0,8)[bl]{\(X\) }}
\put(14,26.5){\makebox(0,8)[bl]{\(Y\) }}
\put(29,26.5){\makebox(0,8)[bl]{\(Z\) }}

\put(11,35){\makebox(0,8)[bl]{\(S = X \star Y \star Z \) }}

%\put(9,30){\makebox(0,8)[bl]{\(S_{1}=X_{2}\star Y_{1}\star
%Z_{2}\)}}

\put(9,31){\makebox(0,8)[bl]{\(S_{1}=X_{1}\star Y_{2}\star
Z_{2}\)}}

\end{picture}
%\end{center}
%
%
%\begin{center}
\begin{picture}(50,42)
\put(0,0){\makebox(0,0)[bl] {Fig. 6.2. Concentric presentation}}

\put(1,10){\line(0,1){6}} \put(7,10){\line(0,1){6}}

\put(01,10){\line(1,0){18}} \put(01,16){\line(1,0){18}}

\put(2,12){\makebox(0,0)[bl]{\(Z_{3}\)}} \put(8,10){\line(0,1){6}}
\put(9,12){\makebox(0,0)[bl]{\(Z_{2}\)}}

\put(11,13){\oval(5,8)}

\put(14,12){\makebox(0,0)[bl]{\(Z_{1}\)}}
\put(19,10){\line(0,1){6}}

\put(25,10){\line(1,0){22}} \put(25,16){\line(1,0){22}}
\put(25,10){\line(0,1){6}}

\put(26,12){\makebox(0,0)[bl]{\(Y_{4}\)}}
\put(31,10){\line(0,1){6}}
\put(32,12){\makebox(0,0)[bl]{\(Y_{2}\)}}
\put(37,10){\line(0,1){6}}
\put(38,12){\makebox(0,0)[bl]{\(Y_{1}\)}}
%\put(43,10){\line(0,1){6}}

\put(43,12){\makebox(0,0)[bl]{\(Y_{3}\)}}
\put(47,10){\line(0,1){6}}

\put(34,13){\oval(5,8)}

\put(19,20){\line(0,1){21}} \put(25,20){\line(0,1){21}}
%\put(19,20){\line(0,1){16}} \put(25,20){\line(0,1){16}}
\put(19,20){\line(1,0){6}}
\put(20,21.5){\makebox(0,0)[bl]{\(X_{3}\)}}
\put(20,26){\makebox(0,0)[bl]{\(X_{2}\)}}

%\put(22,27.5){\oval(8,4)}

\put(22,38.5){\oval(8,4)}

 \put(19,30){\line(1,0){6}}
\put(20,32){\makebox(0,0)[bl]{\(X_{1}\)}}
\put(19,36){\line(1,0){6}}

\put(20,37){\makebox(0,0)[bl]{\(X_{4}\)}}

\put(19,41){\line(1,0){6}}

%-------------XXXXXXXXXXXXXXXXXXXXXXXXX
\put(10,10){\line(0,-1){3}} \put(10,7){\line(1,0){24}}
\put(34,7){\line(0,1){3}}

\put(35,6){\makebox(0,0)[bl]{\(3\)}}

%----------------------------------------UP

\put(10,16){\line(0,1){22}} \put(10,38){\line(1,0){09}}
\put(07,23){\makebox(0,0)[bl]{\(3\)}}

%\put(36,16){\line(0,1){11}} \put(36,27){\line(-1,0){11}}
%\put(37,22){\makebox(0,0)[bl]{\(3\)}}

%+6

\put(34,16){\line(0,1){22}} \put(34,38){\line(-1,0){09}}
\put(35,23){\makebox(0,0)[bl]{\(2\)}}

\end{picture}

==> (inline-17) <==
\begin{picture}(80,54)
\put(06,48){\makebox(0,0)[bl]{Table 7.1.  Illustrative example for
rankings }}

%=========================

\put(00,00){\line(1,0){80}} \put(00,39){\line(1,0){80}}
\put(00,46){\line(1,0){80}}

\put(00,00){\line(0,1){46}} \put(10,00){\line(0,1){46}}
\put(24,00){\line(0,1){46}} \put(38,00){\line(0,1){46}}
\put(52,00){\line(0,1){46}} \put(66,00){\line(0,1){46}}
\put(80,00){\line(0,1){46}}

\put(1,41.5){\makebox(0,0)[bl]{\(i\in A\)}}
\put(11.5,41){\makebox(0,0)[bl]{\(r_{i}^{1}\) (\(S^{1}\))}}
\put(25.5,41){\makebox(0,0)[bl]{\(r_{i}^{2}\) (\(S^{2}\))}}
\put(39.5,41){\makebox(0,0)[bl]{\(r_{i}^{3}\) (\(S^{1}\))}}
\put(53.5,41){\makebox(0,0)[bl]{\(r_{i}^{a}\) (\(S^{a}\))}}
\put(67,41){\makebox(0,0)[bl]{\(\overline{r_{i}^{a}}\)
(\(\overline{S^{a}}\))}}

%=========================

%--1
\put(04,34){\makebox(0,0)[bl]{\(1\)}}
\put(16,34){\makebox(0,0)[bl]{\(3\)}}
\put(30,34){\makebox(0,0)[bl]{\(3\)}}
\put(44,34){\makebox(0,0)[bl]{\(3\)}}
\put(58,34){\makebox(0,0)[bl]{\(3\)}}
\put(72,34){\makebox(0,0)[bl]{\(3\)}}

%--2
\put(04,30){\makebox(0,0)[bl]{\(2\)}}
\put(16,30){\makebox(0,0)[bl]{\(1\)}}
\put(30,30){\makebox(0,0)[bl]{\(1\)}}
\put(44,30){\makebox(0,0)[bl]{\(1\)}}
\put(58,30){\makebox(0,0)[bl]{\(1\)}}
\put(72,30){\makebox(0,0)[bl]{\(1\)}}

%--3
\put(04,26){\makebox(0,0)[bl]{\(3\)}}
\put(16,26){\makebox(0,0)[bl]{\(3\)}}
\put(30,26){\makebox(0,0)[bl]{\(1\)}}
\put(44,26){\makebox(0,0)[bl]{\(2\)}}
\put(58,26){\makebox(0,0)[bl]{\(2\)}}
\put(72,26){\makebox(0,0)[bl]{\(2\)}}

%--4
\put(04,22){\makebox(0,0)[bl]{\(4\)}}
\put(16,22){\makebox(0,0)[bl]{\(1\)}}
\put(30,22){\makebox(0,0)[bl]{\(2\)}}
\put(44,22){\makebox(0,0)[bl]{\(1\)}}
\put(58,22){\makebox(0,0)[bl]{\(1\)}}
\put(72,22){\makebox(0,0)[bl]{\(1\)}}

%--5
\put(04,18){\makebox(0,0)[bl]{\(5\)}}
\put(16,18){\makebox(0,0)[bl]{\(4\)}}
\put(30,18){\makebox(0,0)[bl]{\(4\)}}
\put(44,18){\makebox(0,0)[bl]{\(3\)}}
\put(58,18){\makebox(0,0)[bl]{\(4\)}}
\put(72,18){\makebox(0,0)[bl]{\(4\)}}

%--6
\put(04,14){\makebox(0,0)[bl]{\(6\)}}
\put(16,14){\makebox(0,0)[bl]{\(4\)}}
\put(30,14){\makebox(0,0)[bl]{\(4\)}}
\put(44,14){\makebox(0,0)[bl]{\(4\)}}
\put(58,14){\makebox(0,0)[bl]{\(4\)}}
\put(72,14){\makebox(0,0)[bl]{\(4\)}}

%--7

\put(04,10){\makebox(0,0)[bl]{\(7\)}}
\put(16,10){\makebox(0,0)[bl]{\(3\)}}
\put(30,10){\makebox(0,0)[bl]{\(3\)}}
\put(44,10){\makebox(0,0)[bl]{\(4\)}}
\put(58,10){\makebox(0,0)[bl]{\(3\)}}
\put(72,10){\makebox(0,0)[bl]{\(3\)}}

%--8

\put(04,06){\makebox(0,0)[bl]{\(8\)}}
\put(16,06){\makebox(0,0)[bl]{\(4\)}}
\put(30,06){\makebox(0,0)[bl]{\(4\)}}
\put(44,06){\makebox(0,0)[bl]{\(4\)}}
\put(58,06){\makebox(0,0)[bl]{\(4\)}}
\put(72,06){\makebox(0,0)[bl]{\(4\)}}

%--9

\put(04,02){\makebox(0,0)[bl]{\(9\)}}
\put(16,02){\makebox(0,0)[bl]{\(2\)}}
\put(30,02){\makebox(0,0)[bl]{\(2\)}}
\put(44,02){\makebox(0,0)[bl]{\(2\)}}
\put(58,02){\makebox(0,0)[bl]{\(2\)}}
\put(72,02){\makebox(0,0)[bl]{\(2\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------

\end{picture}

==> (inline-18) <==
\begin{picture}(120,114)
\put(24,109){\makebox(0,0)[bl]{Table 8.1. List of examined applied
examples}}

\put(00,00){\line(1,0){120}} \put(00,92){\line(1,0){120}}
\put(00,107){\line(1,0){120}}

\put(00,00){\line(0,1){107}} \put(37,00){\line(0,1){107}}
\put(79,00){\line(0,1){107}} \put(101,00){\line(0,1){107}}

\put(120,00){\line(0,1){107}}

%-----
\put(0.5,102){\makebox(0,0)[bl]{Applied example}}

\put(38,102){\makebox(0,0)[bl]{Aggregation strategy}}
%\put(32,57){\makebox(0,0)[bl]{strategy}}

\put(80,102){\makebox(0,0)[bl]{Taking into }}
\put(80,98.5){\makebox(0,0)[bl]{account}}
\put(80,94){\makebox(0,0)[bl]{compatibility}}

\put(102,102.5){\makebox(0,0)[bl]{References}}
\put(102,98.5){\makebox(0,0)[bl]{for }}
\put(102,94){\makebox(0,0)[bl]{example}}

%======================================================

%-----
\put(0.5,87){\makebox(0,0)[bl]{1. On-board tele-}}
\put(04.5,83){\makebox(0,0)[bl]{metry system}}

\put(38,87){\makebox(0,0)[bl]{addition (strategy I)}}
\put(80,87){\makebox(0,0)[bl]{None}}
\put(102,87){\makebox(0,0)[bl]{\cite{levkhod07}}}

%-----
\put(0.5,78){\makebox(0,0)[bl]{2. Notebook}}

\put(38,78){\makebox(0,0)[bl]{combined strategy }}
\put(38,74){\makebox(0,0)[bl]{(strategy III)}}

\put(80,78){\makebox(0,0)[bl]{None}}
%\put(96,66){\makebox(0,0)[bl]{\cite{levkhod07}}}

%-----
\put(0.5,69){\makebox(0,0)[bl]{3. Zig-Bee protocol}}

\put(38,69){\makebox(0,0)[bl]{(i) addition (strategy I)}}
\put(38,65){\makebox(0,0)[bl]{(ii) deletion (strategy II)}}

\put(80,69){\makebox(0,0)[bl]{None}}
\put(80,65){\makebox(0,0)[bl]{None}}

\put(102,69){\makebox(0,0)[bl]{\cite{levand10}}}

%-----
\put(0.5,60){\makebox(0,0)[bl]{4. Integrated se-}}
\put(04.5,56){\makebox(0,0)[bl]{curity system}}

\put(38,60){\makebox(0,0)[bl]{addition (strategy I)}}
\put(80,60){\makebox(0,0)[bl]{None}}
\put(102,60){\makebox(0,0)[bl]{\cite{levleus09}}}

%-----
\put(0.5,51){\makebox(0,0)[bl]{5. Plan of students}}
\put(04.5,47){\makebox(0,0)[bl]{art activity}}

\put(38,51){\makebox(0,0)[bl]{``kernel''-based strategy}}
%\put(38,46){\makebox(0,0)[bl]{strategy}}

\put(80,51){\makebox(0,0)[bl]{None}}
\put(102,51){\makebox(0,0)[bl]{\cite{lev98}}}

%-----
\put(0.5,42){\makebox(0,0)[bl]{6. Combinatorial}}
\put(04.5,38){\makebox(0,0)[bl]{investment}}

\put(38,42){\makebox(0,0)[bl]{``kernel''-based strategy}}
%\put(38,38){\makebox(0,0)[bl]{strategy}}

\put(80,42){\makebox(0,0)[bl]{None}}
\put(102,42){\makebox(0,0)[bl]{\cite{lev98}}}

%-----
\put(0.5,33){\makebox(0,0)[bl]{7. Common educa-}}
\put(04.5,29){\makebox(0,0)[bl]{tional course}}

\put(38,33){\makebox(0,0)[bl]{(i) addition (strategy I)}}
\put(80,33){\makebox(0,0)[bl]{None}}
%\put(102,30){\makebox(0,0)[bl]{\cite{lev98}}}

\put(38,29){\makebox(0,0)[bl]{(ii) median-based strategy}}
\put(80,29){\makebox(0,0)[bl]{None}}
%\put(102,30){\makebox(0,0)[bl]{\cite{lev98}}}

%-----
\put(0.5,24){\makebox(0,0)[bl]{8. Educational }}
\put(04.5,20){\makebox(0,0)[bl]{course on design}}

\put(38,24){\makebox(0,0)[bl]{extended strategy IV}}
\put(38,20){\makebox(0,0)[bl]{}}

\put(80,24){\makebox(0,0)[bl]{Yes}}

\put(102,24){\makebox(0,0)[bl]{\cite{lev96}, \cite{lev98},}}
\put(102,20){\makebox(0,0)[bl]{\cite{lev00}, \cite{lev06}}}
%\put(102,14){\makebox(0,0)[bl]{\cite{lev11ed}}}

%-----
\put(0.5,15){\makebox(0,0)[bl]{9. Configuration of car}}

\put(04.5,11){\makebox(0,0)[bl]{}}

\put(38,15){\makebox(0,0)[bl]{median-like strategy}}

\put(80,15){\makebox(0,0)[bl]{}}

\put(102,15){\makebox(0,0)[bl]{\cite{lev08a}}}

%-----
\put(0.5,06){\makebox(0,0)[bl]{10. Applied Web-based}}

\put(04.5,02){\makebox(0,0)[bl]{information system}}

\put(38,06){\makebox(0,0)[bl]{(i) kernel-based strategy}}

\put(38,02){\makebox(0,0)[bl]{(ii) design strategy (IV)}}
\put(80,06){\makebox(0,0)[bl]{Yes}}

\put(102,06){\makebox(0,0)[bl]{\cite{lev11inf}}}

\end{picture}

==> (inline-19) <==
\begin{picture}(80,86)
\begin{picture}(80,86)

\put(001,00){\makebox(0,0)[bl]{Fig 8.1. Example: aggregation for
ZigBee protocol}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Right  Part
%-----------------Knapsack-based solution D2

\put(44,82){\makebox(0,0)[bl]{Knapsack-based }}
\put(44,78){\makebox(0,0)[bl]{solution \(\Theta^{{2}}\) }}

\put(55,76){\circle*{2}}

%\put(15,76){\circle*{1}}

%\put(40,66){\line(1,0){35}}

\put(45,66){\line(1,0){30}}

\put(45,66){\line(1,1){10}}

%\put(40,66){\line(3,2){15}}

\put(75,66){\line(0,1){05}} \put(75,71){\line(-4,1){20}}

%-----------------Substructure

\put(55,65){\vector(0,-1){4}} \put(43,65){\vector(-4,-1){16}}

\put(44,56){\makebox(0,0)[bl]{Supertructure \(\overline{\Theta}\)
}}

\put(55,54){\circle*{2.5}}
%\put(55,54){\circle*{1}}

\put(40,44){\line(1,0){35}} \put(40,44){\line(3,2){15}}
%\put(55,44){\line(0,1){10}}
\put(75,44){\line(0,1){05}} \put(75,49){\line(-4,1){20}}

%-----

\put(55,43){\vector(0,-1){4}}

\put(46,34){\makebox(0,0)[bl]{Aggregation}}
\put(46,30){\makebox(0,0)[bl]{strategy II}}
\put(46,26){\makebox(0,0)[bl]{(deletion)}}

\put(45,24){\line(1,0){20}} \put(45,38){\line(1,0){20}}
\put(45,24){\line(0,1){14}} \put(65,24){\line(0,1){14}}

\put(55,23){\vector(0,-1){4}}

%------------------ extension strategy I : result D1

\put(56.5,16){\makebox(0,0)[bl]{\(\Theta^{II}\) }}

\put(55,16){\circle*{1.6}}

%\put(45,06){\line(1,0){15}}
%\put(45,06){\line(1,1){10}} \put(55,06){\line(0,1){10}}
%\put(60,06){\line(-1,2){5}}

%\put(40,06){\line(1,0){35}}

\put(40,06){\line(1,0){10}} \put(55,06){\line(1,0){5}}
\put(65,06){\line(1,0){10}}

\put(40,06){\line(3,2){15}}
%\put(55,44){\line(0,1){10}}
\put(75,06){\line(0,1){05}} \put(75,11){\line(-4,1){20}}

\put(50,06){\line(1,2){5}}

\put(55,06){\line(0,1){10}}

\put(60,06){\line(-1,2){5}}

\put(65,06){\line(-1,1){10}}

%\put(15,14){\line(1,0){1}} \put(15,13){\line(1,0){1.5}}
%\put(15,12){\line(1,0){2}} \put(15,11){\line(1,0){2.5}}
%\put(15,10){\line(1,0){3}} \put(15,09){\line(1,0){3.5}}
%\put(15,08){\line(1,0){4}} \put(15,07){\line(1,0){4.5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Left Part
%-----------------Expert-based solution D1

\put(3,82){\makebox(0,0)[bl]{Expert-based }}
\put(3,78){\makebox(0,0)[bl]{solution \(\Theta^{{1}}\) }}

\put(15,76){\circle*{1.7}}

%\put(15,76){\circle*{1}}

\put(00,66){\line(1,0){25}}

\put(00,66){\line(3,2){15}} \put(25,66){\line(-1,1){10}}

%-----------------Substructure

\put(15,65){\vector(0,-1){4}} \put(28,65){\vector(4,-1){16}}

\put(2,56){\makebox(0,0)[bl]{Substructure \(\widetilde{\Theta}\)
}}

\put(15,54){\circle{1.8}} \put(15,54){\circle*{1}}

\put(05,44){\line(1,0){10}}

\put(05,44){\line(1,1){10}} \put(15,44){\line(0,1){10}}

%-----

\put(15,43){\vector(0,-1){4}}

\put(6,34){\makebox(0,0)[bl]{Aggregation}}
\put(6,30){\makebox(0,0)[bl]{strategy I}}
\put(6,26){\makebox(0,0)[bl]{(extension)}}

\put(05,24){\line(1,0){20}} \put(05,38){\line(1,0){20}}
\put(05,24){\line(0,1){14}} \put(25,24){\line(0,1){14}}

\put(15,23){\vector(0,-1){4}}

%------------------ extension strategy I : result D1

\put(16.5,16){\makebox(0,0)[bl]{\(\Theta^{I}\) }}

\put(15,16){\circle*{1.6}}

\put(05,06){\line(1,0){15}}

\put(05,06){\line(1,1){10}} \put(15,06){\line(0,1){10}}
\put(20,06){\line(-1,2){5}}

\put(15,14){\line(1,0){1}} \put(15,13){\line(1,0){1.5}}
\put(15,12){\line(1,0){2}} \put(15,11){\line(1,0){2.5}}
\put(15,10){\line(1,0){3}} \put(15,09){\line(1,0){3.5}}
\put(15,08){\line(1,0){4}} \put(15,07){\line(1,0){4.5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------

\end{picture}
\end{center}

%======================================= Fig. 26(6) Expert-based solution
%======================================= Fig. 27(9) Knapsack-based solution

\begin{center}
%\begin{picture}(83,36)
\begin{picture}(96,41)

\put(00,00){\makebox(0,0)[bl] {Fig. 8.2. Structure of direct
expert-based forecast \(\Theta^{1}\) \cite{levand10}}}
%===================================================

\put(03,32){\makebox(0,0)[bl]{Expert-based forecast
\(\Theta^{1}\): ZigBee/IP
 (6LoWPAN) 2010 ~ \(\widetilde{S_{4}}\)}}

\put(00,34){\circle*{3}}

\put(00,30){\line(0,1){04}}

\put(00,30){\line(1,0){79}}

%- - - - - - - -A

\put(00,25){\line(0,1){05}}

\put(02,25){\makebox(0,0)[bl]{\(A\)}}

\put(00,25){\circle*{2}}

\put(00,20){\line(0,1){05}}

\put(00,20){\line(1,0){6}}

\put(00,15){\line(0,1){05}} \put(06,15){\line(0,1){05}}

\put(00,15){\circle*{1.2}} \put(06,15){\circle*{1.2}}

\put(01,15){\makebox(0,0)[bl]{\(X\)}}
\put(07,15){\makebox(0,0)[bl]{\(J\)}}

\put(00,10){\makebox(0,0)[bl]{\(X_{1}\)}}

\put(06,10){\makebox(0,0)[bl]{\(J_{1}\)}}

%- - - - - - - -B

\put(10,25){\line(0,1){05}}

\put(11.5,25){\makebox(0,0)[bl]{\(B\)}}

\put(10,25){\circle*{2}}

\put(11,20){\makebox(0,0)[bl]{\(B_{1}\)}}
\put(11,16){\makebox(0,0)[bl]{\(B_{2}\)}}

%- - - - - - - -I

\put(17,25){\line(0,1){05}}

\put(19,25){\makebox(0,0)[bl]{\(I\)}}

\put(17,25){\circle*{2}}

\put(17,20){\makebox(0,0)[bl]{\(I_{1}\)}}

%- - - - - - - -

\put(24,25){\line(0,1){05}}

\put(26,25){\makebox(0,0)[bl]{\(C\)}}

\put(24,25){\circle*{2}}

\put(24,20){\line(0,1){05}}

\put(24,20){\line(1,0){18}}

\put(24,15){\line(0,1){05}} \put(30,15){\line(0,1){05}}
\put(36,15){\line(0,1){05}} \put(42,15){\line(0,1){05}}

\put(24,15){\circle*{1.2}} \put(30,15){\circle*{1.2}}
\put(36,15){\circle*{1.2}} \put(42,15){\circle*{1.2}}

\put(25,15){\makebox(0,0)[bl]{\(G\)}}
\put(31,15){\makebox(0,0)[bl]{\(H\)}}
\put(37,15){\makebox(0,0)[bl]{\(Q\)}}
\put(43,15){\makebox(0,0)[bl]{\(V\)}}

\put(24,10){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(30,10){\makebox(0,0)[bl]{\(H_{1}\)}}
\put(36,10){\makebox(0,0)[bl]{\(Q_{1}\)}}
\put(42,10){\makebox(0,0)[bl]{\(V_{1}\)}}
\put(42,06){\makebox(0,0)[bl]{\(V_{2}\)}}

%- - - - - - - -D

\put(45,25){\line(0,1){05}}

\put(46.5,25){\makebox(0,0)[bl]{\(D\)}}

\put(45,25){\circle*{2}}

\put(45,20){\makebox(0,0)[bl]{\(D_{2}\)}}

%- - - - - - - -E

\put(52,25){\line(0,1){05}}

\put(53.5,25){\makebox(0,0)[bl]{\(E\)}}

\put(52,25){\circle*{2}}

\put(52,20){\makebox(0,0)[bl]{\(E_{3}\)}}

%- - - - - - - -K

\put(59,25){\line(0,1){05}}

\put(60.5,25){\makebox(0,0)[bl]{\(Z\)}}

\put(59,25){\circle*{2}}

\put(59,20){\makebox(0,0)[bl]{\(Z_{1}\)}}

%- - - - - - - -F

\put(66,25){\line(0,1){05}}

\put(67.5,25){\makebox(0,0)[bl]{\(U\)}}

\put(66,25){\circle*{2}}

%\put(66,20){\line(0,1){05}}

%\put(00,20){\line(1,0){6}}

%\put(66,15){\line(0,1){05}}

%\put(66,15){\circle*{1.2}}

%\put(67,15){\makebox(0,0)[bl]{\(U\)}}
\put(66,20){\makebox(0,0)[bl]{\(U_{1}\)}}
\put(66,16){\makebox(0,0)[bl]{\(U_{2}\)}}

%- - - - - - - -L

\put(73,25){\line(0,1){05}}

\put(74.5,25){\makebox(0,0)[bl]{\(L\)}}

\put(73,25){\circle*{2}}

\put(73,20){\makebox(0,0)[bl]{\(L_{1}\)}}

%- - - - - - - -W

\put(79,25){\line(0,1){05}}

\put(80.5,25){\makebox(0,0)[bl]{\(W\)}}

\put(79,25){\circle*{2}}

\put(78,20){\makebox(0,0)[bl]{\(W_{1}\)}}

%=================================================
\end{picture}
\end{center}

\begin{center}
%\begin{picture}(76,31)
\begin{picture}(90,36)

\put(00,0){\makebox(0,0)[bl] {Fig. 8.3. Forecast
% ~\(\widehat{\Phi}\)~
 based on knapsack problem  \(\Theta^{2}\) \cite{levand10}}}
%===================================================

\put(03,27){\makebox(0,0)[bl]{Knapsack-based forecast
\(\Theta^{2}\):
% \(\widehat{S^{5}_{4}}\)
  \( \widehat{\Phi} \)  }}

\put(00,29){\circle*{3}}

\put(00,25){\line(0,1){04}}

%\put(00,30){\line(1,0){96}}

\put(00,25){\line(1,0){72}}

%- - - - - - - -A

\put(00,20){\line(0,1){05}}

\put(02,20){\makebox(0,0)[bl]{\(A\)}}

\put(00,20){\circle*{2}}

\put(00,15){\line(0,1){05}}

%\put(00,20){\line(1,0){6}}

\put(00,10){\line(0,1){05}}

%\put(06,15){\line(0,1){05}}

\put(00,10){\circle*{1.2}}

% \put(06,15){\circle*{1.2}}

\put(01,10){\makebox(0,0)[bl]{\(X\)}}
%\put(07,15){\makebox(0,0)[bl]{\(N\)}}

\put(00,05){\makebox(0,0)[bl]{\(X_{1}\)}}

%\put(06,10){\makebox(0,0)[bl]{\(N_{1}\)}}

%- - - - - - - -B

\put(14,20){\line(0,1){05}}

\put(16,20){\makebox(0,0)[bl]{\(B\)}}

\put(14,20){\circle*{2}}

\put(14,15){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(14,16){\makebox(0,0)[bl]{\(B_{2}\)}}

%- - - - - - - -I

\put(22,20){\line(0,1){05}}

\put(24,20){\makebox(0,0)[bl]{\(I\)}}

\put(22,20){\circle*{2}}

\put(22,15){\makebox(0,0)[bl]{\(I_{1}\)}}

%- - - - - - - -

\put(30,20){\line(0,1){05}}

%\put(32,25){\makebox(0,0)[bl]{\(C''\)}}

\put(32,20){\makebox(0,0)[bl]{\(C\)}}

\put(30,20){\circle*{2}}

\put(30,15){\line(0,1){05}}

\put(30,15){\line(1,0){18}}

%\put(30,15){\line(1,0){12}}

%\put(30,15){\line(0,1){05}}
% \put(36,15){\line(0,1){05}}

\put(42,10){\line(0,1){05}}

\put(48,10){\line(0,1){05}}

%\put(30,15){\circle*{1.2}} \put(36,15){\circle*{1.2}}

\put(42,10){\circle*{1.2}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(48,10){\circle*{1.2}}

%\put(31,15){\makebox(0,0)[bl]{\(G\)}}
%\put(37,15){\makebox(0,0)[bl]{\(H\)}}
\put(43,10){\makebox(0,0)[bl]{\(Q\)}}
\put(49,10){\makebox(0,0)[bl]{\(P\)}}

%\put(30,10){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(36,10){\makebox(0,0)[bl]{\(H_{1}\)}}

\put(42,05){\makebox(0,0)[bl]{\(Q_{1}\)}}

\put(48,05){\makebox(0,0)[bl]{\(P_{1}\)}}
%\put(48,06){\makebox(0,0)[bl]{\(V_{2}\)}}

%- - - - - - - -D

\put(56,20){\line(0,1){05}}

\put(58,20){\makebox(0,0)[bl]{\(D\)}}

\put(56,20){\circle*{2}}

\put(56,15){\makebox(0,0)[bl]{\(D_{2}\)}}

%- - - - - - - -E

\put(64,20){\line(0,1){05}}

\put(66,20){\makebox(0,0)[bl]{\(E\)}}

\put(64,20){\circle*{2}}

\put(64,15){\makebox(0,0)[bl]{\(E_{2}\)}}

%- - - - - - - -K => Z

\put(72,20){\line(0,1){05}}

\put(74,20){\makebox(0,0)[bl]{\(Z\)}}

\put(72,20){\circle*{2}}

\put(72,15){\makebox(0,0)[bl]{\(Z_{1}\)}}

%- - - - - - - -F

%\put(80,25){\line(0,1){05}}

%\put(82,25){\makebox(0,0)[bl]{\(F''\)}}

%\put(80,25){\circle*{2}}

%\put(80,20){\line(0,1){05}}

%\put(80,15){\line(0,1){05}}

%\put(80,15){\circle*{1.2}}

%\put(81,15){\makebox(0,0)[bl]{\(U\)}}

%\put(80,10){\makebox(0,0)[bl]{\(U_{1}\)}}

%- - - - - - - -L

%\put(88,25){\line(0,1){05}}
%\put(90,25){\makebox(0,0)[bl]{\(L\)}}
%\put(88,25){\circle*{2}}
%\put(88,20){\makebox(0,0)[bl]{\(L_{1}\)}}

%- - - - - - - -W

%\put(96,25){\line(0,1){05}}
%\put(98,25){\makebox(0,0)[bl]{\(W\)}}
%\put(96,25){\circle*{2}}
%\put(96,20){\makebox(0,0)[bl]{\(W_{1}\)}}

%=================================================
\end{picture}
\begin{picture}(76,31)
\begin{picture}(80,36)

\put(08,0){\makebox(0,0)[bl] {Fig. 8.4. Substructure of forecasts
% ~\(\widehat{\Phi}\)~
  \(\widetilde{\Theta}\)}}
%===================================================

\put(03,28){\makebox(0,0)[bl]{Substructure \(\widetilde{\Theta}\)
% \(\widehat{S^{5}_{4}}\)
}}

\put(00,29){\circle*{3}}

\put(00,25){\line(0,1){04}}

%\put(00,30){\line(1,0){96}}

\put(00,25){\line(1,0){72}}

%- - - - - - - -A

\put(00,20){\line(0,1){05}}

\put(02,20){\makebox(0,0)[bl]{\(A\)}}

\put(00,20){\circle*{2}}

\put(00,15){\line(0,1){05}}

%\put(00,20){\line(1,0){6}}

\put(00,10){\line(0,1){05}}

%\put(06,15){\line(0,1){05}}

\put(00,10){\circle*{1.2}}

% \put(06,15){\circle*{1.2}}

\put(01,10){\makebox(0,0)[bl]{\(X\)}}
%\put(07,15){\makebox(0,0)[bl]{\(N\)}}

\put(00,05){\makebox(0,0)[bl]{\(X_{1}\)}}

%\put(06,10){\makebox(0,0)[bl]{\(N_{1}\)}}

%- - - - - - - -B

\put(14,20){\line(0,1){05}}

\put(16,20){\makebox(0,0)[bl]{\(B\)}}

\put(14,20){\circle*{2}}

\put(14,15){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(14,16){\makebox(0,0)[bl]{\(B_{2}\)}}

%- - - - - - - -I

\put(22,20){\line(0,1){05}}

\put(24,20){\makebox(0,0)[bl]{\(I\)}}

\put(22,20){\circle*{2}}

\put(22,15){\makebox(0,0)[bl]{\(I_{1}\)}}

%- - - - - - - -

\put(30,20){\line(0,1){05}}

%\put(32,25){\makebox(0,0)[bl]{\(C''\)}}

\put(32,20){\makebox(0,0)[bl]{\(C\)}}

\put(30,20){\circle*{2}}

\put(30,15){\line(0,1){05}}

%\put(30,15){\line(1,0){18}}

\put(30,15){\line(1,0){12}}

%\put(30,15){\line(0,1){05}}
% \put(36,15){\line(0,1){05}}

\put(42,10){\line(0,1){05}}

%\put(48,10){\line(0,1){05}}

%\put(30,15){\circle*{1.2}} \put(36,15){\circle*{1.2}}

\put(42,10){\circle*{1.2}}

%\put(48,10){\circle*{1.2}}

%\put(31,15){\makebox(0,0)[bl]{\(G\)}}
%\put(37,15){\makebox(0,0)[bl]{\(H\)}}
\put(43,10){\makebox(0,0)[bl]{\(Q\)}}
%\put(49,10){\makebox(0,0)[bl]{\(P\)}}

%\put(30,10){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(36,10){\makebox(0,0)[bl]{\(H_{1}\)}}

\put(42,05){\makebox(0,0)[bl]{\(Q_{1}\)}}

%\put(48,05){\makebox(0,0)[bl]{\(P_{1}\)}}
%\put(48,06){\makebox(0,0)[bl]{\(V_{2}\)}}

%- - - - - - - -D

\put(56,20){\line(0,1){05}}

\put(58,20){\makebox(0,0)[bl]{\(D\)}}

\put(56,20){\circle*{2}}

\put(56,15){\makebox(0,0)[bl]{\(D_{2}\)}}

%- - - - - - - -E

\put(64,20){\line(0,1){05}}

\put(66,20){\makebox(0,0)[bl]{\(E\)}}

\put(64,20){\circle*{2}}

\put(64,15){\makebox(0,0)[bl]{\(E_{2}\)}}

%- - - - - - - -K

\put(72,20){\line(0,1){05}}

\put(74,20){\makebox(0,0)[bl]{\(Z\)}}

\put(72,20){\circle*{2}}

\put(72,15){\makebox(0,0)[bl]{\(Z_{1}\)}}

%- - - - - - - -F

%\put(80,25){\line(0,1){05}}

%\put(82,25){\makebox(0,0)[bl]{\(F''\)}}

%\put(80,25){\circle*{2}}

%\put(80,20){\line(0,1){05}}

%\put(80,15){\line(0,1){05}}

%\put(80,15){\circle*{1.2}}

%\put(81,15){\makebox(0,0)[bl]{\(U\)}}

%\put(80,10){\makebox(0,0)[bl]{\(U_{1}\)}}

%- - - - - - - -L

%\put(88,25){\line(0,1){05}}
%\put(90,25){\makebox(0,0)[bl]{\(L\)}}
%\put(88,25){\circle*{2}}
%\put(88,20){\makebox(0,0)[bl]{\(L_{1}\)}}

%- - - - - - - -W

%\put(96,25){\line(0,1){05}}
%\put(98,25){\makebox(0,0)[bl]{\(W\)}}
%\put(96,25){\circle*{2}}
%\put(96,20){\makebox(0,0)[bl]{\(W_{1}\)}}

%=================================================
\end{picture}
\end{center}

\begin{center}
%\begin{picture}(83,36)
\begin{picture}(88,41)

\put(09,00){\makebox(0,0)[bl] {Fig. 8.5. Superstructure of
forecasts \(\overline{\Theta}\)}}
%===================================================

\put(03,33){\makebox(0,0)[bl]{Superstructure \(\overline{\Theta}\)
%ZigBee/IP (6LoWPAN) 2010
% ~ \(\widetilde{S_{4}}\)
 }}

\put(00,34){\circle*{3}}

\put(00,30){\line(0,1){04}}

\put(00,30){\line(1,0){79}}

%- - - - - - - -A

\put(00,25){\line(0,1){05}}

\put(02,25){\makebox(0,0)[bl]{\(A\)}}

\put(00,25){\circle*{2}}

\put(00,20){\line(0,1){05}}

\put(00,20){\line(1,0){6}}

\put(00,15){\line(0,1){05}} \put(06,15){\line(0,1){05}}

\put(00,15){\circle*{1.2}} \put(06,15){\circle*{1.2}}

\put(01,15){\makebox(0,0)[bl]{\(X\)}}
\put(07,15){\makebox(0,0)[bl]{\(J\)}}

\put(00,10){\makebox(0,0)[bl]{\(X_{1}\)}}

\put(06,10){\makebox(0,0)[bl]{\(J_{1}\)}}

%- - - - - - - -B

\put(10,25){\line(0,1){05}}

\put(11.5,25){\makebox(0,0)[bl]{\(B\)}}

\put(10,25){\circle*{2}}

\put(11,20){\makebox(0,0)[bl]{\(B_{1}\)}}
\put(11,16){\makebox(0,0)[bl]{\(B_{2}\)}}

%- - - - - - - -I

\put(17,25){\line(0,1){05}}

\put(19,25){\makebox(0,0)[bl]{\(I\)}}

\put(17,25){\circle*{2}}

\put(17,20){\makebox(0,0)[bl]{\(I_{1}\)}}

%- - - - - - - -

\put(24,25){\line(0,1){05}}

\put(26,25){\makebox(0,0)[bl]{\(C\)}}

\put(24,25){\circle*{2}}

\put(24,20){\line(0,1){05}}

\put(24,20){\line(1,0){24}}

\put(24,15){\line(0,1){05}} \put(30,15){\line(0,1){05}}
\put(36,15){\line(0,1){05}} \put(42,15){\line(0,1){05}}
\put(48,15){\line(0,1){05}}

\put(24,15){\circle*{1.2}} \put(30,15){\circle*{1.2}}
\put(36,15){\circle*{1.2}} \put(42,15){\circle*{1.2}}
\put(48,15){\circle*{1.2}}

\put(25,15){\makebox(0,0)[bl]{\(G\)}}
\put(31,15){\makebox(0,0)[bl]{\(H\)}}
\put(37,15){\makebox(0,0)[bl]{\(Q\)}}
\put(43,15){\makebox(0,0)[bl]{\(V\)}}

\put(49,15){\makebox(0,0)[bl]{\(P\)}}

\put(24,10){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(30,10){\makebox(0,0)[bl]{\(H_{1}\)}}
\put(36,10){\makebox(0,0)[bl]{\(Q_{1}\)}}
\put(42,10){\makebox(0,0)[bl]{\(V_{1}\)}}
\put(42,06){\makebox(0,0)[bl]{\(V_{2}\)}}

\put(48,10){\makebox(0,0)[bl]{\(P_{1}\)}}
\put(48,06){\makebox(0,0)[bl]{\(P_{2}\)}}

%- - - - - - - -D

\put(45,25){\line(0,1){05}}

\put(46.5,25){\makebox(0,0)[bl]{\(D\)}}

\put(45,25){\circle*{2}}

\put(45,20.6){\makebox(0,0)[bl]{\(D_{2}\)}}

%- - - - - - - -E

\put(52,25){\line(0,1){05}}

\put(53.5,25){\makebox(0,0)[bl]{\(E\)}}

\put(52,25){\circle*{2}}

\put(52,20.6){\makebox(0,0)[bl]{\(E_{2}\)}}
\put(52,16.6){\makebox(0,0)[bl]{\(E_{3}\)}}

%- - - - - - - -K

\put(59,25){\line(0,1){05}}

\put(60.5,25){\makebox(0,0)[bl]{\(Z\)}}

\put(59,25){\circle*{2}}

\put(59,20){\makebox(0,0)[bl]{\(Z_{1}\)}}

%- - - - - - - -F

\put(66,25){\line(0,1){05}}

\put(67.5,25){\makebox(0,0)[bl]{\(U\)}}

\put(66,25){\circle*{2}}

%\put(66,20){\line(0,1){05}}

%\put(00,20){\line(1,0){6}}

%\put(66,15){\line(0,1){05}}

%\put(66,15){\circle*{1.2}}

%\put(67,15){\makebox(0,0)[bl]{\(U\)}}
\put(66,20){\makebox(0,0)[bl]{\(U_{1}\)}}
\put(66,16){\makebox(0,0)[bl]{\(U_{2}\)}}

%- - - - - - - -L

\put(73,25){\line(0,1){05}}

\put(74.5,25){\makebox(0,0)[bl]{\(L\)}}

\put(73,25){\circle*{2}}

\put(73,20){\makebox(0,0)[bl]{\(L_{1}\)}}

%- - - - - - - -W

\put(79,25){\line(0,1){05}}

\put(80.5,25){\makebox(0,0)[bl]{\(W\)}}

\put(79,25){\circle*{2}}

\put(78,20){\makebox(0,0)[bl]{\(W_{1}\)}}

%=================================================
\end{picture}

==> (inline-20) <==
\begin{picture}(90,40)
\begin{picture}(95,41)

\put(07,35){\makebox(0,0)[bl] {Table 8.2. Addition operations
 (estimates,
% on criteria,
 priorities)}}

%\put(32,87){\makebox(0,0)[bl]{TABLE II}}
%\put(017,83){\makebox(0,0)[bl] {Estimates on criteria,
%priorities}}

%-------------------------------------
\put(0,0){\line(1,0){95}} \put(0,23){\line(1,0){95}}
\put(0,33){\line(1,0){95}}

\put(0,0){\line(0,1){33}} \put(05,0){\line(0,1){33}}

\put(28,0){\line(0,1){33}} \put(36,0){\line(0,1){33}}
\put(84,0){\line(0,1){33}} \put(95,0){\line(0,1){33}}

\put(43,23){\line(0,1){10}} \put(48,23){\line(0,1){10}}
\put(54,23){\line(0,1){10}}

\put(60,23){\line(0,1){10}} \put(66,23){\line(0,1){10}}
\put(72,23){\line(0,1){10}} \put(78,23){\line(0,1){10}}

\put(2,28.5){\makebox(0,0)[bl]{\(i\)}}

\put(28.5,28.5){\makebox(0,0)[bl]{Vari-}}
\put(28.5,24.5){\makebox(0,0)[bl]{able}}

\put(5.5,28){\makebox(0,0)[bl]{Improvement}}
\put(5.5,24.5){\makebox(0,0)[bl]{operation}}

\put(37,28){\makebox(0,0)[bl]{\(\Upsilon_{1}\)}}
\put(43,28){\makebox(0,0)[bl]{\(\Upsilon_{2}\)}}
\put(49,28){\makebox(0,0)[bl]{\(\Upsilon_{3}\)}}
\put(55,28){\makebox(0,0)[bl]{\(\Upsilon_{4}\)}}

\put(61,28){\makebox(0,0)[bl]{\(\Upsilon_{5}\)}}
\put(67,28){\makebox(0,0)[bl]{\(\Upsilon_{6}\)}}
\put(73,28){\makebox(0,0)[bl]{\(\Upsilon_{7}\)}}
\put(79,28){\makebox(0,0)[bl]{\(\Upsilon_{8}\)}}

\put(84.5,28.5){\makebox(0,0)[bl]{Priori-}}
\put(84.5,24.5){\makebox(0,0)[bl]{ties  \(r_{i}\)}}

%---------------------------------------

%\put(8,66){\makebox(0,0)[bl]{\(\Phi_{1}\)}}
%\put(8,62){\makebox(0,0)[bl]{\(\Phi_{2}\)}}

%\put(8,54){\makebox(0,0)[bl]{\(\Phi_{4}\)}}
%\put(8,50){\makebox(0,0)[bl]{\(\Phi_{5}\)}}
%\put(8,46){\makebox(0,0)[bl]{\(\Phi_{6}\)}}
%\put(8,42){\makebox(0,0)[bl]{\(\Phi_{7}\)}}
%\put(8,38){\makebox(0,0)[bl]{\(\Phi_{8}\)}}
%\put(8,34){\makebox(0,0)[bl]{\(\Phi_{9}\)}}

%\put(8,26){\makebox(0,0)[bl]{\(\Phi_{11}\)}}
%\put(8,22){\makebox(0,0)[bl]{\(\Phi_{12}\)}}

%\put(8,14){\makebox(0,0)[bl]{\(\Phi_{14}\)}}
%\put(8,06){\makebox(0,0)[bl]{\(\Phi_{16}\)}}

%--1

\put(1.6,18){\makebox(0,0)[bl]{\(1\)}}

\put(6,17.5){\makebox(0,0)[bl]{\(J_{1}\)
 (\(\Phi_{10}\))}}

\put(30,17.5){\makebox(0,0)[bl]{\(x_{1}\)}}

%--2
\put(1.6,14){\makebox(0,0)[bl]{\(2\)}}

\put(6,13.5){\makebox(0,0)[bl]{\(B_{1}\)
 (\(\Phi_{13}\))}}

\put(30,13.5){\makebox(0,0)[bl]{\(x_{2}\)}}

%--3
\put(1.6,10){\makebox(0,0)[bl]{\(3\)}}

\put(6,09.5){\makebox(0,0)[bl]{\(U_{1}\&U_{2}\)
 (\(\Phi_{17}\))}}

\put(30,09.5){\makebox(0,0)[bl]{\(x_{3}\)}}

%--4
\put(1.6,6){\makebox(0,0)[bl]{\(4\)}}

\put(6,5.5){\makebox(0,0)[bl]{\(L_{1} \) (\(\Phi_{3}\))}}

\put(30,5.5){\makebox(0,0)[bl]{\(x_{4}\)}}

%--5
\put(1.6,02){\makebox(0,0)[bl]{\(5\)}}

\put(6,01.5){\makebox(0,0)[bl]{\(W_{1}\)
 (\(\Phi_{15}\))}}

\put(30,01.5){\makebox(0,0)[bl]{\(x_{5}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--1O =>1
\put(38,18){\makebox(0,0)[bl]{\(2\)}}
\put(44,18){\makebox(0,0)[bl]{\(3\)}}

\put(50,18){\makebox(0,0)[bl]{\(4\)}}

\put(56,18){\makebox(0,0)[bl]{\(4\)}}
\put(62,18){\makebox(0,0)[bl]{\(3\)}}

\put(68,18){\makebox(0,0)[bl]{\(4\)}}
\put(74,18){\makebox(0,0)[bl]{\(4\)}}
\put(80,18){\makebox(0,0)[bl]{\(3\)}}

\put(88.5,18){\makebox(0,0)[bl]{\(1\)}}

%--13 =>2
\put(38,14){\makebox(0,0)[bl]{\(3\)}}
\put(44,14){\makebox(0,0)[bl]{\(3\)}}

\put(50,14){\makebox(0,0)[bl]{\(3\)}}

\put(56,14){\makebox(0,0)[bl]{\(4\)}}
\put(62,14){\makebox(0,0)[bl]{\(3\)}}

\put(68,14){\makebox(0,0)[bl]{\(3\)}}
\put(74,14){\makebox(0,0)[bl]{\(4\)}}
\put(80,14){\makebox(0,0)[bl]{\(3\)}}

\put(88.5,14){\makebox(0,0)[bl]{\(3\)}}

%--17 => 3
\put(38,10){\makebox(0,0)[bl]{\(3\)}}
\put(44,10){\makebox(0,0)[bl]{\(3\)}}

\put(50,10){\makebox(0,0)[bl]{\(4\)}}

\put(56,10){\makebox(0,0)[bl]{\(3\)}}
\put(62,10){\makebox(0,0)[bl]{\(4\)}}

\put(68,10){\makebox(0,0)[bl]{\(3\)}}
\put(74,10){\makebox(0,0)[bl]{\(3\)}}
\put(80,10){\makebox(0,0)[bl]{\(3\)}}

\put(88.5,10){\makebox(0,0)[bl]{\(3\)}}

%--O3 => 4
\put(38,06){\makebox(0,0)[bl]{\(3\)}}
\put(44,06){\makebox(0,0)[bl]{\(4\)}}

\put(50,06){\makebox(0,0)[bl]{\(3\)}}

\put(56,06){\makebox(0,0)[bl]{\(4\)}}
\put(62,06){\makebox(0,0)[bl]{\(3\)}}

\put(68,06){\makebox(0,0)[bl]{\(5\)}}
\put(74,06){\makebox(0,0)[bl]{\(3\)}}
\put(80,06){\makebox(0,0)[bl]{\(4\)}}

\put(88.5,06){\makebox(0,0)[bl]{\(1\)}}

%--15 => 5
\put(38,02){\makebox(0,0)[bl]{\(3\)}}
\put(44,02){\makebox(0,0)[bl]{\(3\)}}

\put(50,02){\makebox(0,0)[bl]{\(2\)}}

\put(56,02){\makebox(0,0)[bl]{\(3\)}}
\put(62,02){\makebox(0,0)[bl]{\(4\)}}

\put(68,02){\makebox(0,0)[bl]{\(3\)}}
\put(74,02){\makebox(0,0)[bl]{\(3\)}}
\put(80,02){\makebox(0,0)[bl]{\(5\)}}

\put(88.5,02){\makebox(0,0)[bl]{\(2\)}}

%=====================================
\end{picture}

==> (inline-21) <==
\begin{picture}(76,31)
\begin{picture}(84,36)

\put(001,00){\makebox(0,0)[bl] {Fig. 8.6. Aggregated solution
 \(\Theta^{I}\)
 based on strategy I }}
%===================================================

\put(03,28){\makebox(0,0)[bl]{\(\Theta^{I}\) (strategy I)
% \(\widehat{S^{5}_{4}}\)
}}

\put(00,29){\circle*{3}}

\put(00,25){\line(0,1){04}}

%\put(00,30){\line(1,0){96}}

\put(00,25){\line(1,0){80}}

%- - - - - - - -A

\put(00,20){\line(0,1){05}}

\put(02,20){\makebox(0,0)[bl]{\(A\)}}

\put(00,20){\circle*{2}}

\put(00,15){\line(0,1){05}}

\put(00,15){\line(1,0){6}}

\put(00,10){\line(0,1){05}}

\put(06,10){\line(0,1){05}}

\put(00,10){\circle*{1.2}}

\put(06,10){\circle*{1.2}}

\put(01,10){\makebox(0,0)[bl]{\(X\)}}
\put(07,10){\makebox(0,0)[bl]{\(J\)}}

\put(00,05){\makebox(0,0)[bl]{\(X_{1}\)}}

\put(06,05){\makebox(0,0)[bl]{\(J_{1}\)}}

%- - - - - - - -B

\put(14,20){\line(0,1){05}}

\put(16,20){\makebox(0,0)[bl]{\(B\)}}

\put(14,20){\circle*{2}}

\put(14,15){\makebox(0,0)[bl]{\(B_{1}\)}}
\put(14,11){\makebox(0,0)[bl]{\(B_{2}\)}}

%- - - - - - - -I

\put(22,20){\line(0,1){05}}

\put(24,20){\makebox(0,0)[bl]{\(I\)}}

\put(22,20){\circle*{2}}

\put(22,15){\makebox(0,0)[bl]{\(I_{1}\)}}

%- - - - - - - -

\put(30,20){\line(0,1){05}}

%\put(32,25){\makebox(0,0)[bl]{\(C''\)}}

\put(32,20){\makebox(0,0)[bl]{\(C\)}}

\put(30,20){\circle*{2}}

\put(30,15){\line(0,1){05}}

\put(30,15){\line(1,0){18}}

\put(30,15){\line(1,0){12}}

%\put(30,15){\line(0,1){05}}
% \put(36,15){\line(0,1){05}}

\put(42,10){\line(0,1){05}}

\put(48,10){\line(0,1){05}}

%\put(30,15){\circle*{1.2}} \put(36,15){\circle*{1.2}}

\put(42,10){\circle*{1.2}}

\put(48,10){\circle*{1.2}}

%\put(31,15){\makebox(0,0)[bl]{\(G\)}}
%\put(37,15){\makebox(0,0)[bl]{\(H\)}}
\put(43,10){\makebox(0,0)[bl]{\(Q\)}}
\put(49,10){\makebox(0,0)[bl]{\(P\)}}

%\put(30,10){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(36,10){\makebox(0,0)[bl]{\(H_{1}\)}}

\put(42,05){\makebox(0,0)[bl]{\(Q_{1}\)}}

\put(48,05){\makebox(0,0)[bl]{\(P_{1}\)}}
%\put(48,06){\makebox(0,0)[bl]{\(V_{2}\)}}

%- - - - - - - -D

\put(56,20){\line(0,1){05}}

\put(58,20){\makebox(0,0)[bl]{\(D\)}}

\put(56,20){\circle*{2}}

\put(56,15){\makebox(0,0)[bl]{\(D_{2}\)}}

%- - - - - - - -E

\put(64,20){\line(0,1){05}}

\put(66,20){\makebox(0,0)[bl]{\(E\)}}

\put(64,20){\circle*{2}}

\put(64,15){\makebox(0,0)[bl]{\(E_{2}\)}}

%- - - - - - - -K

\put(72,20){\line(0,1){05}}

\put(74,20){\makebox(0,0)[bl]{\(Z\)}}

\put(72,20){\circle*{2}}

\put(72,15){\makebox(0,0)[bl]{\(Z_{1}\)}}

%- - - - - - - -F

%\put(80,25){\line(0,1){05}}

%\put(82,25){\makebox(0,0)[bl]{\(F''\)}}

%\put(80,25){\circle*{2}}

%\put(80,20){\line(0,1){05}}

%\put(80,15){\line(0,1){05}}

%\put(80,15){\circle*{1.2}}

%\put(81,15){\makebox(0,0)[bl]{\(U\)}}

%\put(80,10){\makebox(0,0)[bl]{\(U_{1}\)}}

%- - - - - - - -L

%\put(88,25){\line(0,1){05}}
%\put(90,25){\makebox(0,0)[bl]{\(L\)}}
%\put(88,25){\circle*{2}}
%\put(88,20){\makebox(0,0)[bl]{\(L_{1}\)}}

%- - - - - - - -W

\put(80,20){\line(0,1){05}}

\put(82,20){\makebox(0,0)[bl]{\(W\)}}

\put(80,20){\circle*{2}}

\put(80,15){\makebox(0,0)[bl]{\(W_{1}\)}}

%=================================================
\end{picture}
\begin{picture}(90,47)
\begin{picture}(95,48)

\put(08,43){\makebox(0,0)[bl]{Table 8.3. Deletion operations
 (estimates, priorities)}}

%\put(32,87){\makebox(0,0)[bl]{TABLE II}}
%\put(017,83){\makebox(0,0)[bl] {Estimates on criteria,
%priorities}}

%-------------------------------------
\put(0,0){\line(1,0){95}} \put(0,31){\line(1,0){95}}
\put(0,41){\line(1,0){95}}

\put(0,0){\line(0,1){41}} \put(05,0){\line(0,1){41}}
\put(26,0){\line(0,1){41}} \put(36,0){\line(0,1){41}}
\put(84,0){\line(0,1){41}} \put(95,0){\line(0,1){41}}

\put(43,31){\line(0,1){10}} \put(48,31){\line(0,1){10}}
\put(54,31){\line(0,1){10}}

\put(60,31){\line(0,1){10}} \put(66,31){\line(0,1){10}}
\put(72,31){\line(0,1){10}} \put(78,31){\line(0,1){10}}

\put(2,36.5){\makebox(0,0)[bl]{\(i\)}}

\put(5.5,36.5){\makebox(0,0)[bl]{Deletion}}
\put(5.5,32.5){\makebox(0,0)[bl]{operation}}

\put(26.5,36.5){\makebox(0,0)[bl]{Vari-}}
\put(26.5,32.5){\makebox(0,0)[bl]{able}}

\put(37,36){\makebox(0,0)[bl]{\(\Upsilon_{1}\)}}
\put(43,36){\makebox(0,0)[bl]{\(\Upsilon_{2}\)}}
\put(49,36){\makebox(0,0)[bl]{\(\Upsilon_{3}\)}}
\put(55,36){\makebox(0,0)[bl]{\(\Upsilon_{4}\)}}

\put(61,36){\makebox(0,0)[bl]{\(\Upsilon_{5}\)}}
\put(67,36){\makebox(0,0)[bl]{\(\Upsilon_{6}\)}}
\put(73,36){\makebox(0,0)[bl]{\(\Upsilon_{7}\)}}
\put(79,36){\makebox(0,0)[bl]{\(\Upsilon_{8}\)}}

\put(84.5,37){\makebox(0,0)[bl]{Priori-}}
\put(84.5,33){\makebox(0,0)[bl]{ties  \(r_{i}\)}}

%---------------------------------------

%\put(8,66){\makebox(0,0)[bl]{\(\Phi_{1}\)}}
%\put(8,62){\makebox(0,0)[bl]{\(\Phi_{2}\)}}

%\put(8,54){\makebox(0,0)[bl]{\(\Phi_{4}\)}}
%\put(8,50){\makebox(0,0)[bl]{\(\Phi_{5}\)}}
%\put(8,46){\makebox(0,0)[bl]{\(\Phi_{6}\)}}

%\put(8,34){\makebox(0,0)[bl]{\(\Phi_{9}\)}}

%\put(8,26){\makebox(0,0)[bl]{\(\Phi_{11}\)}}
%\put(8,22){\makebox(0,0)[bl]{\(\Phi_{12}\)}}

%\put(8,10){\makebox(0,0)[bl]{\(\Phi_{15}\)}}
%\put(8,06){\makebox(0,0)[bl]{\(\Phi_{16}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--10=>1
\put(1.6,26){\makebox(0,0)[bl]{\(1\)}}
\put(6,25.5){\makebox(0,0)[bl]{\(J_{1}\) (\(\Phi_{10}\))}}
\put(29,26){\makebox(0,0)[bl]{\(x_{1}\)}}

%--13 => 2
\put(1.6,22){\makebox(0,0)[bl]{\(2\)}}
\put(6,21.5){\makebox(0,0)[bl]{\(B_{1}\) (\(\Phi_{13}\))}}
\put(29,22){\makebox(0,0)[bl]{\(x_{2}\)}}

%-- 7 => 3
\put(1.6,18){\makebox(0,0)[bl]{\(3\)}}
\put(6,17.5){\makebox(0,0)[bl]{\(Q_{1}\) (\(\Phi_{7})\)}}
\put(29,18){\makebox(0,0)[bl]{\(x_{3}\)}}

%-- 8 => 4
\put(1.6,14){\makebox(0,0)[bl]{\(4\)}}
\put(6,13.5){\makebox(0,0)[bl]{\(P_{1}\) (\(\Phi_{8}\))}}
\put(29,14){\makebox(0,0)[bl]{\(x_{4}\)}}

%-- 14=> 5
\put(1.6,10){\makebox(0,0)[bl]{\(5\)}}
\put(6,09.5){\makebox(0,0)[bl]{\(E_{3}\) (\(\Phi_{14}\))}}
\put(29,10){\makebox(0,0)[bl]{\(x_{5}\)}}

%-- 3 => 6
\put(1.6,6){\makebox(0,0)[bl]{\(6\)}}
\put(6,05.5){\makebox(0,0)[bl]{\(L_{1}\) (\(\Phi_{3}\))}}
\put(29,06){\makebox(0,0)[bl]{\(x_{6}\)}}

%-- 17 => 7
\put(1.6,2){\makebox(0,0)[bl]{\(7\)}}
\put(6,01.5){\makebox(0,0)[bl]{\(U_{1}\&U_{2}\) (\(\Phi_{17}\))}}
\put(29,02){\makebox(0,0)[bl]{\(x_{7}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--1O => 1
\put(38,26){\makebox(0,0)[bl]{\(2\)}}
\put(44,26){\makebox(0,0)[bl]{\(3\)}}

\put(50,26){\makebox(0,0)[bl]{\(4\)}}

\put(56,26){\makebox(0,0)[bl]{\(4\)}}
\put(62,26){\makebox(0,0)[bl]{\(3\)}}

\put(68,26){\makebox(0,0)[bl]{\(4\)}}
\put(74,26){\makebox(0,0)[bl]{\(4\)}}
\put(80,26){\makebox(0,0)[bl]{\(3\)}}

\put(88.5,26){\makebox(0,0)[bl]{\(1\)}}

%--13 => 2
\put(38,22){\makebox(0,0)[bl]{\(3\)}}
\put(44,22){\makebox(0,0)[bl]{\(3\)}}

\put(50,22){\makebox(0,0)[bl]{\(3\)}}

\put(56,22){\makebox(0,0)[bl]{\(4\)}}
\put(62,22){\makebox(0,0)[bl]{\(3\)}}

\put(68,22){\makebox(0,0)[bl]{\(3\)}}
\put(74,22){\makebox(0,0)[bl]{\(4\)}}
\put(80,22){\makebox(0,0)[bl]{\(3\)}}

\put(88.5,22){\makebox(0,0)[bl]{\(3\)}}

%--O7 => 3
\put(38,18){\makebox(0,0)[bl]{\(3\)}}
\put(44,18){\makebox(0,0)[bl]{\(4\)}}

\put(50,18){\makebox(0,0)[bl]{\(3\)}}

\put(56,18){\makebox(0,0)[bl]{\(3\)}}
\put(62,18){\makebox(0,0)[bl]{\(3\)}}

\put(68,18){\makebox(0,0)[bl]{\(2\)}}
\put(74,18){\makebox(0,0)[bl]{\(3\)}}
\put(80,18){\makebox(0,0)[bl]{\(3\)}}

\put(88.5,18){\makebox(0,0)[bl]{\(4\)}}

%--8 => 4
\put(38,14){\makebox(0,0)[bl]{\(3\)}}
\put(44,14){\makebox(0,0)[bl]{\(4\)}}

\put(50,14){\makebox(0,0)[bl]{\(4\)}}

\put(56,14){\makebox(0,0)[bl]{\(4\)}}
\put(62,14){\makebox(0,0)[bl]{\(3\)}}

\put(68,14){\makebox(0,0)[bl]{\(4\)}}
\put(74,14){\makebox(0,0)[bl]{\(3\)}}
\put(80,14){\makebox(0,0)[bl]{\(3\)}}

\put(88.5,14){\makebox(0,0)[bl]{\(2\)}}

%--14 => 5
\put(38,10){\makebox(0,0)[bl]{\(3\)}}
\put(44,10){\makebox(0,0)[bl]{\(3\)}}

\put(50,10){\makebox(0,0)[bl]{\(3\)}}

\put(56,10){\makebox(0,0)[bl]{\(3\)}}
\put(62,10){\makebox(0,0)[bl]{\(5\)}}

\put(68,10){\makebox(0,0)[bl]{\(3\)}}
\put(74,10){\makebox(0,0)[bl]{\(3\)}}
\put(80,10){\makebox(0,0)[bl]{\(3\)}}

\put(88.5,10){\makebox(0,0)[bl]{\(2\)}}

%--O3 => 6
\put(38,06){\makebox(0,0)[bl]{\(3\)}}
\put(44,06){\makebox(0,0)[bl]{\(4\)}}

\put(50,06){\makebox(0,0)[bl]{\(3\)}}

\put(56,06){\makebox(0,0)[bl]{\(4\)}}
\put(62,06){\makebox(0,0)[bl]{\(3\)}}

\put(68,06){\makebox(0,0)[bl]{\(5\)}}
\put(74,06){\makebox(0,0)[bl]{\(3\)}}
\put(80,06){\makebox(0,0)[bl]{\(4\)}}

\put(88.5,06){\makebox(0,0)[bl]{\(1\)}}

%--17 => 7
\put(38,2){\makebox(0,0)[bl]{\(3\)}}
\put(44,2){\makebox(0,0)[bl]{\(3\)}}

\put(50,2){\makebox(0,0)[bl]{\(4\)}}

\put(56,2){\makebox(0,0)[bl]{\(3\)}}
\put(62,2){\makebox(0,0)[bl]{\(4\)}}

\put(68,2){\makebox(0,0)[bl]{\(3\)}}
\put(74,2){\makebox(0,0)[bl]{\(3\)}}
\put(80,2){\makebox(0,0)[bl]{\(3\)}}

\put(88.5,2){\makebox(0,0)[bl]{\(3\)}}

%=====================================
\end{picture}
\begin{picture}(83,36)
\begin{picture}(88,41)

\put(00,00){\makebox(0,0)[bl] {Fig. 8.7. Aggregated solution
 \(\Theta^{II}\) based on strategy II }}
%===================================================

\put(03,32){\makebox(0,0)[bl]{\(\Theta^{II}\) (strategy II)
 }}

\put(00,34){\circle*{3}}

\put(00,30){\line(0,1){04}}

\put(00,30){\line(1,0){79}}

%- - - - - - - -A

\put(00,25){\line(0,1){05}}

\put(02,25){\makebox(0,0)[bl]{\(A\)}}

\put(00,25){\circle*{2}}

\put(00,20){\line(0,1){05}}

\put(00,20){\line(1,0){6}}

\put(00,15){\line(0,1){05}} \put(06,15){\line(0,1){05}}

\put(00,15){\circle*{1.2}} \put(06,15){\circle*{1.2}}

\put(01,15){\makebox(0,0)[bl]{\(X\)}}
\put(07,15){\makebox(0,0)[bl]{\(J\)}}

\put(00,10){\makebox(0,0)[bl]{\(X_{1}\)}}

\put(06,10){\makebox(0,0)[bl]{\(J_{1}\)}}

%- - - - - - - -B

\put(10,25){\line(0,1){05}}

\put(11.5,25){\makebox(0,0)[bl]{\(B\)}}

\put(10,25){\circle*{2}}

\put(11,20){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(11,16){\makebox(0,0)[bl]{\(B_{2}\)}}

%- - - - - - - -I

\put(17,25){\line(0,1){05}}

\put(19,25){\makebox(0,0)[bl]{\(I\)}}

\put(17,25){\circle*{2}}

\put(17,20){\makebox(0,0)[bl]{\(I_{1}\)}}

%- - - - - - - -

\put(24,25){\line(0,1){05}}

\put(26,25){\makebox(0,0)[bl]{\(C\)}}

\put(24,25){\circle*{2}}

\put(24,20){\line(0,1){05}}

\put(24,20){\line(1,0){18}}

\put(24,15){\line(0,1){05}} \put(30,15){\line(0,1){05}}

%\put(36,15){\line(0,1){05}}

\put(42,15){\line(0,1){05}}

\put(24,15){\circle*{1.2}} \put(30,15){\circle*{1.2}}

%\put(36,15){\circle*{1.2}}

\put(42,15){\circle*{1.2}}

\put(25,15){\makebox(0,0)[bl]{\(G\)}}
\put(31,15){\makebox(0,0)[bl]{\(H\)}}
%\put(37,15){\makebox(0,0)[bl]{\(Q\)}}
\put(43,15){\makebox(0,0)[bl]{\(V\)}}

\put(24,10){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(30,10){\makebox(0,0)[bl]{\(H_{1}\)}}
%\put(36,10){\makebox(0,0)[bl]{\(Q_{1}\)}}
\put(42,10){\makebox(0,0)[bl]{\(V_{1}\)}}
\put(42,06){\makebox(0,0)[bl]{\(V_{2}\)}}

%- - - - - - - -D

\put(45,25){\line(0,1){05}}

\put(46.5,25){\makebox(0,0)[bl]{\(D\)}}

\put(45,25){\circle*{2}}

\put(45,20){\makebox(0,0)[bl]{\(D_{2}\)}}

%- - - - - - - -E

\put(52,25){\line(0,1){05}}

\put(53.5,25){\makebox(0,0)[bl]{\(E\)}}

\put(52,25){\circle*{2}}

\put(52,20){\makebox(0,0)[bl]{\(E_{2}\)}}
\put(52,16){\makebox(0,0)[bl]{\(E_{3}\)}}

%- - - - - - - -K

\put(59,25){\line(0,1){05}}

\put(60.5,25){\makebox(0,0)[bl]{\(Z\)}}

\put(59,25){\circle*{2}}

\put(59,20){\makebox(0,0)[bl]{\(Z_{1}\)}}

%- - - - - - - -F

%\put(66,25){\line(0,1){05}}

%\put(67.5,25){\makebox(0,0)[bl]{\(U\)}}

%\put(66,25){\circle*{2}}

%\put(66,20){\line(0,1){05}}

%\put(00,20){\line(1,0){6}}

%\put(66,15){\line(0,1){05}}

%\put(66,15){\circle*{1.2}}

%\put(67,15){\makebox(0,0)[bl]{\(U\)}}
%\put(66,20){\makebox(0,0)[bl]{\(U_{1}\)}}
%\put(66,16){\makebox(0,0)[bl]{\(U_{2}\)}}

%- - - - - - - -L

\put(73,25){\line(0,1){05}}

\put(74.5,25){\makebox(0,0)[bl]{\(L\)}}

\put(73,25){\circle*{2}}

\put(73,20){\makebox(0,0)[bl]{\(L_{1}\)}}

%- - - - - - - -W

\put(79,25){\line(0,1){05}}

\put(80.5,25){\makebox(0,0)[bl]{\(W\)}}

\put(79,25){\circle*{2}}

\put(78,20){\makebox(0,0)[bl]{\(W_{1}\)}}

%=================================================
\end{picture}

==> (inline-22) <==
\begin{picture}(98,76)
%\put(0,0){\makebox(0,0)[bl] {Fig. 2. Example of composition}}

\put(002.5,00){\makebox(0,0)[bl] {Fig. 8.8. Basic hierarchy
% structure
 for on-board telemetry system \cite{levkhod07}}}

%================================

\put(0,31){\makebox(0,8)[bl]{\(X_{1}(2)\)}}
\put(0,26){\makebox(0,8)[bl]{\(X_{2}(1)\)}}
\put(0,21){\makebox(0,8)[bl]{\(X_{3}(3)\)}}
%\put(0,20){\makebox(0,8)[bl]{\(X^{b}_{1}(1)\)}}
%\put(0,15){\makebox(0,8)[bl]{\(X^{b}_{2}(1)\)}}
%\put(0,10){\makebox(0,8)[bl]{\(X^{b}_{3}(2)\)}}

\put(11,31){\makebox(0,8)[bl]{\(Y_{1}(2)\)}}
\put(11,26){\makebox(0,8)[bl]{\(Y_{2}(1)\)}}
\put(11,21){\makebox(0,8)[bl]{\(Y_{3}(2)\)}}

\put(22,31){\makebox(0,8)[bl]{\(Z_{1}(2)\)}}
\put(22,26){\makebox(0,8)[bl]{\(Z_{2}(1)\)}}
\put(22,21){\makebox(0,8)[bl]{\(Z_{3}(3)\)}}

\put(3,37){\circle{2}} \put(14,37){\circle{2}}
\put(25,37){\circle{2}}

\put(3,42){\line(0,-1){04}} \put(14,42){\line(0,-1){04}}
\put(25,42){\line(0,-1){04}}

\put(04,38){\makebox(0,8)[bl]{\(X\) }}
\put(9.4,38){\makebox(0,8)[bl]{\(Y\) }}
\put(20,38){\makebox(0,8)[bl]{\(Z\) }}

\put(3,42){\line(1,0){22}}

%--

\put(3,42){\line(0,1){18}} \put(3,60){\circle*{2.5}}

\put(03,66){\makebox(0,8)[bl]{\(D = X \star Y \star Z\) }}

\put(4,60){\makebox(0,8)[bl]{\(D_{1}=X_{2}\star Y_{2} \star Z_{2}
\)}}

\put(4,55){\makebox(0,8)[bl]{\(D_{2}=X_{3}\star Y_{3} \star Z_{3}
\)}}

%\put(5,59){\makebox(0,8)[bl]{\(D^{b}_{3}=X^{b}_{3}\star Y^{b}_{3}
%\star Z^{b}_{3} \)}}

%--------------------------

\put(34,31){\makebox(0,8)[bl]{\(I_{1}(2)\)}}
\put(34,26){\makebox(0,8)[bl]{\(I_{2}(3)\)}}
\put(34,21){\makebox(0,8)[bl]{\(I_{3}(1)\)}}

\put(45,31){\makebox(0,8)[bl]{\(O_{1}(1)\)}}
\put(45,26){\makebox(0,8)[bl]{\(O_{2}(2)\)}}
\put(45,21){\makebox(0,8)[bl]{\(O_{3}(2)\)}}
\put(45,16){\makebox(0,8)[bl]{\(O_{4}(3)\)}}
\put(45,11){\makebox(0,8)[bl]{\(O_{5}(1)\)}}
\put(45,06){\makebox(0,8)[bl]{\(O_{6}(3)\)}}

\put(56,31){\makebox(0,8)[bl]{\(G_{1}(1)\)}}
\put(56,26){\makebox(0,8)[bl]{\(G_{2}(2)\)}}
\put(56,21){\makebox(0,8)[bl]{\(G_{3}(3)\)}}
\put(56,16){\makebox(0,8)[bl]{\(G_{4}(1)\)}}

%-----------------

\put(37,37){\circle{2}} \put(48,37){\circle{2}}
\put(59,37){\circle{2}}
%--------------------------

\put(37,42){\line(0,-1){04}} \put(48,42){\line(0,-1){04}}
\put(59,42){\line(0,-1){04}}
%===============

\put(33,38){\makebox(0,8)[bl]{\(I\) }}
\put(43,38){\makebox(0,8)[bl]{\(O\) }}
\put(54,38){\makebox(0,8)[bl]{\(G\) }}

%--

\put(37,42){\line(1,0){22}}

\put(37,42){\line(0,1){18}} \put(37,60){\circle*{2.5}}

\put(38,66){\makebox(0,8)[bl]{\(E = I \star O \star G\) }}

\put(39,60){\makebox(0,8)[bl]{\(E_{1} = I_{1}\star O_{1} \star
G_{4} \)}}

\put(39,55){\makebox(0,8)[bl]{\(E_{2} = I_{1}\star O_{5} \star
G_{4} \)}}

\put(39,50){\makebox(0,8)[bl]{\(E_{3} = I_{3}\star O_{1} \star
G_{4} \)}}

\put(37,60){\line(0,1){5}}

%============================================
%============================================
%============================================

\put(68,31){\makebox(0,8)[bl]{\(H_{1}(3)\)}}
\put(68,26){\makebox(0,8)[bl]{\(H_{2}(1)\)}}
\put(68,21){\makebox(0,8)[bl]{\(H_{3}(2)\)}}

\put(79,31){\makebox(0,8)[bl]{\(C_{1}(1)\)}}
\put(79,26){\makebox(0,8)[bl]{\(C_{2}(2)\)}}
\put(79,21){\makebox(0,8)[bl]{\(C_{3}(3)\)}}
\put(79,16){\makebox(0,8)[bl]{\(C_{4}(3)\)}}

\put(90,31){\makebox(0,8)[bl]{\(W_{1}(3)\)}}
\put(90,26){\makebox(0,8)[bl]{\(W_{2}(1)\)}}
\put(90,21){\makebox(0,8)[bl]{\(W_{3}(2)\)}}
\put(90,16){\makebox(0,8)[bl]{\(W_{4}(3)\)}}
\put(90,11){\makebox(0,8)[bl]{\(W_{5}(1)\)}}

%------------------

\put(71,37){\circle{2}} \put(82,37){\circle{2}}
\put(93,37){\circle{2}}
%--------------------------

\put(71,42){\line(0,-1){04}} \put(82,42){\line(0,-1){04}}
\put(93,42){\line(0,-1){04}}

%===============

\put(71,42){\line(1,0){22}}

\put(71,42){\line(0,1){18}} \put(71,60){\circle*{2.5}}

%----------------

\put(72,38){\makebox(0,8)[bl]{\(H\) }}
\put(83,38){\makebox(0,8)[bl]{\(C\) }}
\put(94,38){\makebox(0,8)[bl]{\(W\) }}

\put(71,66){\makebox(0,8)[bl]{\(P = H \star C \star W \) }}

\put(73,60){\makebox(0,8)[bl]{\(P_{1} = H_{2} \star C_{1} \star
W_{2}\)}}

\put(73,55){\makebox(0,8)[bl]{\(P_{2} = H_{2} \star C_{1} \star
W_{5}\)}}

\put(73,50){\makebox(0,8)[bl]{\(P_{3} = H_{3} \star C_{1} \star
W_{2}\)}}

\put(73,45){\makebox(0,8)[bl]{\(P_{4} = H_{3} \star C_{1} \star
W_{5}\)}}

%====================== RRRRRRRRRRR

%\put(112,64){\circle{2.5}} \put(112,64){\circle*{1.5}}

%\put(112,64){\line(0,1){5}}
%----------------

%\put(109,70){\makebox(0,8)[bl]{\( R \) }}
%\put(107,58){\makebox(0,8)[bl]{\(R_{1}(1) \)}}
%\put(105,45){\makebox(0,8)[bl]{\(R_{1}(1) \)}}
%\put(105,41){\makebox(0,8)[bl]{\(R_{1}(2) \)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\put(71,60){\line(0,1){5}}

\put(3,60){\line(0,1){5}}

\put(3,65){\line(1,0){68}}

%---------------------------------

\put(37,65){\line(0,1){07}}

\put(37,72){\circle*{3}}

\put(40,70){\makebox(0,8)[bl]{\(S(A) = D \star E \star P \) }}

\end{picture}

==> (inline-23) <==
\begin{picture}(73,26)

\put(17,00){\makebox(0,0)[bl] {Fig. 8.9. Supersolution
\(\overline{\Theta}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(13,19){\circle*{1.5}}
\put(21,19){\circle*{1.5}} \put(29,19){\circle*{1.5}}
\put(37,19){\circle*{1.5}} \put(45,19){\circle*{1.5}}
\put(53,19){\circle*{1.5}} \put(61,19){\circle*{1.5}}
\put(69,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(X\)}}
\put(12,21){\makebox(0,0)[bl]{\(Y\)}}
\put(20,21){\makebox(0,0)[bl]{\(Z\)}}
\put(28,21){\makebox(0,0)[bl]{\(I\)}}
\put(36,20.5){\makebox(0,0)[bl]{\(Q\)}}
\put(44,21){\makebox(0,0)[bl]{\(G\)}}
\put(52,21){\makebox(0,0)[bl]{\(H\)}}
\put(60,21){\makebox(0,0)[bl]{\(C\)}}
\put(68,21){\makebox(0,0)[bl]{\(W\)}}

%-----------------Morphoclasses

\put(05,13){\oval(07,12)}

\put(13,13){\oval(07,12)}

\put(21,13){\oval(07,12)}

\put(29,13){\oval(07,12)}

\put(37,13){\oval(07,12)}

\put(45,13){\oval(07,12)}

\put(53,13){\oval(07,12)}

\put(61,13){\oval(07,12)}

\put(69,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(03,14){\makebox(0,0)[bl]{\(X_{2}\)}}
\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(11,14){\makebox(0,0)[bl]{\(Y_{2}\)}}
\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(19,14){\makebox(0,0)[bl]{\(Z_{2}\)}}
\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(27,14){\makebox(0,0)[bl]{\(I_{1}\)}}
\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(35,14){\makebox(0,0)[bl]{\(Q_{1}\)}}
\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(43,14){\makebox(0,0)[bl]{\(G_{4}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(51,14){\makebox(0,0)[bl]{\(H_{1}\)}}
\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(59,14){\makebox(0,0)[bl]{\(C_{1}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(66.5,14){\makebox(0,0)[bl]{\(W_{2}\)}}
\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\end{center}

\begin{center}
\begin{picture}(73,26)

\put(18,00){\makebox(0,0)[bl] {Fig. 8.10. Subsolution
\(\widetilde{\Theta}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Subsolution

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(13,19){\circle*{1.5}}
\put(21,19){\circle*{1.5}} \put(29,19){\circle*{1.5}}
\put(37,19){\circle*{1.5}} \put(45,19){\circle*{1.5}}
\put(53,19){\circle*{1.5}} \put(61,19){\circle*{1.5}}
\put(69,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(X\)}}
\put(12,21){\makebox(0,0)[bl]{\(Y\)}}
\put(20,21){\makebox(0,0)[bl]{\(Z\)}}
\put(28,21){\makebox(0,0)[bl]{\(I\)}}
\put(36,20.5){\makebox(0,0)[bl]{\(Q\)}}
\put(44,21){\makebox(0,0)[bl]{\(G\)}}
\put(52,21){\makebox(0,0)[bl]{\(H\)}}
\put(60,21){\makebox(0,0)[bl]{\(C\)}}
\put(68,21){\makebox(0,0)[bl]{\(W\)}}

%-----------------Morphoclasses

\put(05,13){\oval(07,12)}

\put(13,13){\oval(07,12)}

\put(21,13){\oval(07,12)}

\put(29,13){\oval(07,12)}

\put(37,13){\oval(07,12)}

\put(45,13){\oval(07,12)}

\put(53,13){\oval(07,12)}

\put(61,13){\oval(07,12)}

\put(69,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
%\put(03,14){\makebox(0,0)[bl]{\(X_{2}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
%\put(11,14){\makebox(0,0)[bl]{\(Y_{2}\)}}
%\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
%\put(19,14){\makebox(0,0)[bl]{\(Z_{2}\)}}
%\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
%\put(27,14){\makebox(0,0)[bl]{\(I_{1}\)}}
%\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
%\put(35,14){\makebox(0,0)[bl]{\(Q_{1}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(43,14){\makebox(0,0)[bl]{\(G_{4}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
%\put(51,14){\makebox(0,0)[bl]{\(H_{1}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(59,14){\makebox(0,0)[bl]{\(C_{1}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
%\put(66.5,14){\makebox(0,0)[bl]{\(W_{2}\)}}
%\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\begin{picture}(73,26)

\put(15,00){\makebox(0,0)[bl] {Fig. 8.11. ``System kernel''
\(K\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(13,19){\circle*{1.5}}
\put(21,19){\circle*{1.5}} \put(29,19){\circle*{1.5}}
\put(37,19){\circle*{1.5}} \put(45,19){\circle*{1.5}}
\put(53,19){\circle*{1.5}} \put(61,19){\circle*{1.5}}
\put(69,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(X\)}}
\put(12,21){\makebox(0,0)[bl]{\(Y\)}}
\put(20,21){\makebox(0,0)[bl]{\(Z\)}}
\put(28,21){\makebox(0,0)[bl]{\(I\)}}
\put(36,20.5){\makebox(0,0)[bl]{\(Q\)}}
\put(44,21){\makebox(0,0)[bl]{\(G\)}}
\put(52,21){\makebox(0,0)[bl]{\(H\)}}
\put(60,21){\makebox(0,0)[bl]{\(C\)}}
\put(68,21){\makebox(0,0)[bl]{\(W\)}}

%-----------------Morphoclasses

\put(05,13){\oval(07,12)}

\put(13,13){\oval(07,12)}

\put(21,13){\oval(07,12)}

\put(29,13){\oval(07,12)}

\put(37,13){\oval(07,12)}

\put(45,13){\oval(07,12)}

\put(53,13){\oval(07,12)}

\put(61,13){\oval(07,12)}

\put(69,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
%\put(03,14){\makebox(0,0)[bl]{\(X_{2}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
%\put(11,14){\makebox(0,0)[bl]{\(Y_{2}\)}}
%\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
%\put(19,14){\makebox(0,0)[bl]{\(Z_{2}\)}}
%\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(27,14){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(35,14){\makebox(0,0)[bl]{\(Q_{1}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(43,14){\makebox(0,0)[bl]{\(G_{4}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(51,14){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(59,14){\makebox(0,0)[bl]{\(C_{1}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(66.5,14){\makebox(0,0)[bl]{\(W_{2}\)}}
%\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}

==> (inline-24) <==
\begin{picture}(90,40)
\begin{picture}(63,45)

\put(07.5,39){\makebox(0,0)[bl] {Table 8.4. Addition operations
% (costs,
% on criteria,
% priorities)
 }}

%\put(32,87){\makebox(0,0)[bl]{TABLE II}}
%\put(017,83){\makebox(0,0)[bl] {Estimates on criteria,
%priorities}}

%-------------------------------------
\put(0,0){\line(1,0){63}} \put(0,27){\line(1,0){63}}
\put(0,37){\line(1,0){63}}

\put(0,0){\line(0,1){37}} \put(22,0){\line(0,1){37}}
\put(36,0){\line(0,1){37}} \put(46,0){\line(0,1){37}}
\put(63,0){\line(0,1){37}}

\put(1,32.5){\makebox(0,0)[bl]{Improvement}}
\put(1,28.5){\makebox(0,0)[bl]{operation}}

\put(23,32.5){\makebox(0,0)[bl]{Binary}}
\put(23,29){\makebox(0,0)[bl]{variable}}

\put(37,32.5){\makebox(0,0)[bl]{Cost}}

\put(47,32.5){\makebox(0,0)[bl]{Priorities}}
\put(53,28.5){\makebox(0,0)[bl]{\(r_{i}\)}}

%---------------------------------------

%--1
\put(2,21.5){\makebox(0,0)[bl]{\(X_{2}\)}}

\put(26,21.5){\makebox(0,0)[bl]{\(x_{11}\)}}

%--2
\put(2,17.5){\makebox(0,0)[bl]{\(X_{3}\)}}

\put(26,17.5){\makebox(0,0)[bl]{\(x_{12}\)}}

%--3
\put(2,13.5){\makebox(0,0)[bl]{\(Y_{2}\)}}

\put(26,13.5){\makebox(0,0)[bl]{\(x_{21}\)}}

%--4
\put(2,09.5){\makebox(0,0)[bl]{\(Y_{3}\)}}

\put(26,09.5){\makebox(0,0)[bl]{\(x_{22}\)}}

%--5
\put(2,5.5){\makebox(0,0)[bl]{\(Z_{2}\)}}

\put(26,5.5){\makebox(0,0)[bl]{\(x_{31}\)}}

%--6
\put(2,01.5){\makebox(0,0)[bl]{\(Z_{3}\)}}

\put(26,01.5){\makebox(0,0)[bl]{\(x_{32}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--X2
\put(40,22){\makebox(0,0)[bl]{\(3\)}}

\put(53,22){\makebox(0,0)[bl]{\(1\)}}

%--X3
\put(40,18){\makebox(0,0)[bl]{\(4\)}}

\put(53,18){\makebox(0,0)[bl]{\(3\)}}

%--Y2
\put(40,14){\makebox(0,0)[bl]{\(2\)}}

\put(53,14){\makebox(0,0)[bl]{\(1\)}}

%--Y3
\put(40,10){\makebox(0,0)[bl]{\(3\)}}

\put(53,10){\makebox(0,0)[bl]{\(2\)}}

%--Z2
\put(40,06){\makebox(0,0)[bl]{\(2\)}}

\put(53,06){\makebox(0,0)[bl]{\(1\)}}

%--Z3
\put(40,02){\makebox(0,0)[bl]{\(3\)}}

\put(53,02){\makebox(0,0)[bl]{\(2\)}}

%=====================================
\end{picture}
\end{center}

\begin{center}
\begin{picture}(73,26)

\put(6.5,00){\makebox(0,0)[bl] {Fig. 8.12. Resultant aggregated
solution}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Aggregated solution after MCP

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(13,19){\circle*{1.5}}
\put(21,19){\circle*{1.5}} \put(29,19){\circle*{1.5}}
\put(37,19){\circle*{1.5}} \put(45,19){\circle*{1.5}}
\put(53,19){\circle*{1.5}} \put(61,19){\circle*{1.5}}
\put(69,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(X\)}}
\put(12,21){\makebox(0,0)[bl]{\(Y\)}}
\put(20,21){\makebox(0,0)[bl]{\(Z\)}}
\put(28,21){\makebox(0,0)[bl]{\(I\)}}
\put(36,20.5){\makebox(0,0)[bl]{\(Q\)}}
\put(44,21){\makebox(0,0)[bl]{\(G\)}}
\put(52,21){\makebox(0,0)[bl]{\(H\)}}
\put(60,21){\makebox(0,0)[bl]{\(C\)}}
\put(68,21){\makebox(0,0)[bl]{\(W\)}}

%-----------------Morphoclasses

\put(05,13){\oval(07,12)}

\put(13,13){\oval(07,12)}

\put(21,13){\oval(07,12)}

\put(29,13){\oval(07,12)}

\put(37,13){\oval(07,12)}

\put(45,13){\oval(07,12)}

\put(53,13){\oval(07,12)}

\put(61,13){\oval(07,12)}

\put(69,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(03,14){\makebox(0,0)[bl]{\(X_{2}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(11,14){\makebox(0,0)[bl]{\(Y_{2}\)}}
%\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(19,14){\makebox(0,0)[bl]{\(Z_{2}\)}}
%\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(27,14){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(35,14){\makebox(0,0)[bl]{\(Q_{1}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(43,14){\makebox(0,0)[bl]{\(G_{4}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(51,14){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(59,14){\makebox(0,0)[bl]{\(C_{1}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(66.5,14){\makebox(0,0)[bl]{\(W_{2}\)}}
%\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}

==> (inline-25) <==
\begin{picture}(90,40)
\begin{picture}(73,85)

\put(10,79){\makebox(0,0)[bl] {Table 8.5. Modification operations
% (costs,
% on criteria,
% priorities)
 }}

%\put(32,87){\makebox(0,0)[bl]{TABLE II}}
%\put(017,83){\makebox(0,0)[bl] {Estimates on criteria,
%priorities}}

%-------------------------------------
\put(0,0){\line(1,0){73}} \put(0,67){\line(1,0){73}}
\put(0,77){\line(1,0){73}}

\put(0,0){\line(0,1){77}} \put(32,0){\line(0,1){77}}
\put(46,0){\line(0,1){77}} \put(56,0){\line(0,1){77}}
\put(73,0){\line(0,1){77}}

\put(1,72.5){\makebox(0,0)[bl]{Operations}}
\put(1,68.5){\makebox(0,0)[bl]{}}

\put(33,72.5){\makebox(0,0)[bl]{Binary}}
\put(33,69){\makebox(0,0)[bl]{variable}}

\put(47,72.5){\makebox(0,0)[bl]{Cost}}
\put(49,68.5){\makebox(0,0)[bl]{\(a_{ij}\)}}

\put(57,72.5){\makebox(0,0)[bl]{Priorities}}
\put(62.4,68.5){\makebox(0,0)[bl]{\(r_{ij}\)}}

%---------------------------------------

%--1
\put(1,62.5){\makebox(0,0)[bl]{1. Addition}}

%--1
\put(1,58.5){\makebox(0,0)[bl]{1.1. \(U_{1}\)}}

\put(36,58.5){\makebox(0,0)[bl]{\(x_{11}\)}}

%--2
\put(1,54.5){\makebox(0,0)[bl]{1.1. \(U_{2}\)}}

\put(36,54.5){\makebox(0,0)[bl]{\(x_{12}\)}}

%--2
\put(1,50.5){\makebox(0,0)[bl]{1.1. \(U_{3}\)}}

\put(36,50.5){\makebox(0,0)[bl]{\(x_{13}\)}}

%--1
\put(1,46.5){\makebox(0,0)[bl]{1.2. \(F_{1}\)}}

\put(36,46.5){\makebox(0,0)[bl]{\(x_{21}\)}}

%--2
\put(1,42.5){\makebox(0,0)[bl]{1.2. \(F_{2}\)}}

\put(36,42.5){\makebox(0,0)[bl]{\(x_{22}\)}}

%--1
\put(1,38.5){\makebox(0,0)[bl]{1.3. \(P_{2}\)}}

\put(36,38.5){\makebox(0,0)[bl]{\(x_{31}\)}}

%--2
\put(1,34.5){\makebox(0,0)[bl]{1.3. \(P_{3}\)}}

\put(36,34.5){\makebox(0,0)[bl]{\(x_{32}\)}}

%--2
\put(1,30.5){\makebox(0,0)[bl]{1.3. \(P_{4}\)}}

\put(36,30.5){\makebox(0,0)[bl]{\(x_{33}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%--1
\put(1,25.5){\makebox(0,0)[bl]{2. Replacement}}

%--1
\put(1,21.5){\makebox(0,0)[bl]{2.1. \(B_{1} \Rightarrow B_{3}\)}}

\put(36,21.5){\makebox(0,0)[bl]{\(x_{41}\)}}

%--2
\put(1,17.5){\makebox(0,0)[bl]{2.1. None}}

\put(36,17.5){\makebox(0,0)[bl]{\(x_{42}\)}}

%--3
\put(1,13.5){\makebox(0,0)[bl]{2.2. \(V_{3} \Rightarrow V_{4}\)}}

\put(36,13.5){\makebox(0,0)[bl]{\(x_{51}\)}}

%--4
\put(1,09.5){\makebox(0,0)[bl]{2.2. None}}

\put(36,09.5){\makebox(0,0)[bl]{\(x_{52}\)}}

%--5
\put(1,5.5){\makebox(0,0)[bl]{2.3. \(A_{1} \Rightarrow A_{3}\)}}

\put(36,5.5){\makebox(0,0)[bl]{\(x_{61}\)}}

%--6
\put(1,01.5){\makebox(0,0)[bl]{2.3. None}}

\put(36,01.5){\makebox(0,0)[bl]{\(x_{62}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--x11
\put(50,58){\makebox(0,0)[bl]{\(3\)}}

\put(63,58){\makebox(0,0)[bl]{\(2\)}}

%--x12
\put(50,54){\makebox(0,0)[bl]{\(2\)}}

\put(63,54){\makebox(0,0)[bl]{\(3\)}}

%--x13
\put(50,50){\makebox(0,0)[bl]{\(4\)}}

\put(63,50){\makebox(0,0)[bl]{\(1\)}}

%--x21
\put(50,46){\makebox(0,0)[bl]{\(2\)}}

\put(63,46){\makebox(0,0)[bl]{\(2\)}}

%--x22
\put(50,42){\makebox(0,0)[bl]{\(3\)}}

\put(63,42){\makebox(0,0)[bl]{\(1\)}}

%--x31
\put(50,38){\makebox(0,0)[bl]{\(3\)}}

\put(63,38){\makebox(0,0)[bl]{\(1\)}}

%--x32
\put(50,34){\makebox(0,0)[bl]{\(2\)}}

\put(63,34){\makebox(0,0)[bl]{\(1\)}}

%--x33
\put(50,30){\makebox(0,0)[bl]{\(0\)}}

\put(63,30){\makebox(0,0)[bl]{\(2\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--x41
\put(50,22){\makebox(0,0)[bl]{\(4\)}}

\put(63,22){\makebox(0,0)[bl]{\(1\)}}

%--x42
\put(50,18){\makebox(0,0)[bl]{\(0\)}}

\put(63,18){\makebox(0,0)[bl]{\(2\)}}

%--x51
\put(50,14){\makebox(0,0)[bl]{\(3\)}}

\put(63,14){\makebox(0,0)[bl]{\(1\)}}

%--x52
\put(50,10){\makebox(0,0)[bl]{\(0\)}}

\put(63,10){\makebox(0,0)[bl]{\(2\)}}

%--x61
\put(50,06){\makebox(0,0)[bl]{\(2\)}}

\put(63,06){\makebox(0,0)[bl]{\(1\)}}

%--x62
\put(50,02){\makebox(0,0)[bl]{\(0\)}}

\put(63,02){\makebox(0,0)[bl]{\(2\)}}

%=====================================
\end{picture}

==> (inline-26) <==
\begin{picture}(113,46)

\put(6,00){\makebox(0,0)[bl] {Fig. 8.13. Solution \(S^{1c}\) based
on modification of ``system kernel'' \(K'\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(44,18){\makebox(0,0)[bl]{\(E\)}}
\put(51,18){\makebox(0,0)[bl]{\(O\)}}
\put(61,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(93,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

\put(02.8,11){\makebox(0,0)[bl]{\(B_{1}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,11){\makebox(0,0)[bl]{\(U_{1}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,11){\makebox(0,0)[bl]{\(R_{1}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(34.8,11){\makebox(0,0)[bl]{\(J_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,11){\makebox(0,0)[bl]{\(O_{1}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,11){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,11){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,11){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

\put(90.8,11){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================================================

%=============================== H
%-- 1,2,3 - H

\put(05,16){\line(1,1){8}} \put(13,16){\line(0,1){8}}

\put(21,16){\line(-1,1){8}}

\put(13,24){\circle*{2}}

\put(09,24){\makebox(0,0)[bl]{\(C\)}}

\put(13,24){\line(1,2){4}}

\put(17,32){\circle*{2.5}}

\put(12,32){\makebox(0,0)[bl]{\(H\)}}

%-- 4 - H

\put(29,16){\line(-3,4){12}}

%-- 5 - H

\put(37,16){\line(-5,4){20}}

\put(45,16){\line(-1,1){8}} \put(37,24){\line(-5,2){20}}

%===============================

%-- 6,7 - Y

\put(53,16){\line(1,2){4}} \put(61,16){\line(-1,2){4}}
\put(57,24){\circle*{2}}

\put(53,24){\makebox(0,0)[bl]{\(Y\)}}

%-- 8,9 - I

\put(69,16){\line(1,2){4}} \put(77,16){\line(-1,2){4}}
\put(73,24){\circle*{2}}

\put(75,24){\makebox(0,0)[bl]{\(I\)}}

%-- 10,11,12 -- Z

\put(85,16){\line(1,1){8}} \put(93,16){\line(0,1){8}}
\put(101,16){\line(-1,1){8}}

\put(109,16){\line(-2,1){16}}

\put(93,24){\circle*{2}}

\put(95,24){\makebox(0,0)[bl]{\(Z\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(57,24){\line(2,1){16}}

\put(73,24){\line(0,1){8}}

\put(93,24){\line(-5,2){20}}

\put(73,32){\circle*{2.5}}

\put(76,32){\makebox(0,0)[bl]{\(W\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%----Root

\put(17,32){\line(3,1){24}}

\put(73,32){\line(-4,1){32}}

\put(41,40){\circle*{3}}

\put(44,40){\makebox(0,0)[bl]{\(S\)}}

\end{picture}

==> (inline-27) <==
\begin{picture}(90,40)
\begin{picture}(82,129)

\put(00,124){\makebox(0,0)[bl] {Table 8.6. Design alternatives,
 estimates and priorities}}

%-------------------------------------
\put(0,0){\line(1,0){80}} \put(0,110){\line(1,0){80}}
\put(25,116){\line(1,0){40}} \put(0,122){\line(1,0){80}}

\put(0,0){\line(0,1){122}} \put(25,0){\line(0,1){122}}

\put(35,0){\line(0,1){116}} \put(45,0){\line(0,1){116}}
\put(55,0){\line(0,1){116}}

\put(65,0){\line(0,1){122}} \put(80,0){\line(0,1){122}}

\put(1,118){\makebox(0,0)[bl]{Design}}
\put(1,114){\makebox(0,0)[bl]{alternatives}}

\put(39,118){\makebox(0,0)[bl]{Criteria}}

\put(27,111.5){\makebox(0,0)[bl]{\(\Upsilon_{1}\)}}
\put(37,111.5){\makebox(0,0)[bl]{\(\Upsilon_{2}\)}}
\put(47,111.5){\makebox(0,0)[bl]{\(\Upsilon_{3}\)}}
\put(57,111.5){\makebox(0,0)[bl]{\(\Upsilon_{4}\)}}

\put(66.5,118){\makebox(0,0)[bl]{Priority}}
\put(70,114){\makebox(0,0)[bl]{\(r_{i}\)}}

%---------------------------------------

%--
\put(10,106){\makebox(0,0)[bl]{\(B_{1}\)}}

\put(29,106){\makebox(0,0)[bl]{\(3\)}}
\put(39,106){\makebox(0,0)[bl]{\(2\)}}
\put(49,106){\makebox(0,0)[bl]{\(1\)}}
\put(59,106){\makebox(0,0)[bl]{\(2\)}}

\put(71,106){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,102){\makebox(0,0)[bl]{\(B_{2}\)}}

\put(29,102){\makebox(0,0)[bl]{\(2\)}}
\put(39,102){\makebox(0,0)[bl]{\(2\)}}
\put(49,102){\makebox(0,0)[bl]{\(1\)}}
\put(59,102){\makebox(0,0)[bl]{\(2\)}}

\put(71,102){\makebox(0,0)[bl]{\(1\)}}

%--
\put(10,98){\makebox(0,0)[bl]{\(B_{3}\)}}

\put(29,98){\makebox(0,0)[bl]{\(4\)}}
\put(39,98){\makebox(0,0)[bl]{\(1\)}}
\put(49,98){\makebox(0,0)[bl]{\(1\)}}
\put(59,98){\makebox(0,0)[bl]{\(1\)}}

\put(71,98){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,94){\makebox(0,0)[bl]{\(U_{1}\)}}

\put(29,94){\makebox(0,0)[bl]{\(3\)}}
\put(39,94){\makebox(0,0)[bl]{\(2\)}}
\put(49,94){\makebox(0,0)[bl]{\(1\)}}
\put(59,94){\makebox(0,0)[bl]{\(2\)}}

\put(71,94){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,90){\makebox(0,0)[bl]{\(U_{2}\)}}

\put(29,90){\makebox(0,0)[bl]{\(2\)}}
\put(39,90){\makebox(0,0)[bl]{\(2\)}}
\put(49,90){\makebox(0,0)[bl]{\(1\)}}
\put(59,90){\makebox(0,0)[bl]{\(3\)}}

\put(71,90){\makebox(0,0)[bl]{\(1\)}}

%--
\put(10,86){\makebox(0,0)[bl]{\(U_{3}\)}}

\put(29,86){\makebox(0,0)[bl]{\(4\)}}
\put(39,86){\makebox(0,0)[bl]{\(1\)}}
\put(49,86){\makebox(0,0)[bl]{\(1\)}}
\put(59,86){\makebox(0,0)[bl]{\(1\)}}

\put(71,86){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,82){\makebox(0,0)[bl]{\(R_{1}\)}}

\put(29,82){\makebox(0,0)[bl]{\(1\)}}
\put(39,82){\makebox(0,0)[bl]{\(3\)}}
\put(49,82){\makebox(0,0)[bl]{\(1\)}}
\put(59,82){\makebox(0,0)[bl]{\(3\)}}

\put(71,82){\makebox(0,0)[bl]{\(3\)}}

%--
\put(10,78){\makebox(0,0)[bl]{\(R_{2}\)}}

\put(29,78){\makebox(0,0)[bl]{\(2\)}}
\put(39,78){\makebox(0,0)[bl]{\(2\)}}
\put(49,78){\makebox(0,0)[bl]{\(2\)}}
\put(59,78){\makebox(0,0)[bl]{\(3\)}}

\put(71,78){\makebox(0,0)[bl]{\(3\)}}

%--
\put(10,74){\makebox(0,0)[bl]{\(R_{3}\)}}

\put(29,74){\makebox(0,0)[bl]{\(2\)}}
\put(39,74){\makebox(0,0)[bl]{\(2\)}}
\put(49,74){\makebox(0,0)[bl]{\(2\)}}
\put(59,74){\makebox(0,0)[bl]{\(2\)}}

\put(71,74){\makebox(0,0)[bl]{\(1\)}}

%--
\put(10,70){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(29,70){\makebox(0,0)[bl]{\(3\)}}
\put(39,70){\makebox(0,0)[bl]{\(1\)}}
\put(49,70){\makebox(0,0)[bl]{\(3\)}}
\put(59,70){\makebox(0,0)[bl]{\(1\)}}

\put(71,70){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,66){\makebox(0,0)[bl]{\(V_{1}\)}}

\put(29,66){\makebox(0,0)[bl]{\(1\)}}
\put(39,66){\makebox(0,0)[bl]{\(2\)}}
\put(49,66){\makebox(0,0)[bl]{\(1\)}}
\put(59,66){\makebox(0,0)[bl]{\(3\)}}

\put(71,66){\makebox(0,0)[bl]{\(3\)}}

%--
\put(10,62){\makebox(0,0)[bl]{\(V_{2}\)}}

\put(29,62){\makebox(0,0)[bl]{\(2\)}}
\put(39,62){\makebox(0,0)[bl]{\(1\)}}
\put(49,62){\makebox(0,0)[bl]{\(1\)}}
\put(59,62){\makebox(0,0)[bl]{\(2\)}}

\put(71,62){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,58){\makebox(0,0)[bl]{\(V_{3}\)}}

\put(29,58){\makebox(0,0)[bl]{\(3\)}}
\put(39,58){\makebox(0,0)[bl]{\(1\)}}
\put(49,58){\makebox(0,0)[bl]{\(2\)}}
\put(59,58){\makebox(0,0)[bl]{\(1\)}}

\put(71,58){\makebox(0,0)[bl]{\(1\)}}

%--
\put(10,54){\makebox(0,0)[bl]{\(V_{4}\)}}

\put(29,54){\makebox(0,0)[bl]{\(4\)}}
\put(39,54){\makebox(0,0)[bl]{\(1\)}}
\put(49,54){\makebox(0,0)[bl]{\(2\)}}
\put(59,54){\makebox(0,0)[bl]{\(1\)}}

\put(71,54){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,50){\makebox(0,0)[bl]{\(E_{1}\)}}

\put(29,50){\makebox(0,0)[bl]{\(2\)}}
\put(39,50){\makebox(0,0)[bl]{\(1\)}}
\put(49,50){\makebox(0,0)[bl]{\(2\)}}
\put(59,50){\makebox(0,0)[bl]{\(1\)}}

\put(71,50){\makebox(0,0)[bl]{\(1\)}}

%--
\put(10,46){\makebox(0,0)[bl]{\(E_{2}\)}}

\put(29,46){\makebox(0,0)[bl]{\(0\)}}
\put(39,46){\makebox(0,0)[bl]{\(2\)}}
\put(49,46){\makebox(0,0)[bl]{\(1\)}}
\put(59,46){\makebox(0,0)[bl]{\(2\)}}

\put(71,46){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,42){\makebox(0,0)[bl]{\(O_{1}\)}}

\put(29,42){\makebox(0,0)[bl]{\(2\)}}
\put(39,42){\makebox(0,0)[bl]{\(2\)}}
\put(49,42){\makebox(0,0)[bl]{\(1\)}}
\put(59,42){\makebox(0,0)[bl]{\(2\)}}

\put(71,42){\makebox(0,0)[bl]{\(1\)}}

%--
\put(10,38){\makebox(0,0)[bl]{\(O_{2}\)}}

\put(29,38){\makebox(0,0)[bl]{\(3\)}}
\put(39,38){\makebox(0,0)[bl]{\(1\)}}
\put(49,38){\makebox(0,0)[bl]{\(2\)}}
\put(59,38){\makebox(0,0)[bl]{\(2\)}}

\put(71,38){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,34){\makebox(0,0)[bl]{\(O_{3}\)}}

\put(29,34){\makebox(0,0)[bl]{\(1\)}}
\put(39,34){\makebox(0,0)[bl]{\(1\)}}
\put(49,34){\makebox(0,0)[bl]{\(3\)}}
\put(59,34){\makebox(0,0)[bl]{\(1\)}}

\put(71,34){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,30){\makebox(0,0)[bl]{\(F_{1}\)}}

\put(29,30){\makebox(0,0)[bl]{\(2\)}}
\put(39,30){\makebox(0,0)[bl]{\(2\)}}
\put(49,30){\makebox(0,0)[bl]{\(1\)}}
\put(59,30){\makebox(0,0)[bl]{\(3\)}}

\put(71,30){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,26){\makebox(0,0)[bl]{\(F_{2}\)}}

\put(29,26){\makebox(0,0)[bl]{\(3\)}}
\put(39,26){\makebox(0,0)[bl]{\(1\)}}
\put(49,26){\makebox(0,0)[bl]{\(2\)}}
\put(59,26){\makebox(0,0)[bl]{\(2\)}}

\put(71,26){\makebox(0,0)[bl]{\(1\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--
\put(10,22){\makebox(0,0)[bl]{\(D_{1}\)}}

\put(29,22){\makebox(0,0)[bl]{\(1\)}}
\put(39,22){\makebox(0,0)[bl]{\(1\)}}
\put(49,22){\makebox(0,0)[bl]{\(1\)}}
\put(59,22){\makebox(0,0)[bl]{\(1\)}}

\put(71,22){\makebox(0,0)[bl]{\(1\)}}

%--
\put(10,18){\makebox(0,0)[bl]{\(D_{2}\)}}

\put(29,18){\makebox(0,0)[bl]{\(0\)}}
\put(39,18){\makebox(0,0)[bl]{\(2\)}}
\put(49,18){\makebox(0,0)[bl]{\(2\)}}
\put(59,18){\makebox(0,0)[bl]{\(2\)}}

\put(71,18){\makebox(0,0)[bl]{\(2\)}}

%--
\put(10,14){\makebox(0,0)[bl]{\(G_{1}\)}}

\put(29,14){\makebox(0,0)[bl]{\(4\)}}
\put(39,14){\makebox(0,0)[bl]{\(1\)}}
\put(49,14){\makebox(0,0)[bl]{\(1\)}}
\put(59,14){\makebox(0,0)[bl]{\(1\)}}

\put(71,14){\makebox(0,0)[bl]{\(1\)}}

%--
\put(10,10){\makebox(0,0)[bl]{\(G_{2}\)}}

\put(29,10){\makebox(0,0)[bl]{\(4\)}}
\put(39,10){\makebox(0,0)[bl]{\(2\)}}
\put(49,10){\makebox(0,0)[bl]{\(3\)}}
\put(59,10){\makebox(0,0)[bl]{\(2\)}}

\put(71,10){\makebox(0,0)[bl]{\(3\)}}

%--
\put(10,06){\makebox(0,0)[bl]{\(G_{3}\)}}

\put(29,06){\makebox(0,0)[bl]{\(3\)}}
\put(39,06){\makebox(0,0)[bl]{\(2\)}}
\put(49,06){\makebox(0,0)[bl]{\(3\)}}
\put(59,06){\makebox(0,0)[bl]{\(2\)}}

\put(71,06){\makebox(0,0)[bl]{\(3\)}}

%--
\put(10,02){\makebox(0,0)[bl]{\(G_{4}\)}}

\put(29,02){\makebox(0,0)[bl]{\(2\)}}
\put(39,02){\makebox(0,0)[bl]{\(3\)}}
\put(49,02){\makebox(0,0)[bl]{\(2\)}}
\put(59,02){\makebox(0,0)[bl]{\(3\)}}

\put(71,02){\makebox(0,0)[bl]{\(2\)}}

%=====================================
\end{picture}
\end{center}

\begin{center}
\begin{picture}(113,46)

\put(40,00){\makebox(0,0)[bl] {Fig. 8.14. Solution \(S^{2c}\)}}

%-------------- Vertices-terminals

\put(05,16){\circle*{1.5}} \put(13,16){\circle*{1.5}}
\put(21,16){\circle*{1.5}} \put(29,16){\circle*{1.5}}
\put(37,16){\circle*{1.5}} \put(45,16){\circle*{1.5}}
\put(53,16){\circle*{1.5}} \put(61,16){\circle*{1.5}}
\put(69,16){\circle*{1.5}} \put(77,16){\circle*{1.5}}
\put(85,16){\circle*{1.5}} \put(93,16){\circle*{1.5}}
\put(101,16){\circle*{1.5}} \put(109,16){\circle*{1.5}}

\put(04,18){\makebox(0,0)[bl]{\(B\)}}
\put(13,18){\makebox(0,0)[bl]{\(U\)}}
\put(20,18){\makebox(0,0)[bl]{\(R\)}}
\put(28,18){\makebox(0,0)[bl]{\(V\)}}
\put(35,18){\makebox(0,0)[bl]{\(J\)}}

\put(44,18){\makebox(0,0)[bl]{\(E\)}}
\put(51,18){\makebox(0,0)[bl]{\(O\)}}
\put(61,18){\makebox(0,0)[bl]{\(F\)}}
\put(67,18){\makebox(0,0)[bl]{\(D\)}}

\put(76,18){\makebox(0,0)[bl]{\(A\)}}
\put(84,18){\makebox(0,0)[bl]{\(G\)}}
\put(93,18){\makebox(0,0)[bl]{\(P\)}}
\put(100,18){\makebox(0,0)[bl]{\(L\)}}
\put(108,17.5){\makebox(0,0)[bl]{\(Q\)}}

%-----------------Morphoclasses

\put(05,11){\oval(07,10)} \put(13,11){\oval(07,10)}
\put(21,11){\oval(07,10)} \put(29,11){\oval(07,10)}
\put(37,11){\oval(07,10)} \put(45,11){\oval(07,10)}
\put(53,11){\oval(07,10)} \put(61,11){\oval(07,10)}
\put(69,11){\oval(07,10)} \put(77,11){\oval(07,10)}
\put(85,11){\oval(07,10)} \put(93,11){\oval(07,10)}
\put(101,11){\oval(07,10)} \put(109,11){\oval(07,10)}

\put(02.8,11){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,14){\makebox(0,0)[bl]{\(B_{2}\)}}
%\put(02.8,10){\makebox(0,0)[bl]{\(B_{3}\)}}
%\put(02.8,06){\makebox(0,0)[bl]{\(B_{4}\)}}

\put(10.8,11){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(10.8,10){\makebox(0,0)[bl]{\(U_{3}\)}}
%\put(10.8,06){\makebox(0,0)[bl]{\(U_{4}\)}}

\put(18.8,11){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,14){\makebox(0,0)[bl]{\(R_{2}\)}}
%\put(18.8,10){\makebox(0,0)[bl]{\(R_{3}\)}}
%\put(18.8,06){\makebox(0,0)[bl]{\(R_{4}\)}}

\put(26.8,11){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,14){\makebox(0,0)[bl]{\(V_{2}\)}}
%\put(26.8,10){\makebox(0,0)[bl]{\(V_{3}\)}}
%\put(26.8,06){\makebox(0,0)[bl]{\(V_{4}\)}}

%\put(34.8,11){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(J_{4}\)}}

%\put(42.8,11){\makebox(0,0)[bl]{\(E_{1}\)}}
%\put(34.8,14){\makebox(0,0)[bl]{\(E_{2}\)}}
%\put(34.8,10){\makebox(0,0)[bl]{\(E_{3}\)}}
%\put(34.8,06){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(50.8,11){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,14){\makebox(0,0)[bl]{\(O_{2}\)}}
%\put(42.8,10){\makebox(0,0)[bl]{\(O_{3}\)}}
%\put(42.8,06){\makebox(0,0)[bl]{\(O_{4}\)}}

\put(58.8,11){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,14){\makebox(0,0)[bl]{\(F_{2}\)}}
%\put(50.8,10){\makebox(0,0)[bl]{\(F_{3}\)}}
%\put(50.8,06){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(66.8,11){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(58.8,14){\makebox(0,0)[bl]{\(D_{2}\)}}
%\put(58.8,10){\makebox(0,0)[bl]{\(D_{3}\)}}
%\put(58.8,06){\makebox(0,0)[bl]{\(D_{4}\)}}

\put(74.8,11){\makebox(0,0)[bl]{\(A_{1}\)}}
%\put(66.8,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(66.8,10){\makebox(0,0)[bl]{\(A_{3}\)}}
%\put(66.8,06){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(82.8,11){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(74.8,14){\makebox(0,0)[bl]{\(G_{2}\)}}
%\put(74.8,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(74.8,06){\makebox(0,0)[bl]{\(G_{4}\)}}

%\put(90.8,11){\makebox(0,0)[bl]{\(P_{4}\)}}
%\put(82.8,14){\makebox(0,0)[bl]{\(P_{2}\)}}
%\put(82.8,10){\makebox(0,0)[bl]{\(P_{3}\)}}
%\put(82.8,06){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(98.8,11){\makebox(0,0)[bl]{\(L_{1}\)}}
%\put(90.8,14){\makebox(0,0)[bl]{\(L_{2}\)}}
%\put(90.8,10){\makebox(0,0)[bl]{\(L_{3}\)}}
%\put(90.8,06){\makebox(0,0)[bl]{\(L_{4}\)}}

%\put(106.8,11){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,14){\makebox(0,0)[bl]{\(Q_{2}\)}}
%\put(98.8,10){\makebox(0,0)[bl]{\(Q_{3}\)}}
%\put(98.8,06){\makebox(0,0)[bl]{\(Q_{4}\)}}

%=============================== H
%-- 1,2,3 - H

\put(05,16){\line(1,1){8}} \put(13,16){\line(0,1){8}}

\put(21,16){\line(-1,1){8}}

\put(13,24){\circle*{2}}

\put(09,24){\makebox(0,0)[bl]{\(C\)}}

\put(13,24){\line(1,2){4}}

\put(17,32){\circle*{2.5}}

\put(12,32){\makebox(0,0)[bl]{\(H\)}}

%-- 4 - H

\put(29,16){\line(-3,4){12}}

%-- 5 - H

\put(37,16){\line(-5,4){20}}

\put(45,16){\line(-1,1){8}} \put(37,24){\line(-5,2){20}}

%===============================

%-- 6,7 - Y

\put(53,16){\line(1,2){4}} \put(61,16){\line(-1,2){4}}
\put(57,24){\circle*{2}}

\put(53,24){\makebox(0,0)[bl]{\(Y\)}}

%-- 8,9 - I

\put(69,16){\line(1,2){4}} \put(77,16){\line(-1,2){4}}
\put(73,24){\circle*{2}}

\put(75,24){\makebox(0,0)[bl]{\(I\)}}

%-- 10,11,12 -- Z

\put(85,16){\line(1,1){8}} \put(93,16){\line(0,1){8}}
\put(101,16){\line(-1,1){8}}

\put(109,16){\line(-2,1){16}}

\put(93,24){\circle*{2}}

\put(95,24){\makebox(0,0)[bl]{\(Z\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(57,24){\line(2,1){16}}

\put(73,24){\line(0,1){8}}

\put(93,24){\line(-5,2){20}}

\put(73,32){\circle*{2.5}}

\put(76,32){\makebox(0,0)[bl]{\(W\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%----Root

\put(17,32){\line(3,1){24}}

\put(73,32){\line(-4,1){32}}

\put(41,40){\circle*{3}}

\put(44,40){\makebox(0,0)[bl]{\(S\)}}

\end{picture}
\end{center}

\begin{center}
%\begin{picture}(90,40)
\begin{picture}(73,89)

\put(10,83){\makebox(0,0)[bl] {Table 8.7. Modification operations
% (costs,
% on criteria,
% priorities)
 }}

%\put(32,87){\makebox(0,0)[bl]{TABLE II}}
%\put(017,83){\makebox(0,0)[bl] {Estimates on criteria,
%priorities}}

%-------------------------------------
\put(0,0){\line(1,0){73}} \put(0,71){\line(1,0){73}}
\put(0,81){\line(1,0){73}}

\put(0,0){\line(0,1){81}} \put(32,0){\line(0,1){81}}
\put(46,0){\line(0,1){81}} \put(56,0){\line(0,1){81}}
\put(73,0){\line(0,1){81}}

\put(1,76.5){\makebox(0,0)[bl]{Operations}}
\put(1,72.5){\makebox(0,0)[bl]{}}

\put(33,76.5){\makebox(0,0)[bl]{Binary}}
\put(33,73){\makebox(0,0)[bl]{variable}}

\put(47,76.5){\makebox(0,0)[bl]{Cost}}
\put(49,72.5){\makebox(0,0)[bl]{\(a_{ij}\)}}

\put(57,76.5){\makebox(0,0)[bl]{Priorities}}
\put(62.5,72.5){\makebox(0,0)[bl]{\(r_{ij}\)}}

%---------------------------------------

%--1
\put(1,66.5){\makebox(0,0)[bl]{1. Addition}}

%--1
\put(1,62.5){\makebox(0,0)[bl]{1.1. \(A_{1}\)}}

\put(36,62.5){\makebox(0,0)[bl]{\(x_{11}\)}}

%--2
\put(1,58.5){\makebox(0,0)[bl]{1.1. None}}

\put(36,58.5){\makebox(0,0)[bl]{\(x_{12}\)}}

%--2
\put(1,54.5){\makebox(0,0)[bl]{1.2. \(P_{1}\)}}

\put(36,54.5){\makebox(0,0)[bl]{\(x_{21}\)}}

%--1
\put(1,50.5){\makebox(0,0)[bl]{1.2. None}}

\put(36,50.5){\makebox(0,0)[bl]{\(x_{22}\)}}

%--2
\put(1,46.5){\makebox(0,0)[bl]{1.3. \(L_{1}\)}}

\put(36,46.5){\makebox(0,0)[bl]{\(x_{31}\)}}

%--2
\put(1,42.5){\makebox(0,0)[bl]{1.3. None}}

\put(36,42.5){\makebox(0,0)[bl]{\(x_{32}\)}}

%--1
\put(1,38.5){\makebox(0,0)[bl]{2. Deletion}}

%--2
\put(1,34.5){\makebox(0,0)[bl]{2.1. \(E_{1}\)}}

\put(36,34.5){\makebox(0,0)[bl]{\(x_{41}\)}}

%--2
\put(1,30.5){\makebox(0,0)[bl]{2.2. None}}

\put(36,30.5){\makebox(0,0)[bl]{\(x_{42}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%--1
\put(1,25.5){\makebox(0,0)[bl]{3. Replacement}}

%--1
\put(1,21.5){\makebox(0,0)[bl]{3.1. \(B_{2} \Rightarrow B_{3}\)}}

\put(36,21.5){\makebox(0,0)[bl]{\(x_{51}\)}}

%--2
\put(1,17.5){\makebox(0,0)[bl]{3.1. None}}

\put(36,17.5){\makebox(0,0)[bl]{\(x_{52}\)}}

%--3
\put(1,13.5){\makebox(0,0)[bl]{3.2. \(U_{2} \Rightarrow U_{1}\)}}

\put(36,13.5){\makebox(0,0)[bl]{\(x_{61}\)}}

%--4
\put(1,09.5){\makebox(0,0)[bl]{3.2. None}}

\put(36,09.5){\makebox(0,0)[bl]{\(x_{62}\)}}

%--5
\put(1,5.5){\makebox(0,0)[bl]{3.3. \(O_{1} \Rightarrow O_{3}\)}}

\put(36,5.5){\makebox(0,0)[bl]{\(x_{71}\)}}

%--6
\put(1,01.5){\makebox(0,0)[bl]{3.3. None}}

\put(36,01.5){\makebox(0,0)[bl]{\(x_{72}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--x11
\put(50,62){\makebox(0,0)[bl]{\(1\)}}

\put(63,62){\makebox(0,0)[bl]{\(1\)}}

%--x12
\put(50,58){\makebox(0,0)[bl]{\(0\)}}

\put(63,58){\makebox(0,0)[bl]{\(3\)}}

%--x21
\put(50,54){\makebox(0,0)[bl]{\(3\)}}

\put(63,54){\makebox(0,0)[bl]{\(2\)}}

%--x22
\put(50,50){\makebox(0,0)[bl]{\(0\)}}

\put(63,50){\makebox(0,0)[bl]{\(3\)}}

%--x31
\put(50,46){\makebox(0,0)[bl]{\(1\)}}

\put(63,46){\makebox(0,0)[bl]{\(1\)}}

%--x32
\put(50,42){\makebox(0,0)[bl]{\(0\)}}

\put(63,42){\makebox(0,0)[bl]{\(3\)}}

%--x41
\put(50,34){\makebox(0,0)[bl]{\(1\)}}

\put(63,34){\makebox(0,0)[bl]{\(1\)}}

%--x42
\put(50,30){\makebox(0,0)[bl]{\(0\)}}

\put(63,30){\makebox(0,0)[bl]{\(2\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--x51
\put(50,22){\makebox(0,0)[bl]{\(4\)}}

\put(63,22){\makebox(0,0)[bl]{\(1\)}}

%--x52
\put(50,18){\makebox(0,0)[bl]{\(0\)}}

\put(63,18){\makebox(0,0)[bl]{\(3\)}}

%--x61
\put(50,14){\makebox(0,0)[bl]{\(3\)}}

\put(63,14){\makebox(0,0)[bl]{\(2\)}}

%--x62
\put(50,10){\makebox(0,0)[bl]{\(0\)}}

\put(63,10){\makebox(0,0)[bl]{\(3\)}}

%--x71
\put(50,06){\makebox(0,0)[bl]{\(1\)}}

\put(63,06){\makebox(0,0)[bl]{\(1\)}}

%--x72
\put(50,02){\makebox(0,0)[bl]{\(0\)}}

\put(63,02){\makebox(0,0)[bl]{\(3\)}}

%=====================================
\end{picture}

==> (inline-28) <==
\begin{picture}(110,80)

\put(009,00){\makebox(0,0)[bl] {Fig. 8.15. Basic hierarchy
% structure
 for integrated security system \cite{levleus09}}}

%================================

\put(0,31){\makebox(0,8)[bl]{\(X_{1}(1)\)}}
\put(0,26){\makebox(0,8)[bl]{\(X_{2}(2)\)}}
\put(0,21){\makebox(0,8)[bl]{\(X_{3}(3)\)}}
%\put(0,20){\makebox(0,8)[bl]{\(X^{b}_{1}(1)\)}}
%\put(0,15){\makebox(0,8)[bl]{\(X^{b}_{2}(1)\)}}
%\put(0,10){\makebox(0,8)[bl]{\(X^{b}_{3}(2)\)}}

\put(11,31){\makebox(0,8)[bl]{\(Y_{1}(1)\)}}
\put(11,26){\makebox(0,8)[bl]{\(Y_{2}(2)\)}}
\put(11,21){\makebox(0,8)[bl]{\(Y_{3}(3)\)}}

\put(22,31){\makebox(0,8)[bl]{\(Z_{1}(1)\)}}
\put(22,26){\makebox(0,8)[bl]{\(Z_{2}(2)\)}}
\put(22,21){\makebox(0,8)[bl]{\(Z_{3}(3)\)}}

\put(3,37){\circle{2}} \put(14,37){\circle{2}}
\put(25,37){\circle{2}}

\put(3,42){\line(0,-1){04}} \put(14,42){\line(0,-1){04}}
\put(25,42){\line(0,-1){04}}

\put(04,38){\makebox(0,8)[bl]{\(X\) }}
\put(9.4,38){\makebox(0,8)[bl]{\(Y\) }}
\put(20,38){\makebox(0,8)[bl]{\(Z\) }}

\put(3,42){\line(1,0){22}}

%--

\put(3,42){\line(0,1){18}} \put(3,60){\circle*{2.5}}

\put(05,60){\makebox(0,8)[bl]{\(O = X \star Y \star Z\) }}

\put(4,55){\makebox(0,8)[bl]{\(O_{1}=X_{3}\star Y_{3} \star Z_{3}
\)}}

\put(4,50){\makebox(0,8)[bl]{\(O_{2}=X_{1}\star Y_{1} \star Z_{1}
\)}}

%\put(5,59){\makebox(0,8)[bl]{\(D^{b}_{3}=X^{b}_{3}\star Y^{b}_{3}
%\star Z^{b}_{3} \)}}

%--------------------------

\put(34,31){\makebox(0,8)[bl]{\(G_{1}(1)\)}}
\put(34,26){\makebox(0,8)[bl]{\(G_{2}(3)\)}}
\put(34,21){\makebox(0,8)[bl]{\(G_{3}(2)\)}}

\put(45,31){\makebox(0,8)[bl]{\(U_{1}(1)\)}}
\put(45,26){\makebox(0,8)[bl]{\(U_{2}(3)\)}}
\put(45,21){\makebox(0,8)[bl]{\(U_{3}(2)\)}}
%\put(45,16){\makebox(0,8)[bl]{\(O_{4}(3)\)}}
%\put(45,11){\makebox(0,8)[bl]{\(O_{5}(1)\)}}
%\put(45,06){\makebox(0,8)[bl]{\(O_{6}(3)\)}}

\put(56,31){\makebox(0,8)[bl]{\(V_{1}(1)\)}}
\put(56,26){\makebox(0,8)[bl]{\(V_{2}(1)\)}}
\put(56,21){\makebox(0,8)[bl]{\(V_{3}(2)\)}}
\put(53,16){\makebox(0,8)[bl]{\(V_{4}=V_{1}\&V_{2}(2)\)}}
\put(53,11){\makebox(0,8)[bl]{\(V_{5}=V_{1}\&V_{3}(3)\)}}
\put(53,06){\makebox(0,8)[bl]{\(V_{6}=V_{1}\&V_{2}\&V_{3}(3)\)}}

%-----------------

\put(37,37){\circle{2}} \put(48,37){\circle{2}}
\put(59,37){\circle{2}}
%--------------------------

\put(37,42){\line(0,-1){04}} \put(48,42){\line(0,-1){04}}
\put(59,42){\line(0,-1){04}}
%===============

\put(33,38){\makebox(0,8)[bl]{\(G\) }}
\put(43,38){\makebox(0,8)[bl]{\(U\) }}
\put(54,38){\makebox(0,8)[bl]{\(V\) }}

%--

\put(37,42){\line(1,0){22}}

\put(37,42){\line(0,1){18}} \put(37,60){\circle*{2.5}}

\put(40,60){\makebox(0,8)[bl]{\(B = G \star U \star V\) }}

\put(39,55){\makebox(0,8)[bl]{\(B_{1} = G_{1}\star U_{1} \star
V_{1} \)}}

%\put(39,55){\makebox(0,8)[bl]{\(E_{2} = I_{1}\star O_{5} \star
%G_{4} \)}}

%\put(39,50){\makebox(0,8)[bl]{\(E_{3} = I_{3}\star O_{1} \star
%G_{4} \)}}

\put(37,60){\line(0,1){5}}

%============================================
%============================================
%============================================

\put(79,31){\makebox(0,8)[bl]{\(J_{1}(2)\)}}
\put(79,26){\makebox(0,8)[bl]{\(J_{2}(2)\)}}
\put(79,21){\makebox(0,8)[bl]{\(J_{3}(3)\)}}
\put(79,16){\makebox(0,8)[bl]{\(J_{4}(1)\)}}

\put(90,31){\makebox(0,8)[bl]{\(D_{1}(3)\)}}
\put(90,26){\makebox(0,8)[bl]{\(D_{2}(2)\)}}
\put(90,21){\makebox(0,8)[bl]{\(D_{3}=D_{1}\&D_{2}(1)\)}}
%\put(79,16){\makebox(0,8)[bl]{\(C_{4}(3)\)}}

%\put(90,31){\makebox(0,8)[bl]{\(W_{1}(3)\)}}
%\put(90,26){\makebox(0,8)[bl]{\(W_{2}(1)\)}}
%\put(90,21){\makebox(0,8)[bl]{\(W_{3}(2)\)}}
%\put(90,16){\makebox(0,8)[bl]{\(W_{4}(3)\)}}
%\put(90,11){\makebox(0,8)[bl]{\(W_{5}(1)\)}}

%------------------

%\put(71,37){\circle{2}}

\put(82,37){\circle{2}} \put(93,37){\circle{2}}
%--------------------------

%\put(71,42){\line(0,-1){04}}

\put(82,42){\line(0,-1){04}} \put(93,42){\line(0,-1){04}}

%===============

%\put(71,42){\line(1,0){22}} \put(71,42){\line(0,1){18}}
%\put(71,60){\circle*{2.5}}

\put(82,42){\line(1,0){11}} \put(82,42){\line(0,1){18}}
\put(82,60){\circle*{2.5}}

%----------------

%\put(72,38){\makebox(0,8)[bl]{\(T\) }}
\put(83,38){\makebox(0,8)[bl]{\(J\) }}
\put(94,38){\makebox(0,8)[bl]{\(D\) }}

%\put(71,66){\makebox(0,8)[bl]{\(A = T \star D \) }}
%\put(73,60){\makebox(0,8)[bl]{\(A_{1} = T_{2} \star D_{1}\)}}

\put(85,60){\makebox(0,8)[bl]{\(A = J \star D \) }}
\put(84,55){\makebox(0,8)[bl]{\(A_{1} = J_{2} \star D_{1}\)}}

%\put(73,55){\makebox(0,8)[bl]{\(P_{2} = H_{2} \star C_{1} \star
%W_{5}\)}}

%\put(73,50){\makebox(0,8)[bl]{\(P_{3} = H_{3} \star C_{1} \star
%W_{2}\)}}

%\put(73,45){\makebox(0,8)[bl]{\(P_{4} = H_{3} \star C_{1} \star
%W_{5}\)}}

%====================== RRRRRRRRRRR

%\put(112,64){\circle{2.5}} \put(112,64){\circle*{1.5}}

%\put(112,64){\line(0,1){5}}
%----------------

%\put(109,70){\makebox(0,8)[bl]{\( R \) }}
%\put(107,58){\makebox(0,8)[bl]{\(R_{1}(1) \)}}
%\put(105,45){\makebox(0,8)[bl]{\(R_{1}(1) \)}}
%\put(105,41){\makebox(0,8)[bl]{\(R_{1}(2) \)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\put(82,60){\line(0,1){5}}

\put(3,60){\line(0,1){5}}

\put(3,65){\line(1,0){79}}

%---------------------------------

\put(37,65){\line(0,1){10}}

\put(37,75){\circle*{3}}

\put(40,75){\makebox(0,8)[bl]{\(S = A \star B \star O \) }}

\put(40,71){\makebox(0,8)[bl]{\(S_{1} = A_{1} \star B_{1} \star
O_{1}\)}}

\put(40,67){\makebox(0,8)[bl]{\(S_{2} = A_{1} \star B_{1} \star
O_{2}\)}}

\end{picture}
\begin{picture}(65,26)

\put(13,00){\makebox(0,0)[bl] {Fig. 8.16. Supersolution
\(\overline{\Theta}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(13,19){\circle*{1.5}}
\put(21,19){\circle*{1.5}} \put(29,19){\circle*{1.5}}
\put(37,19){\circle*{1.5}} \put(45,19){\circle*{1.5}}
\put(53,19){\circle*{1.5}} \put(61,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(J\)}}
\put(12,21){\makebox(0,0)[bl]{\(D\)}}
\put(20,21){\makebox(0,0)[bl]{\(G\)}}
\put(28,21){\makebox(0,0)[bl]{\(U\)}}
\put(36,20.5){\makebox(0,0)[bl]{\(V\)}}
\put(44,21){\makebox(0,0)[bl]{\(X\)}}
\put(52,21){\makebox(0,0)[bl]{\(Y\)}}
\put(60,21){\makebox(0,0)[bl]{\(Z\)}}

%-----------------Morphoclasses

\put(05,13){\oval(07,12)} \put(13,13){\oval(07,12)}
\put(21,13){\oval(07,12)} \put(29,13){\oval(07,12)}
\put(37,13){\oval(07,12)} \put(45,13){\oval(07,12)}
\put(53,13){\oval(07,12)} \put(61,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(03,14){\makebox(0,0)[bl]{\(T_{1}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(11,14){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(19,14){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(27,14){\makebox(0,0)[bl]{\(U_{1}\)}}
%\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(35,14){\makebox(0,0)[bl]{\(V_{1}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(43,14){\makebox(0,0)[bl]{\(X_{1}\)}}
\put(43,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(51,14){\makebox(0,0)[bl]{\(Y_{1}\)}}
\put(51,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(59,14){\makebox(0,0)[bl]{\(Z_{1}\)}}
\put(59,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\end{center}

\begin{center}
\begin{picture}(65,26)

\put(14,00){\makebox(0,0)[bl] {Fig. 8.17. Subsolution
\(\widetilde{\Theta}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(13,19){\circle*{1.5}}
\put(21,19){\circle*{1.5}} \put(29,19){\circle*{1.5}}
\put(37,19){\circle*{1.5}} \put(45,19){\circle*{1.5}}
\put(53,19){\circle*{1.5}} \put(61,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(J\)}}
\put(12,21){\makebox(0,0)[bl]{\(D\)}}
\put(20,21){\makebox(0,0)[bl]{\(G\)}}
\put(28,21){\makebox(0,0)[bl]{\(U\)}}
\put(36,20.5){\makebox(0,0)[bl]{\(V\)}}
\put(44,21){\makebox(0,0)[bl]{\(X\)}}
\put(52,21){\makebox(0,0)[bl]{\(Y\)}}
\put(60,21){\makebox(0,0)[bl]{\(Z\)}}

%-----------------Morphoclasses

\put(05,13){\oval(07,12)} \put(13,13){\oval(07,12)}
\put(21,13){\oval(07,12)} \put(29,13){\oval(07,12)}
\put(37,13){\oval(07,12)} \put(45,13){\oval(07,12)}
\put(53,13){\oval(07,12)} \put(61,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(03,14){\makebox(0,0)[bl]{\(T_{1}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(11,14){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(19,14){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(27,14){\makebox(0,0)[bl]{\(U_{1}\)}}
%\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(35,14){\makebox(0,0)[bl]{\(V_{1}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
%\put(43,14){\makebox(0,0)[bl]{\(X_{1}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
%\put(51,14){\makebox(0,0)[bl]{\(Y_{1}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
%\put(59,14){\makebox(0,0)[bl]{\(Z_{1}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}

==> (inline-29) <==
\begin{picture}(90,40)
\begin{picture}(63,45)

\put(07.5,39){\makebox(0,0)[bl] {Table 8.8. Addition operations
% (costs,
% on criteria,
% priorities)
 }}

%\put(32,87){\makebox(0,0)[bl]{TABLE II}}
%\put(017,83){\makebox(0,0)[bl] {Estimates on criteria,
%priorities}}

%-------------------------------------
\put(0,0){\line(1,0){63}} \put(0,27){\line(1,0){63}}
\put(0,37){\line(1,0){63}}

\put(0,0){\line(0,1){37}} \put(22,0){\line(0,1){37}}
\put(36,0){\line(0,1){37}} \put(46,0){\line(0,1){37}}
\put(63,0){\line(0,1){37}}

\put(1,32.5){\makebox(0,0)[bl]{Improvement}}
\put(1,28.5){\makebox(0,0)[bl]{operation}}

\put(23,32.5){\makebox(0,0)[bl]{Binary}}
\put(23,29){\makebox(0,0)[bl]{variable}}

\put(37,32.5){\makebox(0,0)[bl]{Cost}}

\put(47,32.5){\makebox(0,0)[bl]{Priorities}}
\put(53,28.5){\makebox(0,0)[bl]{\(r_{i}\)}}

%---------------------------------------

%--1
\put(2,21.5){\makebox(0,0)[bl]{\(X_{1}\)}}

\put(26,21.5){\makebox(0,0)[bl]{\(x_{11}\)}}

%--2
\put(2,17.5){\makebox(0,0)[bl]{\(X_{3}\)}}

\put(26,17.5){\makebox(0,0)[bl]{\(x_{12}\)}}

%--3
\put(2,13.5){\makebox(0,0)[bl]{\(Y_{1}\)}}

\put(26,13.5){\makebox(0,0)[bl]{\(x_{21}\)}}

%--4
\put(2,09.5){\makebox(0,0)[bl]{\(Y_{3}\)}}

\put(26,09.5){\makebox(0,0)[bl]{\(x_{22}\)}}

%--5
\put(2,5.5){\makebox(0,0)[bl]{\(Z_{1}\)}}

\put(26,5.5){\makebox(0,0)[bl]{\(x_{31}\)}}

%--6
\put(2,01.5){\makebox(0,0)[bl]{\(Z_{3}\)}}

\put(26,01.5){\makebox(0,0)[bl]{\(x_{32}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--X2
\put(40,22){\makebox(0,0)[bl]{\(3\)}}

\put(53,22){\makebox(0,0)[bl]{\(1\)}}

%--X3
\put(40,18){\makebox(0,0)[bl]{\(4\)}}

\put(53,18){\makebox(0,0)[bl]{\(3\)}}

%--Y2
\put(40,14){\makebox(0,0)[bl]{\(2\)}}

\put(53,14){\makebox(0,0)[bl]{\(1\)}}

%--Y3
\put(40,10){\makebox(0,0)[bl]{\(3\)}}

\put(53,10){\makebox(0,0)[bl]{\(3\)}}

%--Z2
\put(40,06){\makebox(0,0)[bl]{\(2\)}}

\put(53,06){\makebox(0,0)[bl]{\(1\)}}

%--Z3
\put(40,02){\makebox(0,0)[bl]{\(3\)}}

\put(53,02){\makebox(0,0)[bl]{\(3\)}}

%=====================================
\end{picture}
\end{center}

\begin{center}
\begin{picture}(65,26)

\put(1,00){\makebox(0,0)[bl] {Fig. 8.18. Resultant aggregated
solution}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(13,19){\circle*{1.5}}
\put(21,19){\circle*{1.5}} \put(29,19){\circle*{1.5}}
\put(37,19){\circle*{1.5}} \put(45,19){\circle*{1.5}}
\put(53,19){\circle*{1.5}} \put(61,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(J\)}}
\put(12,21){\makebox(0,0)[bl]{\(D\)}}
\put(20,21){\makebox(0,0)[bl]{\(G\)}}
\put(28,21){\makebox(0,0)[bl]{\(U\)}}
\put(36,20.5){\makebox(0,0)[bl]{\(V\)}}
\put(44,21){\makebox(0,0)[bl]{\(X\)}}
\put(52,21){\makebox(0,0)[bl]{\(Y\)}}
\put(60,21){\makebox(0,0)[bl]{\(Z\)}}

%-----------------Morphoclasses

\put(05,13){\oval(07,12)} \put(13,13){\oval(07,12)}
\put(21,13){\oval(07,12)} \put(29,13){\oval(07,12)}
\put(37,13){\oval(07,12)} \put(45,13){\oval(07,12)}
\put(53,13){\oval(07,12)} \put(61,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(03,14){\makebox(0,0)[bl]{\(T_{1}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(11,14){\makebox(0,0)[bl]{\(D_{1}\)}}
%\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(19,14){\makebox(0,0)[bl]{\(G_{1}\)}}
%\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(27,14){\makebox(0,0)[bl]{\(U_{1}\)}}
%\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(35,14){\makebox(0,0)[bl]{\(V_{1}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(43,14){\makebox(0,0)[bl]{\(X_{1}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(51,14){\makebox(0,0)[bl]{\(Y_{1}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(59,14){\makebox(0,0)[bl]{\(Z_{1}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}

==> (inline-30) <==
\begin{picture}(120,86)
\put(29,80){\makebox(0,0)[bl]{Table 8.9.  Illustrative numerical
example}}

%=========================

\put(00,00){\line(1,0){120}} \put(00,71){\line(1,0){120}}
\put(00,78){\line(1,0){120}}

\put(00,00){\line(0,1){78}} \put(05,00){\line(0,1){78}}
\put(36,00){\line(0,1){78}} \put(42,00){\line(0,1){78}}
\put(54,00){\line(0,1){78}} \put(60,00){\line(0,1){78}}
\put(72,00){\line(0,1){78}} \put(78,00){\line(0,1){78}}
\put(90,00){\line(0,1){78}} \put(105,00){\line(0,1){78}}
\put(120,00){\line(0,1){78}}

\put(2,73){\makebox(0,0)[bl]{\(i\)}}
\put(06,73){\makebox(0,0)[bl]{Topic}}

\put(37,73){\makebox(0,0)[bl]{\(A\)}}
\put(43,72.5){\makebox(0,0)[bl]{\(w_{i}(A)\)}}

\put(55,73){\makebox(0,0)[bl]{\(A^{1}\)}}
\put(61,72.5){\makebox(0,0)[bl]{\(w_{i}(A^{1})\)}}
\put(73,73){\makebox(0,0)[bl]{\(A^{2}\)}}
\put(79,72.5){\makebox(0,0)[bl]{\(w_{i}(A^{2})\)}}
\put(91,73){\makebox(0,0)[bl]{\(A^{1}\bigcup A^{2}\)}}
\put(106,73){\makebox(0,0)[bl]{\(A^{1} \bigcap  A^{2}\)}}

%=========================

%--1

\put(02,66){\makebox(0,0)[bl]{\(1\)}}

\put(06,66){\makebox(0,0)[bl]{Optimization}}
\put(38,66){\makebox(0,0)[bl]{\(\star\)}}
\put(45,66){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,66){\makebox(0,0)[bl]{\(\star\)}}
\put(63,66){\makebox(0,0)[bl]{\(0.6\)}}
\put(74,66){\makebox(0,0)[bl]{\(\star\)}}
\put(81,66){\makebox(0,0)[bl]{\(0.6\)}}
\put(96,66){\makebox(0,0)[bl]{\(\star\)}}
\put(111,66){\makebox(0,0)[bl]{\(\star\)}}

%--2

\put(02,62){\makebox(0,0)[bl]{\(2\)}}
\put(06,62){\makebox(0,0)[bl]{Complexity issues}}
\put(38,62){\makebox(0,0)[bl]{\(\star\)}}
\put(45,62){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,62){\makebox(0,0)[bl]{\(\star\)}}
\put(63,62){\makebox(0,0)[bl]{\(0.7\)}}
\put(74,62){\makebox(0,0)[bl]{\(\star\)}}
\put(81,62){\makebox(0,0)[bl]{\(0.7\)}}
\put(96,62){\makebox(0,0)[bl]{\(\star\)}}
\put(111,62){\makebox(0,0)[bl]{\(\star\)}}

%--3

\put(02,58){\makebox(0,0)[bl]{\(3\)}}
\put(06,58){\makebox(0,0)[bl]{Selection/sorting}}
\put(38,58){\makebox(0,0)[bl]{\(\star\)}}
\put(45,58){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,58){\makebox(0,0)[bl]{\(\star\)}}
\put(63,58){\makebox(0,0)[bl]{\(0.6\)}}
\put(74,58){\makebox(0,0)[bl]{\(\star\)}}
\put(81,58){\makebox(0,0)[bl]{\(1.0\)}}
\put(96,58){\makebox(0,0)[bl]{\(\star\)}}
\put(111,58){\makebox(0,0)[bl]{\(\star\)}}

%--4

\put(02,54){\makebox(0,0)[bl]{\(4\)}}
\put(06,54){\makebox(0,0)[bl]{Knapsack problem}}
\put(38,54){\makebox(0,0)[bl]{\(\star\)}}
\put(45,54){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,54){\makebox(0,0)[bl]{\(\star\)}}
\put(63,54){\makebox(0,0)[bl]{\(0.4\)}}
\put(74,54){\makebox(0,0)[bl]{\(\star\)}}
\put(81,54){\makebox(0,0)[bl]{\(1.0\)}}
\put(96,54){\makebox(0,0)[bl]{\(\star\)}}
\put(111,54){\makebox(0,0)[bl]{\(\star\)}}

%--5

\put(02,50){\makebox(0,0)[bl]{\(5\)}}
\put(06,50){\makebox(0,0)[bl]{Clustering}}
\put(38,50){\makebox(0,0)[bl]{\(\star\)}}
\put(45,50){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,50){\makebox(0,0)[bl]{\(\star\)}}
\put(63,50){\makebox(0,0)[bl]{\(1.0\)}}
\put(74,50){\makebox(0,0)[bl]{\(\star\)}}
\put(81,50){\makebox(0,0)[bl]{\(1.0\)}}
\put(96,50){\makebox(0,0)[bl]{\(\star\)}}
\put(111,50){\makebox(0,0)[bl]{\(\star\)}}

%--6

\put(02,46){\makebox(0,0)[bl]{\(6\)}}
\put(06,46){\makebox(0,0)[bl]{Multiple-choice}}
\put(06,42){\makebox(0,0)[bl]{problem}}
\put(38,46){\makebox(0,0)[bl]{\(\star\)}}
\put(45,46){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,46){\makebox(0,0)[bl]{\(\)}}
\put(63,46){\makebox(0,0)[bl]{\(0.0\)}}
\put(74,46){\makebox(0,0)[bl]{\(\star\)}}
\put(80,46){\makebox(0,0)[bl]{\(0.76\)}}
\put(96,46){\makebox(0,0)[bl]{\(\star\)}}
\put(111,46){\makebox(0,0)[bl]{\(\)}}

%--7

\put(02,38){\makebox(0,0)[bl]{\(7\)}}
\put(06,38){\makebox(0,0)[bl]{Spanning tree}}
\put(38,38){\makebox(0,0)[bl]{\(\star\)}}
\put(45,38){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,38){\makebox(0,0)[bl]{\(\star\)}}
\put(63,38){\makebox(0,0)[bl]{\(1.0\)}}
\put(74,38){\makebox(0,0)[bl]{\(\star\)}}
\put(81,38){\makebox(0,0)[bl]{\(0.3\)}}
\put(96,38){\makebox(0,0)[bl]{\(\star\)}}
\put(111,38){\makebox(0,0)[bl]{\(\star\)}}

%--8

\put(02,34){\makebox(0,0)[bl]{\(8\)}}
\put(06,34){\makebox(0,0)[bl]{Routing}}
\put(38,34){\makebox(0,0)[bl]{\(\star\)}}
\put(45,34){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,34){\makebox(0,0)[bl]{\(\star\)}}
\put(63,34){\makebox(0,0)[bl]{\(1.0\)}}
\put(74,34){\makebox(0,0)[bl]{\(\)}}
\put(81,34){\makebox(0,0)[bl]{\(0.0\)}}
\put(96,34){\makebox(0,0)[bl]{\(\star\)}}
\put(111,34){\makebox(0,0)[bl]{\(\)}}

%--9

\put(02,30){\makebox(0,0)[bl]{\(9\)}}

\put(06,30){\makebox(0,0)[bl]{Assignment}}
\put(38,30){\makebox(0,0)[bl]{\(\star\)}}
\put(45,30){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,30){\makebox(0,0)[bl]{\(\star\)}}
\put(63,30){\makebox(0,0)[bl]{\(0.8\)}}
\put(74,30){\makebox(0,0)[bl]{\(\star\)}}
\put(81,30){\makebox(0,0)[bl]{\(0.4\)}}
\put(96,30){\makebox(0,0)[bl]{\(\star\)}}
\put(111,30){\makebox(0,0)[bl]{\(\star\)}}

%--10

\put(0.5,26){\makebox(0,0)[bl]{\(10\)}}
\put(06,26){\makebox(0,0)[bl]{Scheduling}}
\put(38,26){\makebox(0,0)[bl]{\(\star\)}}
\put(45,26){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,26){\makebox(0,0)[bl]{\(\star\)}}
\put(63,26){\makebox(0,0)[bl]{\(0.4\)}}
\put(74,26){\makebox(0,0)[bl]{\(\star\)}}
\put(81,26){\makebox(0,0)[bl]{\(0.8\)}}
\put(96,26){\makebox(0,0)[bl]{\(\star\)}}
\put(111,26){\makebox(0,0)[bl]{\(\star\)}}

%--11

\put(0.5,22){\makebox(0,0)[bl]{\(11\)}}
\put(06,22){\makebox(0,0)[bl]{TSP}}
\put(38,22){\makebox(0,0)[bl]{\(\star\)}}
\put(45,22){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,22){\makebox(0,0)[bl]{\(\star\)}}
\put(62,22){\makebox(0,0)[bl]{\(0.75\)}}
\put(74,22){\makebox(0,0)[bl]{\(\)}}
\put(81,22){\makebox(0,0)[bl]{\(0.0\)}}
\put(96,22){\makebox(0,0)[bl]{\(\star\)}}
\put(111,22){\makebox(0,0)[bl]{\(\)}}

%--12

\put(0.5,18){\makebox(0,0)[bl]{\(12\)}}
\put(06,18){\makebox(0,0)[bl]{Covering}}
\put(38,18){\makebox(0,0)[bl]{\(\star\)}}
\put(45,18){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,18){\makebox(0,0)[bl]{\(\star\)}}
\put(63,18){\makebox(0,0)[bl]{\(0.8\)}}
\put(74,18){\makebox(0,0)[bl]{\(\star\)}}
\put(81,18){\makebox(0,0)[bl]{\(0.7\)}}
\put(96,18){\makebox(0,0)[bl]{\(\star\)}}
\put(111,18){\makebox(0,0)[bl]{\(\star\)}}

%--13

\put(0.5,14){\makebox(0,0)[bl]{\(13\)}}
\put(06,14){\makebox(0,0)[bl]{Steiner tree}}
\put(38,14){\makebox(0,0)[bl]{\(\star\)}}
\put(45,14){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,14){\makebox(0,0)[bl]{\(\star\)}}
\put(63,14){\makebox(0,0)[bl]{\(0.7\)}}
\put(74,14){\makebox(0,0)[bl]{\(\)}}
\put(81,14){\makebox(0,0)[bl]{\(0.0\)}}
\put(96,14){\makebox(0,0)[bl]{\(\star\)}}
\put(111,14){\makebox(0,0)[bl]{\(\)}}

%--14

\put(0.5,10){\makebox(0,0)[bl]{\(14\)}}
\put(06,10){\makebox(0,0)[bl]{Graph coloring}}
\put(38,10){\makebox(0,0)[bl]{\(\star\)}}
\put(45,10){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,10){\makebox(0,0)[bl]{\(\star\)}}
\put(62,10){\makebox(0,0)[bl]{\(0.73\)}}
\put(74,10){\makebox(0,0)[bl]{\(\)}}
\put(81,10){\makebox(0,0)[bl]{\(0.0\)}}
\put(96,10){\makebox(0,0)[bl]{\(\star\)}}
\put(111,10){\makebox(0,0)[bl]{\(\)}}

%--15

\put(0.5,06){\makebox(0,0)[bl]{\(15\)}}
\put(06,06){\makebox(0,0)[bl]{SAT problem}}
\put(38,06){\makebox(0,0)[bl]{\(\star\)}}
\put(45,06){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,06){\makebox(0,0)[bl]{\(\)}}
\put(63,06){\makebox(0,0)[bl]{\(0.0\)}}
\put(74,06){\makebox(0,0)[bl]{\(\star\)}}
\put(81,06){\makebox(0,0)[bl]{\(0.8\)}}
\put(96,06){\makebox(0,0)[bl]{\(\star\)}}
\put(111,06){\makebox(0,0)[bl]{\(\)}}

%--8

\put(0.5,02){\makebox(0,0)[bl]{\(16\)}}
\put(06,02){\makebox(0,0)[bl]{Alignment }}
\put(38,02){\makebox(0,0)[bl]{\(\star\)}}
\put(45,02){\makebox(0,0)[bl]{\(1.0\)}}
\put(56,02){\makebox(0,0)[bl]{\(\)}}
\put(63,02){\makebox(0,0)[bl]{\(0.0\)}}
\put(74,02){\makebox(0,0)[bl]{\(\)}}
\put(81,02){\makebox(0,0)[bl]{\(0.0\)}}
\put(96,02){\makebox(0,0)[bl]{\(\)}}
\put(111,02){\makebox(0,0)[bl]{\(\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(63,20){\oval(8,5.6)}
%----------
%\put(6,31){\circle*{2}} \put(34,31){\circle*{2}}
%\put(63,31){\circle*{2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------

\end{picture}
\end{center}

\begin{center}
%\begin{picture}(90,40)
\begin{picture}(58,79)

\put(06,74){\makebox(0,0)[bl] {Table 8.10. Addition elements
% (costs,
% on criteria,
% priorities)
 }}

%-------------------------------------
\put(0,0){\line(1,0){58}} \put(0,62){\line(1,0){58}}
\put(0,72){\line(1,0){58}}

\put(0,0){\line(0,1){72}} \put(6,0){\line(0,1){72}}
\put(20,0){\line(0,1){72}} \put(32,0){\line(0,1){72}}

\put(38,0){\line(0,1){72}} \put(48,0){\line(0,1){72}}
\put(58,0){\line(0,1){72}}

\put(2,68.5){\makebox(0,0)[bl]{\(\kappa\)}}

\put(7,67.5){\makebox(0,0)[bl]{Binary}}
\put(7,64){\makebox(0,0)[bl]{variable}}

\put(20.3,68){\makebox(0,0)[bl]{Version}}
\put(24.5,63){\makebox(0,0)[bl]{\(V^{i}_{j}\)}}

\put(34,68.5){\makebox(0,0)[bl]{\(i\)}}
\put(41,68){\makebox(0,0)[bl]{\(c_{\kappa j}\)}}
\put(51,68){\makebox(0,0)[bl]{\(a_{\kappa j}\)}}

%---------------------------------------

%--11
\put(2,57.5){\makebox(0,0)[bl]{\(1\)}}

\put(11,57.5){\makebox(0,0)[bl]{\(x_{11}\)}}

\put(24.5,57){\makebox(0,0)[bl]{\(V^{6}_{1}\)}}
\put(34,57.5){\makebox(0,0)[bl]{\(6\)}}
\put(41,57.5){\makebox(0,0)[bl]{\(0.0\)}}
\put(51,57.5){\makebox(0,0)[bl]{\(0.0\)}}

%--12
\put(2,53.5){\makebox(0,0)[bl]{\(1\)}}

\put(11,53.5){\makebox(0,0)[bl]{\(x_{12}\)}}

\put(24.5,53){\makebox(0,0)[bl]{\(V^{6}_{2}\)}}
\put(34,53.5){\makebox(0,0)[bl]{\(6\)}}
\put(41,53.5){\makebox(0,0)[bl]{\(0.4\)}}
\put(51,53.5){\makebox(0,0)[bl]{\(0.5\)}}

%--13
\put(2,49.5){\makebox(0,0)[bl]{\(1\)}}

\put(11,49.5){\makebox(0,0)[bl]{\(x_{13}\)}}

\put(24.5,49){\makebox(0,0)[bl]{\(V^{6}_{3}\)}}
\put(34,49.5){\makebox(0,0)[bl]{\(6\)}}
\put(40,49.5){\makebox(0,0)[bl]{\(0.76\)}}
\put(51,49.5){\makebox(0,0)[bl]{\(1.0\)}}

%---------------------------------------

%--21
\put(2,45.5){\makebox(0,0)[bl]{\(2\)}}

\put(11,45.5){\makebox(0,0)[bl]{\(x_{21}\)}}

\put(24.5,45){\makebox(0,0)[bl]{\(V^{8}_{1}\)}}
\put(34,45.5){\makebox(0,0)[bl]{\(8\)}}
\put(41,45.5){\makebox(0,0)[bl]{\(0.0\)}}
\put(51,45.5){\makebox(0,0)[bl]{\(0.0\)}}

%--22
\put(2,41.5){\makebox(0,0)[bl]{\(2\)}}

\put(11,41.5){\makebox(0,0)[bl]{\(x_{22}\)}}

\put(24.5,41){\makebox(0,0)[bl]{\(V^{8}_{2}\)}}
\put(34,41.5){\makebox(0,0)[bl]{\(8\)}}
\put(41,41.5){\makebox(0,0)[bl]{\(0.5\)}}
\put(51,41.5){\makebox(0,0)[bl]{\(0.5\)}}

%--23
\put(2,37.5){\makebox(0,0)[bl]{\(2\)}}

\put(11,37.5){\makebox(0,0)[bl]{\(x_{23}\)}}

\put(24.5,37){\makebox(0,0)[bl]{\(V^{8}_{3}\)}}
\put(34,37.5){\makebox(0,0)[bl]{\(8\)}}
\put(41,37.5){\makebox(0,0)[bl]{\(1.0\)}}
\put(51,37.5){\makebox(0,0)[bl]{\(1.0\)}}

%--31
\put(2,33.5){\makebox(0,0)[bl]{\(3\)}}

\put(11,33.5){\makebox(0,0)[bl]{\(x_{31}\)}}

\put(24.5,33){\makebox(0,0)[bl]{\(V^{11}_{1}\)}}
\put(33,33.5){\makebox(0,0)[bl]{\(11\)}}
\put(41,33.5){\makebox(0,0)[bl]{\(0.0\)}}
\put(51,33.5){\makebox(0,0)[bl]{\(0.0\)}}

%--32
\put(2,29.5){\makebox(0,0)[bl]{\(3\)}}

\put(11,29.5){\makebox(0,0)[bl]{\(x_{32}\)}}

\put(24.5,29){\makebox(0,0)[bl]{\(V^{11}_{2}\)}}
\put(33,29.5){\makebox(0,0)[bl]{\(11\)}}
\put(40,29.5){\makebox(0,0)[bl]{\(0.45\)}}
\put(51,29.5){\makebox(0,0)[bl]{\(0.5\)}}

%--33
\put(2,25.5){\makebox(0,0)[bl]{\(3\)}}

\put(11,25.5){\makebox(0,0)[bl]{\(x_{33}\)}}

\put(24.5,25){\makebox(0,0)[bl]{\(V^{11}_{3}\)}}
\put(33,25.5){\makebox(0,0)[bl]{\(11\)}}
\put(40,25.5){\makebox(0,0)[bl]{\(0.75\)}}
\put(51,25.5){\makebox(0,0)[bl]{\(1.0\)}}

%---------------------------------------

%--41
\put(2,21.5){\makebox(0,0)[bl]{\(4\)}}

\put(11,21.5){\makebox(0,0)[bl]{\(x_{41}\)}}

\put(24.5,21){\makebox(0,0)[bl]{\(V^{14}_{1}\)}}
\put(33,21.5){\makebox(0,0)[bl]{\(14\)}}
\put(41,21.5){\makebox(0,0)[bl]{\(0.0\)}}
\put(51,21.5){\makebox(0,0)[bl]{\(0.0\)}}

%--42
\put(2,17.5){\makebox(0,0)[bl]{\(4\)}}

\put(11,17.5){\makebox(0,0)[bl]{\(x_{42}\)}}

\put(24.5,17){\makebox(0,0)[bl]{\(V^{14}_{2}\)}}
\put(33,17.5){\makebox(0,0)[bl]{\(14\)}}
\put(41,17.5){\makebox(0,0)[bl]{\(0.4\)}}
\put(51,17.5){\makebox(0,0)[bl]{\(0.5\)}}

%--43
\put(2,13.5){\makebox(0,0)[bl]{\(4\)}}

\put(11,13.5){\makebox(0,0)[bl]{\(x_{43}\)}}

\put(24.5,13){\makebox(0,0)[bl]{\(V^{14}_{3}\)}}
\put(33,13.5){\makebox(0,0)[bl]{\(14\)}}
\put(40,13.5){\makebox(0,0)[bl]{\(0.73\)}}
\put(51,13.5){\makebox(0,0)[bl]{\(1.0\)}}

%--51
\put(2,09.5){\makebox(0,0)[bl]{\(5\)}}

\put(11,09.5){\makebox(0,0)[bl]{\(x_{51}\)}}

\put(24.5,09){\makebox(0,0)[bl]{\(V^{15}_{1}\)}}
\put(33,9.5){\makebox(0,0)[bl]{\(15\)}}
\put(41,9.5){\makebox(0,0)[bl]{\(0.0\)}}
\put(51,9.5){\makebox(0,0)[bl]{\(0.0\)}}

%--52
\put(2,5.5){\makebox(0,0)[bl]{\(5\)}}

\put(11,5.5){\makebox(0,0)[bl]{\(x_{52}\)}}

\put(24.5,05){\makebox(0,0)[bl]{\(V^{15}_{2}\)}}
\put(33,5.5){\makebox(0,0)[bl]{\(15\)}}
\put(41,5.5){\makebox(0,0)[bl]{\(0.4\)}}
\put(51,5.5){\makebox(0,0)[bl]{\(0.5\)}}

%--53
\put(2,01.5){\makebox(0,0)[bl]{\(5\)}}

\put(11,01.5){\makebox(0,0)[bl]{\(x_{53}\)}}

\put(24.5,01){\makebox(0,0)[bl]{\(V^{15}_{3}\)}}
\put(33,1.5){\makebox(0,0)[bl]{\(15\)}}
\put(41,1.5){\makebox(0,0)[bl]{\(0.8\)}}
\put(51,1.5){\makebox(0,0)[bl]{\(1.0\)}}

%=====================================
\end{picture}

==> (inline-31) <==
\begin{picture}(113,28)

\put(09,00){\makebox(0,0)[bl] {Fig. 8.19. Aggregated
 common course (addition strategy)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Aggregated solution after MCP

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(12,19){\circle*{1.5}}
\put(19,19){\circle*{1.5}} \put(26,19){\circle*{1.5}}
\put(33,19){\circle*{1.5}} \put(40,19){\circle*{1.5}}
\put(47,19){\circle*{1.5}} \put(54,19){\circle*{1.5}}
\put(61,19){\circle*{1.5}} \put(68,19){\circle*{1.5}}
\put(75,19){\circle*{1.5}} \put(82,19){\circle*{1.5}}
\put(89,19){\circle*{1.5}} \put(96,19){\circle*{1.5}}
\put(103,19){\circle*{1.5}} \put(110,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(1\)}}
\put(11,21){\makebox(0,0)[bl]{\(2\)}}
\put(18,21){\makebox(0,0)[bl]{\(3\)}}
\put(25,21){\makebox(0,0)[bl]{\(4\)}}
\put(32,21){\makebox(0,0)[bl]{\(5\)}}
\put(39,21){\makebox(0,0)[bl]{\(6\)}}
\put(46,21){\makebox(0,0)[bl]{\(7\)}}
\put(53,21){\makebox(0,0)[bl]{\(8\)}}
\put(60,21){\makebox(0,0)[bl]{\(9\)}}

\put(67,21){\makebox(0,0)[bl]{\(10\)}}
\put(74,21){\makebox(0,0)[bl]{\(11\)}}
\put(81,21){\makebox(0,0)[bl]{\(12\)}}
\put(89,21){\makebox(0,0)[bl]{\(13\)}}
\put(96,21){\makebox(0,0)[bl]{\(14\)}}
\put(103,21){\makebox(0,0)[bl]{\(15\)}}
\put(110,21){\makebox(0,0)[bl]{\(16\)}}

%-----------------Morphoclasses

\put(05,13){\oval(06,12)}

\put(12,13){\oval(06,12)}

\put(19,13){\oval(06,12)}

\put(26,13){\oval(06,12)}

\put(33,13){\oval(06,12)}

\put(40,13){\oval(06,12)}

\put(47,13){\oval(06,12)}

\put(54,13){\oval(06,12)}

\put(61,13){\oval(06,12)}

\put(68,13){\oval(06,12)}

\put(75,13){\oval(06,12)}

\put(82,13){\oval(06,12)}

\put(89,13){\oval(06,12)}

\put(96,13){\oval(06,12)}

\put(103,13){\oval(06,12)}

\put(110,13){\oval(06,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(02,13){\makebox(0,0)[bl]{\(V^{1}_{3}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(09,13){\makebox(0,0)[bl]{\(V^{2}_{3}\)}}
%\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(16,13){\makebox(0,0)[bl]{\(V^{3}_{3}\)}}
%\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(23,13){\makebox(0,0)[bl]{\(V^{4}_{3}\)}}
%\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(30,13){\makebox(0,0)[bl]{\(V^{5}_{3}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(37,13){\makebox(0,0)[bl]{\(V^{6}_{3}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(44,13){\makebox(0,0)[bl]{\(V^{7}_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(51,13){\makebox(0,0)[bl]{\(V^{8}_{3}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(58,13){\makebox(0,0)[bl]{\(V^{9}_{3}\)}}
%\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%%%%%%%%%%%%%%%%

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(65,13){\makebox(0,0)[bl]{\(V^{10}_{3}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
%\put(72,13){\makebox(0,0)[bl]{\(V^{11}_{4}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(79,13){\makebox(0,0)[bl]{\(V^{12}_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
%\put(86,13){\makebox(0,0)[bl]{\(V^{13}_{1}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(93,13){\makebox(0,0)[bl]{\(V^{14}_{2}\)}}
%\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(100,13){\makebox(0,0)[bl]{\(V^{15}_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
%\put(107,13){\makebox(0,0)[bl]{\(V^{16}_{1}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}

==> (inline-32) <==
\begin{picture}(108,44)

\put(25,39){\makebox(0,0)[bl] {Table 8.11. Candidate-subsolutions
 }}

%-------------------------------------
\put(0,0){\line(1,0){108}} \put(0,27){\line(1,0){108}}
\put(0,37){\line(1,0){108}}

\put(0,0){\line(0,1){37}} \put(6,0){\line(0,1){37}}
\put(45,0){\line(0,1){37}} \put(65,0){\line(0,1){37}}
\put(85,0){\line(0,1){37}} \put(108,0){\line(0,1){37}}

\put(2,32){\makebox(0,0)[bl]{\(\kappa\)}}

\put(7,32){\makebox(0,0)[bl]{Candidate subsolution }}
\put(23,28){\makebox(0,0)[bl]{\(A^{0 \kappa}\)}}

\put(46,31){\makebox(0,0)[bl]{\(\rho^{1} (A^{0 \kappa},A^{1})\)}}

\put(66,31){\makebox(0,0)[bl]{\(\rho^{2} (A^{0 \kappa},A^{2})\)}}

\put(86,32){\makebox(0,0)[bl]{Inclusion into}}
\put(86,28){\makebox(0,0)[bl]{Pareto-layer}}

%=============================================

%--1
%\put(2,26){\makebox(0,0)[bl]{\(1\)}}

%\put(07,25.3){\makebox(0,0)[bl]{\(A^{01} = \{ 6,7,8,13,14,15
%\}\)}}

%\put(52,26){\makebox(0,0)[bl]{\(0.50\)}}
%\put(72,26){\makebox(0,0)[bl]{\(0.50\)}}
%\put(95,26){\makebox(0,0)[bl]{\(\star \)}}

%--2-1
\put(2,22){\makebox(0,0)[bl]{\(1\)}}

\put(07,21.3){\makebox(0,0)[bl]{\(A^{01} = \{ 7,8,13,14,15 \}\)}}

\put(52,22){\makebox(0,0)[bl]{\(0.00\)}}
\put(72,22){\makebox(0,0)[bl]{\(0.40\)}}
\put(95,22){\makebox(0,0)[bl]{\(\star \)}}

%--3-2
\put(2,18){\makebox(0,0)[bl]{\(2\)}}

\put(07,17.3){\makebox(0,0)[bl]{\(A^{02} = \{ 6,8,13,14,15 \}\)}}

\put(52,18){\makebox(0,0)[bl]{\(0.30\)}}
\put(72,18){\makebox(0,0)[bl]{\(0.05\)}}
%\put(95,18){\makebox(0,0)[bl]{\(\star \)}}

%--4-3
\put(2,14){\makebox(0,0)[bl]{\(3\)}}

\put(07,13.3){\makebox(0,0)[bl]{\(A^{03} = \{ 6,7,13,14,15 \}\)}}

\put(52,14){\makebox(0,0)[bl]{\(0.30\)}}
\put(72,14){\makebox(0,0)[bl]{\(0.00\)}}
%\put(95,14){\makebox(0,0)[bl]{\(\star \)}}

%--5-4
\put(2,10){\makebox(0,0)[bl]{\(4\)}}

\put(07,9.3){\makebox(0,0)[bl]{\(A^{04} = \{ 6,7,8,14,15 \}\)}}

\put(52,10){\makebox(0,0)[bl]{\(0.21\)}}
\put(72,10){\makebox(0,0)[bl]{\(0.00\)}}
\put(95,10){\makebox(0,0)[bl]{\(\star \)}}

%--6-5
\put(2,6){\makebox(0,0)[bl]{\(5\)}}

\put(07,5.3){\makebox(0,0)[bl]{\(A^{05} = \{ 6,7,8,13,15 \}\)}}

\put(52,6){\makebox(0,0)[bl]{\(0.22\)}}
\put(72,6){\makebox(0,0)[bl]{\(0.00\)}}
%\put(95,6){\makebox(0,0)[bl]{\(\star \)}}

%--7-6
\put(2,2){\makebox(0,0)[bl]{\(6\)}}

\put(07,1.3){\makebox(0,0)[bl]{\(A^{06} = \{ 6,7,8,13,14 \}\)}}

\put(52,2){\makebox(0,0)[bl]{\(0.00\)}}
\put(72,2){\makebox(0,0)[bl]{\(0.43\)}}
%\put(95,2){\makebox(0,0)[bl]{\(\star \)}}

%=====================================
\end{picture}
\end{center}

\begin{center}
\begin{picture}(71,59)

\put(06,00){\makebox(0,0)[bl] {Fig. 8.20. Pareto-efficient
solutions}}

\put(02,52){\makebox(0,0)[bl]{\(\rho^{2} (A^{0},A^{2})\)}}

\put(58,08){\makebox(0,0)[bl]{\(\rho^{1} (A^{0},A^{1})\)}}

\put(10,06){\vector(1,0){55}} \put(10,06){\vector(0,1){45}}

\put(10,46){\line(1,0){40}} \put(50,06){\line(0,1){40}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>
\put(10,06){\circle*{2.6}}

\put(01,05){\makebox(0,0)[bl]{\((0,0)\)}}

\put(07,45){\makebox(0,0)[bl]{\(1\)}}

\put(51,08){\makebox(0,0)[bl]{\(1\)}}

\put(14,17.6){\makebox(0,0)[bl]{The point of ideal}}
\put(14,14.6){\makebox(0,0)[bl]{solution(s)}}

\put(18.4,14.5){\vector(-1,-1){07}}

%--
\put(12,24){\makebox(0,0)[bl]{\(A^{01}\)}}
\put(10,22){\circle*{1.0}} \put(10,22){\circle{2.6}}

\put(18,08){\makebox(0,0)[bl]{\(A^{04}\)}}
\put(16.5,06){\circle*{0.9}} \put(16.5,06){\circle{2.2}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\begin{picture}(113,28)

\put(15,00){\makebox(0,0)[bl] {Fig. 8.21. Median-based aggregated
 common course \(\widehat{A^{01}}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Aggregated solution after MCP

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(12,19){\circle*{1.5}}
\put(19,19){\circle*{1.5}} \put(26,19){\circle*{1.5}}
\put(33,19){\circle*{1.5}} \put(40,19){\circle*{1.5}}
\put(47,19){\circle*{1.5}} \put(54,19){\circle*{1.5}}
\put(61,19){\circle*{1.5}} \put(68,19){\circle*{1.5}}
\put(75,19){\circle*{1.5}} \put(82,19){\circle*{1.5}}
\put(89,19){\circle*{1.5}} \put(96,19){\circle*{1.5}}
\put(103,19){\circle*{1.5}} \put(110,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(1\)}}
\put(11,21){\makebox(0,0)[bl]{\(2\)}}
\put(18,21){\makebox(0,0)[bl]{\(3\)}}
\put(25,21){\makebox(0,0)[bl]{\(4\)}}
\put(32,21){\makebox(0,0)[bl]{\(5\)}}
\put(39,21){\makebox(0,0)[bl]{\(6\)}}
\put(46,21){\makebox(0,0)[bl]{\(7\)}}
\put(53,21){\makebox(0,0)[bl]{\(8\)}}
\put(60,21){\makebox(0,0)[bl]{\(9\)}}

\put(67,21){\makebox(0,0)[bl]{\(10\)}}
\put(74,21){\makebox(0,0)[bl]{\(11\)}}
\put(81,21){\makebox(0,0)[bl]{\(12\)}}
\put(89,21){\makebox(0,0)[bl]{\(13\)}}
\put(96,21){\makebox(0,0)[bl]{\(14\)}}
\put(103,21){\makebox(0,0)[bl]{\(15\)}}
\put(110,21){\makebox(0,0)[bl]{\(16\)}}

%-----------------Morphoclasses

\put(05,13){\oval(06,12)}

\put(12,13){\oval(06,12)}

\put(19,13){\oval(06,12)}

\put(26,13){\oval(06,12)}

\put(33,13){\oval(06,12)}

\put(40,13){\oval(06,12)}

\put(47,13){\oval(06,12)}

\put(54,13){\oval(06,12)}

\put(61,13){\oval(06,12)}

\put(68,13){\oval(06,12)}

\put(75,13){\oval(06,12)}

\put(82,13){\oval(06,12)}

\put(89,13){\oval(06,12)}

\put(96,13){\oval(06,12)}

\put(103,13){\oval(06,12)}

\put(110,13){\oval(06,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(02,13){\makebox(0,0)[bl]{\(V^{1}_{3}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(09,13){\makebox(0,0)[bl]{\(V^{2}_{3}\)}}
%\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(16,13){\makebox(0,0)[bl]{\(V^{3}_{3}\)}}
%\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(23,13){\makebox(0,0)[bl]{\(V^{4}_{3}\)}}
%\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(30,13){\makebox(0,0)[bl]{\(V^{5}_{3}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
%\put(37,13){\makebox(0,0)[bl]{\(V^{6}_{3}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(44,13){\makebox(0,0)[bl]{\(V^{7}_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(51,13){\makebox(0,0)[bl]{\(V^{8}_{3}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(58,13){\makebox(0,0)[bl]{\(V^{9}_{3}\)}}
%\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%%%%%%%%%%%%%%%%

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(65,13){\makebox(0,0)[bl]{\(V^{10}_{3}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(72,13){\makebox(0,0)[bl]{\(V^{11}_{3}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(79,13){\makebox(0,0)[bl]{\(V^{12}_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(86,13){\makebox(0,0)[bl]{\(V^{13}_{3}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(93,13){\makebox(0,0)[bl]{\(V^{14}_{3}\)}}
%\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(100,13){\makebox(0,0)[bl]{\(V^{15}_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
%\put(107,13){\makebox(0,0)[bl]{\(V^{16}_{3}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\end{center}

\begin{center}
\begin{picture}(113,28)

\put(15,00){\makebox(0,0)[bl] {Fig. 8.22. Median-based aggregated
 common course \(\widehat{A^{04}}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Aggregated solution after MCP

%-------------- Vertices-terminals

\put(05,19){\circle*{1.5}} \put(12,19){\circle*{1.5}}
\put(19,19){\circle*{1.5}} \put(26,19){\circle*{1.5}}
\put(33,19){\circle*{1.5}} \put(40,19){\circle*{1.5}}
\put(47,19){\circle*{1.5}} \put(54,19){\circle*{1.5}}
\put(61,19){\circle*{1.5}} \put(68,19){\circle*{1.5}}
\put(75,19){\circle*{1.5}} \put(82,19){\circle*{1.5}}
\put(89,19){\circle*{1.5}} \put(96,19){\circle*{1.5}}
\put(103,19){\circle*{1.5}} \put(110,19){\circle*{1.5}}

\put(04,21){\makebox(0,0)[bl]{\(1\)}}
\put(11,21){\makebox(0,0)[bl]{\(2\)}}
\put(18,21){\makebox(0,0)[bl]{\(3\)}}
\put(25,21){\makebox(0,0)[bl]{\(4\)}}
\put(32,21){\makebox(0,0)[bl]{\(5\)}}
\put(39,21){\makebox(0,0)[bl]{\(6\)}}
\put(46,21){\makebox(0,0)[bl]{\(7\)}}
\put(53,21){\makebox(0,0)[bl]{\(8\)}}
\put(60,21){\makebox(0,0)[bl]{\(9\)}}

\put(67,21){\makebox(0,0)[bl]{\(10\)}}
\put(74,21){\makebox(0,0)[bl]{\(11\)}}
\put(81,21){\makebox(0,0)[bl]{\(12\)}}
\put(89,21){\makebox(0,0)[bl]{\(13\)}}
\put(96,21){\makebox(0,0)[bl]{\(14\)}}
\put(103,21){\makebox(0,0)[bl]{\(15\)}}
\put(110,21){\makebox(0,0)[bl]{\(16\)}}

%-----------------Morphoclasses

\put(05,13){\oval(06,12)}

\put(12,13){\oval(06,12)}

\put(19,13){\oval(06,12)}

\put(26,13){\oval(06,12)}

\put(33,13){\oval(06,12)}

\put(40,13){\oval(06,12)}

\put(47,13){\oval(06,12)}

\put(54,13){\oval(06,12)}

\put(61,13){\oval(06,12)}

\put(68,13){\oval(06,12)}

\put(75,13){\oval(06,12)}

\put(82,13){\oval(06,12)}

\put(89,13){\oval(06,12)}

\put(96,13){\oval(06,12)}

\put(103,13){\oval(06,12)}

\put(110,13){\oval(06,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(02,13){\makebox(0,0)[bl]{\(V^{1}_{3}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(X_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(09,13){\makebox(0,0)[bl]{\(V^{2}_{3}\)}}
%\put(11,10){\makebox(0,0)[bl]{\(Y_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(16,13){\makebox(0,0)[bl]{\(V^{3}_{3}\)}}
%\put(19,10){\makebox(0,0)[bl]{\(Z_{3}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%\put(26,18){\makebox(0,0)[bl]{\(A_{41}\)}}
\put(23,13){\makebox(0,0)[bl]{\(V^{4}_{3}\)}}
%\put(27,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(26,06){\makebox(0,0)[bl]{\(A_{44}\)}}

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(30,13){\makebox(0,0)[bl]{\(V^{5}_{3}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(37,13){\makebox(0,0)[bl]{\(V^{6}_{3}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(44,13){\makebox(0,0)[bl]{\(V^{7}_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(51,13){\makebox(0,0)[bl]{\(V^{8}_{3}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(58,13){\makebox(0,0)[bl]{\(V^{9}_{3}\)}}
%\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%%%%%%%%%%%%%%%%

%\put(34,18){\makebox(0,0)[bl]{\(A_{51}\)}}
\put(65,13){\makebox(0,0)[bl]{\(V^{10}_{3}\)}}
%\put(35,10){\makebox(0,0)[bl]{\(Q_{5}\)}}
%\put(34,06){\makebox(0,0)[bl]{\(A_{54}\)}}

%\put(42,18){\makebox(0,0)[bl]{\(A_{61}\)}}
\put(72,13){\makebox(0,0)[bl]{\(V^{11}_{3}\)}}
%\put(43,10){\makebox(0,0)[bl]{\(G_{3}\)}}
%\put(42,06){\makebox(0,0)[bl]{\(A_{64}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(79,13){\makebox(0,0)[bl]{\(V^{12}_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
%\put(86,13){\makebox(0,0)[bl]{\(V^{13}_{3}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(66,18){\makebox(0,0)[bl]{\(A_{81}\)}}
\put(93,13){\makebox(0,0)[bl]{\(V^{14}_{3}\)}}
%\put(66.5,10){\makebox(0,0)[bl]{\(W_{5}\)}}
%\put(66,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%\put(50,18){\makebox(0,0)[bl]{\(A_{71}\)}}
\put(100,13){\makebox(0,0)[bl]{\(V^{15}_{3}\)}}
%\put(51,10){\makebox(0,0)[bl]{\(H_{3}\)}}
%\put(50,06){\makebox(0,0)[bl]{\(A_{74}\)}}

%\put(58,18){\makebox(0,0)[bl]{\(A_{81}\)}}
%\put(107,13){\makebox(0,0)[bl]{\(V^{16}_{3}\)}}
%\put(59,10){\makebox(0,0)[bl]{\(C_{3}\)}}
%\put(58,06){\makebox(0,0)[bl]{\(A_{84}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}

==> (inline-33) <==
\begin{picture}(30,51)

\begin{picture}(45,51)

%\put(0,0){\makebox(0,0)[bl] {Fig. 2. Example of composition}}

\put(00,00){\makebox(0,0)[bl] {Fig. 8.23. Basic hierarchy
% structure
% of students art plan \cite{lev98}
 }}

%================================

\put(0,22){\makebox(0,8)[bl]{\(I_{1}(3)\)}}
\put(0,18){\makebox(0,8)[bl]{\(I_{2}(1)\)}}
\put(0,14){\makebox(0,8)[bl]{\(I_{3}(3)\)}}

\put(11,22){\makebox(0,8)[bl]{\(J_{1}(4)\)}}
\put(11,18){\makebox(0,8)[bl]{\(J_{2}(2)\)}}
\put(11,14){\makebox(0,8)[bl]{\(J_{3}(2)\)}}
\put(11,10){\makebox(0,8)[bl]{\(J_{4}(3)\)}}

\put(22,22){\makebox(0,8)[bl]{\(U_{1}(4)\)}}
\put(22,18){\makebox(0,8)[bl]{\(U_{2}(1)\)}}
\put(22,14){\makebox(0,8)[bl]{\(U_{3}(2)\)}}
\put(22,10){\makebox(0,8)[bl]{\(U_{4}(3)\)}}
\put(22,6){\makebox(0,8)[bl]{\(U_{5}(1)\)}}

\put(3,27){\circle{2}} \put(14,27){\circle{2}}
\put(25,27){\circle{2}}

\put(3,32){\line(0,-1){04}} \put(14,32){\line(0,-1){04}}
\put(25,32){\line(0,-1){04}}

\put(04,28){\makebox(0,8)[bl]{\(I\) }}
\put(9.4,28){\makebox(0,8)[bl]{\(J\) }}
\put(20,28){\makebox(0,8)[bl]{\(U\) }}

\put(3,32){\line(1,0){22}}

%--

\put(3,32){\line(0,1){14}} \put(3,46){\circle*{2.5}}

\put(05,45){\makebox(0,8)[bl]{\(S = I \star J \star U\) }}

\put(5,41){\makebox(0,8)[bl]{\(S_{1}=I_{2}\star J_{3} \star U_{2}
\)}}

\put(5,37){\makebox(0,8)[bl]{\(S_{2}=I_{3}\star J_{3} \star U_{2}
\)}}

\put(5,33){\makebox(0,8)[bl]{\(S_{3}=I_{3}\star J_{2} \star U_{5}
\)}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(35,26)

%\begin{picture}(40,26)

\put(00,00){\makebox(0,0)[bl] {Fig. 8.24. Supersolution
\(\overline{\Theta}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(10,19){\circle*{1.5}} \put(18,19){\circle*{1.5}}
\put(26,19){\circle*{1.5}}

\put(09,21){\makebox(0,0)[bl]{\(I\)}}
\put(17,21){\makebox(0,0)[bl]{\(J\)}}
\put(25,21){\makebox(0,0)[bl]{\(U\)}}

%-----------------Morphoclasses

\put(10,13){\oval(07,12)} \put(18,13){\oval(07,12)}
\put(26,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(08,14){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(16,14){\makebox(0,0)[bl]{\(J_{2}\)}}
\put(16,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(24,14){\makebox(0,0)[bl]{\(U_{2}\)}}
\put(24,10){\makebox(0,0)[bl]{\(U_{5}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\end{center}

\begin{center}
%\begin{picture}(35,26)

\begin{picture}(45,26)

\put(00,00){\makebox(0,0)[bl] {Fig. 8.25. Subsolution
\(\widetilde{\Theta}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(10,19){\circle*{1.5}} \put(18,19){\circle*{1.5}}
\put(26,19){\circle*{1.5}}

\put(09,21){\makebox(0,0)[bl]{\(I\)}}
\put(17,21){\makebox(0,0)[bl]{\(J\)}}
\put(25,21){\makebox(0,0)[bl]{\(U\)}}

%-----------------Morphoclasses

\put(10,13){\oval(07,12)} \put(18,13){\oval(07,12)}
\put(26,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(08,14){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
%\put(16,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(16,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
%\put(24,14){\makebox(0,0)[bl]{\(T_{2}\)}}
%\put(24,10){\makebox(0,0)[bl]{\(T_{5}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(35,26)

\put(00,00){\makebox(0,0)[bl] {Fig. 8.26. ``System kernel''
\(K\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(10,19){\circle*{1.5}} \put(18,19){\circle*{1.5}}
\put(26,19){\circle*{1.5}}

\put(09,21){\makebox(0,0)[bl]{\(I\)}}
\put(17,21){\makebox(0,0)[bl]{\(J\)}}
\put(25,21){\makebox(0,0)[bl]{\(U\)}}

%-----------------Morphoclasses

\put(10,13){\oval(07,12)} \put(18,13){\oval(07,12)}
\put(26,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(08,14){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(16,14){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(16,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(24,14){\makebox(0,0)[bl]{\(U_{2}\)}}
%\put(24,10){\makebox(0,0)[bl]{\(T_{5}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\begin{picture}(30,51)

\begin{picture}(45,55)

%\put(0,0){\makebox(0,0)[bl] {Fig. 2. Example of composition}}

\put(00,00){\makebox(0,0)[bl] {Fig. 8.27. Basic hierarchy
% structure
% of students art plan \cite{lev98}
 }}

%================================

\put(0,22){\makebox(0,8)[bl]{\(A_{1}(3)\)}}
\put(0,18){\makebox(0,8)[bl]{\(A_{2}(3)\)}}
\put(0,14){\makebox(0,8)[bl]{\(A_{3}(3)\)}}
\put(0,10){\makebox(0,8)[bl]{\(A_{4}(2)\)}}

\put(11,22){\makebox(0,8)[bl]{\(B_{1}(3)\)}}
\put(11,18){\makebox(0,8)[bl]{\(B_{2}(4)\)}}
\put(11,14){\makebox(0,8)[bl]{\(B_{3}(2)\)}}
\put(11,10){\makebox(0,8)[bl]{\(B_{4}(3)\)}}
\put(11,06){\makebox(0,8)[bl]{\(B_{5}(1)\)}}

\put(22,22){\makebox(0,8)[bl]{\(L_{1}(3)\)}}
\put(22,18){\makebox(0,8)[bl]{\(L_{2}(3)\)}}
\put(22,14){\makebox(0,8)[bl]{\(L_{3}(2)\)}}
\put(22,10){\makebox(0,8)[bl]{\(L_{4}(1)\)}}

\put(3,27){\circle{2}} \put(14,27){\circle{2}}
\put(25,27){\circle{2}}

\put(3,32){\line(0,-1){04}} \put(14,32){\line(0,-1){04}}
\put(25,32){\line(0,-1){04}}

\put(04,28){\makebox(0,8)[bl]{\(A\) }}
\put(9.4,28){\makebox(0,8)[bl]{\(B\) }}
\put(20,28){\makebox(0,8)[bl]{\(L\) }}

\put(3,32){\line(1,0){22}}

%--

\put(3,32){\line(0,1){18}} \put(3,50){\circle*{2.5}}

\put(05,50){\makebox(0,8)[bl]{\(S = A \star B \star L\) }}

\put(5,46){\makebox(0,8)[bl]{\(S_{1}=A_{4}\star B_{3} \star L_{1}
\)}}

\put(5,42){\makebox(0,8)[bl]{\(S_{2}=A_{2}\star B_{5} \star L_{1}
\)}}

\put(5,38){\makebox(0,8)[bl]{\(S_{3}=A_{2}\star B_{3} \star L_{4}
\)}}

\put(5,34){\makebox(0,8)[bl]{\(S_{4}=A_{2}\star B_{5} \star L_{4}
\)}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(35,26)

%\begin{picture}(40,26)

\put(00,00){\makebox(0,0)[bl] {Fig. 8.28. Supersolution
\(\overline{\Theta}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(10,19){\circle*{1.5}} \put(18,19){\circle*{1.5}}
\put(26,19){\circle*{1.5}}

\put(09,21){\makebox(0,0)[bl]{\(A\)}}
\put(17,21){\makebox(0,0)[bl]{\(B\)}}
\put(25,21){\makebox(0,0)[bl]{\(L\)}}

%-----------------Morphoclasses

\put(10,13){\oval(07,12)} \put(18,13){\oval(07,12)}
\put(26,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(08,14){\makebox(0,0)[bl]{\(A_{2}\)}}
\put(08,10){\makebox(0,0)[bl]{\(A_{4}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(16,14){\makebox(0,0)[bl]{\(B_{3}\)}}
\put(16,10){\makebox(0,0)[bl]{\(B_{5}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(24,14){\makebox(0,0)[bl]{\(L_{1}\)}}
\put(24,10){\makebox(0,0)[bl]{\(L_{4}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}

==> (inline-34) <==
\begin{picture}(35,26)

\begin{picture}(45,26)

\put(00,00){\makebox(0,0)[bl] {Fig. 8.29. Subsolution
\(\widetilde{\Theta}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(10,19){\circle*{1.5}} \put(18,19){\circle*{1.5}}
\put(26,19){\circle*{1.5}}

\put(09,21){\makebox(0,0)[bl]{\(A\)}}
\put(17,21){\makebox(0,0)[bl]{\(B\)}}
\put(25,21){\makebox(0,0)[bl]{\(L\)}}

%-----------------Morphoclasses

\put(10,13){\oval(07,12)} \put(18,13){\oval(07,12)}
\put(26,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
%\put(08,14){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
%\put(16,14){\makebox(0,0)[bl]{\(J_{2}\)}}
%\put(16,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
%\put(24,14){\makebox(0,0)[bl]{\(T_{2}\)}}
%\put(24,10){\makebox(0,0)[bl]{\(T_{5}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(35,26)

\put(00,00){\makebox(0,0)[bl] {Fig. 8.30. ``System kernel''
\(K\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>> Supersolution

%-------------- Vertices-terminals

\put(10,19){\circle*{1.5}} \put(18,19){\circle*{1.5}}
\put(26,19){\circle*{1.5}}

\put(09,21){\makebox(0,0)[bl]{\(A\)}}
\put(17,21){\makebox(0,0)[bl]{\(B\)}}
\put(25,21){\makebox(0,0)[bl]{\(L\)}}

%-----------------Morphoclasses

\put(10,13){\oval(07,12)} \put(18,13){\oval(07,12)}
\put(26,13){\oval(07,12)}

%\put(02,18){\makebox(0,0)[bl]{\(A_{11}\)}}
\put(08,14){\makebox(0,0)[bl]{\(A_{2}\)}}
%\put(03,10){\makebox(0,0)[bl]{\(I_{3}\)}}
%\put(02,06){\makebox(0,0)[bl]{\(A_{14}\)}}

%\put(10,18){\makebox(0,0)[bl]{\(A_{21}\)}}
\put(16,14){\makebox(0,0)[bl]{\(B_{5}\)}}
%\put(16,10){\makebox(0,0)[bl]{\(J_{3}\)}}
%\put(10,06){\makebox(0,0)[bl]{\(A_{24}\)}}

%\put(18,18){\makebox(0,0)[bl]{\(A_{31}\)}}
\put(24,14){\makebox(0,0)[bl]{\(L_{4}\)}}
%\put(24,10){\makebox(0,0)[bl]{\(T_{5}\)}}
%\put(18,06){\makebox(0,0)[bl]{\(A_{34}\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

\end{picture}
\begin{picture}(72,53)

\put(0,0){\makebox(0,0)[bl] {Fig. 8.31. Structure
% Infrastructure
 of
% applied
 Web-based
%information
 system \cite{lev11inf}}}

\put(00,51){\circle*{3}}

\put(2.5,49){\makebox(0,0)[bl]{\(S=A\star B = ( J\star E)\star
(W\star D\star O) \)}}

%-----------------------------------------------------------------------
\put(02,44){\makebox(0,0)[bl]{Hardware}}
\put(02,40){\makebox(0,0)[bl]{\(A=J\star E\)}}

\put(34,44){\makebox(0,0)[bl]{Software }}
\put(34,40){\makebox(0,0)[bl]{\(B=W\star D\star O\)}}

\put(00,46){\line(0,1){4}} \put(00,48){\line(1,0){32}}
\put(32,43){\line(0,1){05}}

\put(32,43){\circle*{2}}

\put(32,33){\line(0,1){10}}

\put(00,43){\line(0,1){05}}

\put(00,43){\circle*{2}} \put(00,42){\line(0,1){6}}

\put(00,38){\line(1,0){18}} \put(32,38){\line(1,0){25}}

\put(00,33){\line(0,1){10}} \put(18,33){\line(0,1){05}}
\put(32,33){\line(0,1){05}}

\put(43,33){\line(0,1){05}} \put(57,33){\line(0,1){05}}

\put(00,33){\circle*{1}} \put(18,33){\circle*{1}}

\put(32,33){\circle*{1}} \put(43,33){\circle*{1}}
\put(57,33){\circle*{1}}

\put(02,33){\makebox(0,0)[bl]{\(J\)}}
\put(14,33){\makebox(0,0)[bl]{\(E\)}}
\put(33,33){\makebox(0,0)[bl]{\(W\)}}
\put(45,33){\makebox(0,0)[bl]{\(D\)}}
\put(59,33){\makebox(0,0)[bl]{\(O\)}}

\put(52,29){\makebox(0,0)[bl]{Operation}}
\put(52,25){\makebox(0,0)[bl]{system}}
\put(55,21){\makebox(0,0)[bl]{\(O_{1}\)}}
\put(55,17){\makebox(0,0)[bl]{\(O_{2}\)}}
\put(55,13){\makebox(0,0)[bl]{\(O_{3}\)}}
\put(55,9){\makebox(0,0)[bl]{\(O_{4}\)}}
\put(55,5){\makebox(0,0)[bl]{\(O_{5}\)}}

\put(39,29){\makebox(0,0)[bl]{DBMS}}
\put(41,25){\makebox(0,0)[bl]{\(D_{1}\)}}
\put(41,21){\makebox(0,0)[bl]{\(D_{2}\)}}
\put(41,17){\makebox(0,0)[bl]{\(D_{3}\)}}

\put(30,29){\makebox(0,0)[bl]{Web}}
\put(30,25){\makebox(0,0)[bl]{server}}
\put(31,21){\makebox(0,0)[bl]{\(W_{1}\)}}
\put(31,17){\makebox(0,0)[bl]{\(W_{2}\)}}
\put(31,13){\makebox(0,0)[bl]{\(W_{3}\)}}
\put(31,9){\makebox(0,0)[bl]{\(W_{4}\)}}
\put(31,5){\makebox(0,0)[bl]{\(W_{5}\)}}

\put(13,29){\makebox(0,0)[bl]{Server for}}
\put(13,25){\makebox(0,0)[bl]{applica-}}
\put(13,21){\makebox(0,0)[bl]{tions}}
\put(14,17){\makebox(0,0)[bl]{\(E_{1}\)}}
\put(14,13){\makebox(0,0)[bl]{\(E_{2}\)}}
\put(14,9){\makebox(0,0)[bl]{\(E_{3}\)}}
\put(14,05){\makebox(0,0)[bl]{\(E_{4}\)}}

\put(00,29){\makebox(0,0)[bl]{Server }}
\put(00,25){\makebox(0,0)[bl]{for DBs}}
\put(00,21){\makebox(0,0)[bl]{\(J_{1}\)}}
\put(00,17){\makebox(0,0)[bl]{\(J_{2}\)}}
\put(00,13){\makebox(0,0)[bl]{\(J_{3}\)}}

\end{picture}

==> (inline-35) <==
\begin{picture}(75,81)
\put(03,0){\makebox(0,0)[bl] {Fig. 8.32. Communication provider
\cite{lev11inf}}}

%\put(12,01){\makebox(0,0)[bl]{(priorities of DAs are shown in
%parentheses)}}

\put(00,78){\circle*{3}}

\put(03,77){\makebox(0,0)[bl]{\(S=A\star B\)}}

\put(02,72){\makebox(0,0)[bl] {\(S^{1}_{1}=A^{1}_{1}\star
B^{1}_{1}=(J_{2}\star E_{2})\star (W_{1}\star D_{3}\star
O_{3})\)}}

\put(02,68){\makebox(0,0)[bl] {\(S^{1}_{2}=A^{1}_{1}\star
B^{1}_{2}=(J_{2}\star E_{2})\star (W_{2}\star D_{2}\star
O_{2})\)}}

\put(02,64){\makebox(0,0)[bl] {\(S^{1}_{3}=A^{1}_{1}\star
B^{1}_{3}=(J_{2}\star E_{2})\star (W_{1}\star D_{2}\star
O_{5})\)}}

%-----------------------------------------------------------------------
\put(02,60){\makebox(0,0)[bl]{Hardware }}
\put(02,56){\makebox(0,0)[bl]{\(A=J\star E\)}}

\put(33,60){\makebox(0,0)[bl]{Software}}
\put(33,56){\makebox(0,0)[bl]{\(B=W\star D\star O\)}}

\put(00,54){\line(0,1){23}} \put(00,54){\line(1,0){32}}
\put(32,49){\line(0,1){05}} \put(32,49){\circle*{2}}

\put(34,49){\makebox(0,0)[bl]{\(B^{1}_{1}=W_{1}\star D_{3}\star
O_{3}\)}}

\put(34,45){\makebox(0,0)[bl]{\(B^{1}_{2}=W_{2}\star D_{2}\star
O_{2}\)}}

\put(34,41){\makebox(0,0)[bl]{\(B^{1}_{3}=W_{1}\star D_{2}\star
O_{5}\)}}

\put(32,33){\line(0,1){20}}

\put(00,49){\line(0,1){05}} \put(00,49){\circle*{2}}
\put(00,42){\line(0,1){11}}

\put(02,49){\makebox(0,0)[bl]{\(A^{1}_{1}=J_{2}\star E_{2}\)}}

\put(00,38){\line(1,0){18}} \put(32,38){\line(1,0){26}}

\put(00,33){\line(0,1){10}} \put(18,33){\line(0,1){05}}
\put(32,33){\line(0,1){05}} \put(45,33){\line(0,1){05}}
\put(58,33){\line(0,1){05}}

\put(00,33){\circle*{1}}

\put(18,33){\circle*{1}} \put(32,33){\circle*{1}}
\put(45,33){\circle*{1}} \put(58,33){\circle*{1}}

\put(02,33){\makebox(0,0)[bl]{\(J\)}}
\put(14,33){\makebox(0,0)[bl]{\(E\)}}
\put(34,33){\makebox(0,0)[bl]{\(W\)}}
\put(47,33){\makebox(0,0)[bl]{\(D\)}}
\put(60,33){\makebox(0,0)[bl]{\(O\)}}

\put(53,29){\makebox(0,0)[bl]{Operation}}
\put(54,25){\makebox(0,0)[bl]{system}}
\put(56,21){\makebox(0,0)[bl]{\(O_{1}(3)\)}}
\put(56,17){\makebox(0,0)[bl]{\(O_{2}(2)\)}}
\put(56,13){\makebox(0,0)[bl]{\(O_{3}(1)\)}}
\put(56,9){\makebox(0,0)[bl]{\(O_{4}(3)\)}}
\put(56,05){\makebox(0,0)[bl]{\(O_{5}(1)\)}}

\put(41,29){\makebox(0,0)[bl]{DBMS}}
\put(42,25){\makebox(0,0)[bl]{\(D_{1}(3)\)}}
\put(42,21){\makebox(0,0)[bl]{\(D_{2}(1)\)}}
\put(42,17){\makebox(0,0)[bl]{\(D_{3}(2)\)}}

\put(30,29){\makebox(0,0)[bl]{Web}}
\put(30,25){\makebox(0,0)[bl]{server}}
\put(30,21){\makebox(0,0)[bl]{\(W_{1}(1)\)}}
\put(30,17){\makebox(0,0)[bl]{\(W_{2}(1)\)}}
\put(30,13){\makebox(0,0)[bl]{\(W_{3}(3)\)}}
\put(30,9){\makebox(0,0)[bl]{\(W_{4}(3)\)}}
\put(30,05){\makebox(0,0)[bl]{\(W_{5}(3)\)}}

\put(13,29){\makebox(0,0)[bl]{Server for}}
\put(13,25){\makebox(0,0)[bl]{applica-}}
\put(13,21){\makebox(0,0)[bl]{tions}}
\put(14,17){\makebox(0,0)[bl]{\(E_{1}(3)\)}}
\put(14,13){\makebox(0,0)[bl]{\(E_{2}(1)\)}}
\put(14,9){\makebox(0,0)[bl]{\(E_{3}(2)\)}}
\put(14,05){\makebox(0,0)[bl]{\(E_{4}(3)\)}}

\put(00,29){\makebox(0,0)[bl]{Server }}
\put(00,25){\makebox(0,0)[bl]{for DBs}}
\put(00,21){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
\put(00,17){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(00,13){\makebox(0,0)[bl]{\(J_{3}(3)\)}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(75,80)
\put(04,0){\makebox(0,0)[bl] {Fig. 8.33. Corporate application
\cite{lev11inf}}}

%\put(12,01){\makebox(0,0)[bl]{(priorities of DAs are shown in
%parentheses)}}

\put(00,76){\circle*{3}}

\put(03,75){\makebox(0,0)[bl]{\(S=A\star B\)}}

\put(02,70){\makebox(0,0)[bl] {\(S^{2}_{1}=A^{2}_{1}\star
B^{2}_{1}=(J_{1}\star E_{1})\star (W_{1}\star D_{3}\star
O_{5})\)}}

\put(02,66){\makebox(0,0)[bl] {\(S^{2}_{2}=A^{2}_{1}\star
B^{2}_{2}=(J_{1}\star E_{1})\star (W_{2}\star D_{3}\star
O_{2})\)}}

\put(02,62){\makebox(0,0)[bl] {\(S^{2}_{3}=A^{2}_{1}\star
B^{2}_{1}=(J_{2}\star E_{2})\star (W_{1}\star D_{3}\star
O_{5})\)}}

\put(02,58){\makebox(0,0)[bl] {\(S^{2}_{4}=A^{2}_{1}\star
B^{2}_{2}=(J_{2}\star E_{2})\star (W_{2}\star D_{3}\star
O_{2})\)}}

%-----------------------------------------------------------------------
\put(02,54){\makebox(0,0)[bl]{Hardware }}
\put(02,50){\makebox(0,0)[bl]{\(A=J\star E\)}}

\put(33,54){\makebox(0,0)[bl]{Software }}
\put(33,50){\makebox(0,0)[bl]{\(B=W\star D\star O\)}}

\put(00,48){\line(0,1){28}} \put(00,48){\line(1,0){32}}
\put(32,43){\line(0,1){05}} \put(32,43){\circle*{2}}

\put(34,43){\makebox(0,0)[bl]{\(B^{2}_{1}=W_{1}\star D_{3}\star
O_{5}\)}}

\put(34,39){\makebox(0,0)[bl]{\(B^{2}_{2}=W_{2}\star D_{3}\star
O_{2}\)}}

\put(32,33){\line(0,1){10}}

\put(00,43){\line(0,1){05}} \put(00,43){\circle*{2}}
\put(00,42){\line(0,1){11}}

\put(02,43){\makebox(0,0)[bl]{\(A^{2}_{1}=J_{1}\star E_{1}\)}}
\put(02,39){\makebox(0,0)[bl]{\(A^{2}_{2}=J_{2}\star E_{2}\)}}

\put(00,38){\line(1,0){18}} \put(32,38){\line(1,0){27}}

\put(00,33){\line(0,1){10}} \put(18,33){\line(0,1){05}}
\put(32,33){\line(0,1){05}} \put(45,33){\line(0,1){05}}
\put(59,33){\line(0,1){05}}

\put(00,33){\circle*{1}}

\put(18,33){\circle*{1}} \put(32,33){\circle*{1}}
\put(45,33){\circle*{1}} \put(59,33){\circle*{1}}

\put(02,33){\makebox(0,0)[bl]{\(J\)}}
\put(14,33){\makebox(0,0)[bl]{\(E\)}}
\put(33,33){\makebox(0,0)[bl]{\(W\)}}
\put(47,33){\makebox(0,0)[bl]{\(D\)}}
\put(61,33){\makebox(0,0)[bl]{\(O\)}}

\put(53,29){\makebox(0,0)[bl]{Operation}}
\put(54,25){\makebox(0,0)[bl]{system}}
\put(56,21){\makebox(0,0)[bl]{\(O_{1}(3)\)}}
\put(56,17){\makebox(0,0)[bl]{\(O_{2}(1)\)}}
\put(56,13){\makebox(0,0)[bl]{\(O_{3}(2)\)}}
\put(56,9){\makebox(0,0)[bl]{\(O_{4}(2)\)}}
\put(56,05){\makebox(0,0)[bl]{\(O_{5}(1)\)}}

\put(41,29){\makebox(0,0)[bl]{DBMS}}
\put(42,25){\makebox(0,0)[bl]{\(D_{1}(3)\)}}
\put(42,21){\makebox(0,0)[bl]{\(D_{2}(2)\)}}
\put(42,17){\makebox(0,0)[bl]{\(D_{3}(1)\)}}

\put(30,29){\makebox(0,0)[bl]{Web}}
\put(30,25){\makebox(0,0)[bl]{server}}
\put(30,21){\makebox(0,0)[bl]{\(W_{1}(1)\)}}
\put(30,17){\makebox(0,0)[bl]{\(W_{2}(2)\)}}
\put(30,13){\makebox(0,0)[bl]{\(W_{3}(3)\)}}
\put(30,9){\makebox(0,0)[bl]{\(W_{4}(3)\)}}
\put(30,05){\makebox(0,0)[bl]{\(W_{5}(3)\)}}

\put(13,29){\makebox(0,0)[bl]{Server for}}
\put(13,25){\makebox(0,0)[bl]{applica-}}
\put(13,21){\makebox(0,0)[bl]{tions}}
\put(14,17){\makebox(0,0)[bl]{\(E_{1}(1)\)}}
\put(14,13){\makebox(0,0)[bl]{\(E_{2}(3)\)}}
\put(14,9){\makebox(0,0)[bl]{\(E_{3}(3)\)}}
\put(14,05){\makebox(0,0)[bl]{\(E_{4}(3)\)}}

\put(00,29){\makebox(0,0)[bl]{Server }}
\put(00,25){\makebox(0,0)[bl]{for DBs}}
\put(00,21){\makebox(0,0)[bl]{\(J_{1}(2)\)}}
\put(00,17){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(00,13){\makebox(0,0)[bl]{\(J_{3}(3)\)}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(75,70)
\put(04,01){\makebox(0,0)[bl] {Fig. 8.34. Academic application
\cite{lev11inf}}}

%\put(12,01){\makebox(0,0)[bl]{(priorities of DAs are shown in
%parentheses)}}

\put(00,67){\circle*{3}}

\put(03,66){\makebox(0,0)[bl]{\(S=A\star B\)}}

\put(02,61){\makebox(0,0)[bl] {\(S^{3}_{1}=A^{3}_{1}\star
B^{3}_{1}=(J_{3}\star E_{2})\star (W_{1}\star D_{2}\star
O_{3})\)}}

%-----------------------------------------------------------------------
\put(02,56){\makebox(0,0)[bl]{Hardware}}
\put(02,52){\makebox(0,0)[bl]{\(A=J\star E\)}}

\put(33,56){\makebox(0,0)[bl]{Software}}
\put(33,52){\makebox(0,0)[bl]{\(B=W\star D\star O\)}}

\put(00,50){\line(0,1){17}} \put(00,50){\line(1,0){32}}
\put(32,45){\line(0,1){05}} \put(32,45){\circle*{2}}

\put(34,45){\makebox(0,0)[bl]{\(B^{3}_{1}=W_{1}\star D_{2}\star
O_{3}\)}}

\put(32,35){\line(0,1){10}}

\put(00,45){\line(0,1){05}} \put(00,45){\circle*{2}}
\put(00,44){\line(0,1){11}}

\put(02,45){\makebox(0,0)[bl]{\(A^{3}_{1}=J_{3}\star E_{2}\)}}

%------------------------------

\put(00,40){\line(1,0){18}} \put(32,40){\line(1,0){27}}

\put(00,35){\line(0,1){10}} \put(18,35){\line(0,1){05}}
\put(32,35){\line(0,1){05}} \put(45,35){\line(0,1){05}}
\put(59,35){\line(0,1){05}}

\put(00,35){\circle*{1}} \put(18,35){\circle*{1}}
\put(32,35){\circle*{1}} \put(45,35){\circle*{1}}
\put(59,35){\circle*{1}}

\put(02,35){\makebox(0,0)[bl]{\(J\)}}
\put(14,35){\makebox(0,0)[bl]{\(E\)}}
\put(34,35){\makebox(0,0)[bl]{\(W\)}}
\put(47,35){\makebox(0,0)[bl]{\(D\)}}
\put(61,35){\makebox(0,0)[bl]{\(O\)}}

\put(53,31){\makebox(0,0)[bl]{Operation}}
\put(54,27){\makebox(0,0)[bl]{system}}
\put(56,23){\makebox(0,0)[bl]{\(O_{1}(3)\)}}
\put(56,19){\makebox(0,0)[bl]{\(O_{2}(2)\)}}
\put(56,15){\makebox(0,0)[bl]{\(O_{3}(1)\)}}
\put(56,11){\makebox(0,0)[bl]{\(O_{4}(2)\)}}
\put(56,07){\makebox(0,0)[bl]{\(O_{5}(1)\)}}

\put(41,31){\makebox(0,0)[bl]{DBMS}}
\put(42,27){\makebox(0,0)[bl]{\(D_{1}(3)\)}}
\put(42,23){\makebox(0,0)[bl]{\(D_{2}(1)\)}}
\put(42,19){\makebox(0,0)[bl]{\(D_{3}(2)\)}}

\put(30,31){\makebox(0,0)[bl]{Web}}
\put(30,27){\makebox(0,0)[bl]{server}}
\put(30,23){\makebox(0,0)[bl]{\(W_{1}(1)\)}}
\put(30,19){\makebox(0,0)[bl]{\(W_{2}(2)\)}}
\put(30,15){\makebox(0,0)[bl]{\(W_{3}(3)\)}}
\put(30,11){\makebox(0,0)[bl]{\(W_{4}(3)\)}}
\put(30,07){\makebox(0,0)[bl]{\(W_{5}(3)\)}}

\put(13,31){\makebox(0,0)[bl]{Server for}}
\put(13,27){\makebox(0,0)[bl]{applica-}}
\put(13,23){\makebox(0,0)[bl]{tions}}
\put(14,19){\makebox(0,0)[bl]{\(E_{1}(3)\)}}
\put(14,15){\makebox(0,0)[bl]{\(E_{2}(1)\)}}
\put(14,11){\makebox(0,0)[bl]{\(E_{3}(2)\)}}
\put(14,07){\makebox(0,0)[bl]{\(E_{4}(3)\)}}

\put(00,31){\makebox(0,0)[bl]{Server }}
\put(00,27){\makebox(0,0)[bl]{for DBs}}
\put(00,23){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
\put(00,19){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(00,15){\makebox(0,0)[bl]{\(J_{3}(1)\)}}

\end{picture}

==> (inline-36) <==
\begin{picture}(80,57)

\begin{picture}(110,56)

\put(17,00){\makebox(0,0)[bl]{Fig. 8.35. Aggregation of
solutions}}

%--------------------- Provider

\put(09,49){\makebox(0,0)[bl]{Solutions for provider}}

\put(25,40.5){\oval(50,15)}

\put(02,42){\makebox(0,0)[bl] {\(S^{1}_{1}=
% A^{1}_{1}\starB^{1}_{1}=
 J_{2}\star E_{2}\star W_{1}\star D_{3}\star O_{3}\)}}

\put(02,38){\makebox(0,0)[bl] {\(S^{1}_{2}=
% A^{1}_{1}\star B^{1}_{2}=
J_{2}\star E_{2}\star W_{2}\star D_{2}\star O_{2}\)}}

\put(02,34){\makebox(0,0)[bl] {\(S^{1}_{3}=
% A^{1}_{1}\star B^{1}_{3}=
 J_{2}\star E_{2}\star W_{1}\star D_{2}\star O_{5}\)}}

%--------------------- Corporate application

\put(58,51){\makebox(0,0)[bl]{Solutions for corporate
application}}

\put(85,40.5){\oval(50,19)}

\put(62,44.5){\makebox(0,0)[bl] {\(S^{2}_{1}=
% A^{1}_{1}\starB^{1}_{1}=
 J_{1}\star E_{1}\star W_{1}\star D_{3}\star O_{5}\)}}

\put(62,40.5){\makebox(0,0)[bl] {\(S^{2}_{2}=
% A^{1}_{1}\star B^{1}_{2}=
J_{1}\star E_{1}\star W_{2}\star D_{3}\star O_{2}\)}}

\put(62,36.5){\makebox(0,0)[bl] {\(S^{2}_{3}=
% A^{1}_{1}\star B^{1}_{3}=
 J_{2}\star E_{2}\star W_{1}\star D_{3}\star O_{5}\)}}

\put(62,32.5){\makebox(0,0)[bl] {\(S^{2}_{4}=
% A^{1}_{1}\star B^{1}_{3}=
 J_{2}\star E_{2}\star W_{2}\star D_{3}\star O_{2}\)}}

%--------------------- Corporate application

\put(58,25.5){\makebox(0,0)[bl]{Solutions for academic
application}}

\put(85,21.5){\oval(50,7)}

\put(62,20){\makebox(0,0)[bl] {\(S^{3}_{1}=
% A^{1}_{1}\starB^{1}_{1}=
 J_{3}\star E_{2}\star W_{1}\star D_{2}\star O_{3}\)}}

%--

\put(60,40.5){\vector(-1,-1){15.5}}

\put(25,33){\vector(0,-1){8}}

\put(60,21.5){\vector(-1,0){15}}

%--------------------------- Aggregation process

\put(05,18){\line(1,0){40}} \put(05,25){\line(1,0){40}}
\put(05,18){\line(0,1){07}} \put(45,18){\line(0,1){07}}

\put(05.5,18.5){\line(1,0){39}} \put(05.5,24.5){\line(1,0){39}}
\put(05.5,18.5){\line(0,1){06}} \put(44.5,18.5){\line(0,1){06}}

\put(09.5,20){\makebox(0,0)[bl]{Aggregation process}}

\put(25,18){\vector(0,-1){04}}

%--

\put(25,10){\oval(50,8)} \put(25,10){\oval(49,7)}

\put(01,8.6){\makebox(0,0)[bl]{\(S^{agg} = J_{2}\star E_{2}\star
W_{1}\star D_{3}\star O_{2}\)}}

\end{picture}
\begin{picture}(51,26)
\begin{picture}(61,55)

\put(04,00){\makebox(0,0)[bl] {Fig. 8.36. Aggregation for  \(J\)}}

%----------------------

%\put(5.5,20){\circle*{1.5}} \put(03,21){\makebox(0,0)[bl]{\(J'\)}}

%\put(5.5,12){\oval(11,16)}

%\put(0.5,14){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
%\put(0.5,10){\makebox(0,0)[bl]{\(J_{2}(3)\)}}
%\put(0.5,06){\makebox(0,0)[bl]{\(J_{3}(2)\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(J^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(J_{3}(2)\)}}

%----------------------

%\put(45.5,20){\circle*{1.5}}
%\put(43,21){\makebox(0,0)[bl]{\(J'''\)}}

%\put(45.5,12){\oval(11,16)}

%\put(40.5,14){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
%\put(40.5,10){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
%\put(40.5,06){\makebox(0,0)[bl]{\(J_{3}(1)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(J^{1}\)}}

\put(5.5,41){\oval(11,16)}

\put(0.5,43){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
\put(0.5,39){\makebox(0,0)[bl]{\(J_{2}(3)\)}}
\put(0.5,35){\makebox(0,0)[bl]{\(J_{3}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(J^{2}\)}}

\put(25.5,41){\oval(11,16)}

\put(20.5,43){\makebox(0,0)[bl]{\(J_{1}(2)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(J_{3}(3)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(J^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(J_{3}(1)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
%\begin{picture}(51,26)
\begin{picture}(61,57)

\put(04,00){\makebox(0,0)[bl] {Fig. 8.37. Aggregation for \(E\)}}

%----------------------

%\put(5.5,20){\circle*{1.5}} \put(03,21){\makebox(0,0)[bl]{\(M'\)}}

%\put(5.5,12){\oval(11,16)}

%\put(0.5,14){\makebox(0,0)[bl]{\(M_{1}(3)\)}}
%\put(0.5,10){\makebox(0,0)[bl]{\(M_{2}(3)\)}}
%\put(0.5,06){\makebox(0,0)[bl]{\(M_{3}(2)\)}}

%----------------------

\put(25.5,22.5){\circle*{2.0}}
\put(21,24.5){\makebox(0,0)[bl]{\(E^{agg}\)}}

\put(25.5,13){\oval(11,18)} \put(25.5,13){\oval(12.5,19.5)}

\put(20.5,17){\makebox(0,0)[bl]{\(E_{1}(2)\)}}
\put(20.5,13){\makebox(0,0)[bl]{\(E_{2}(2)\)}}
\put(20.5,09){\makebox(0,0)[bl]{\(E_{3}(2)\)}}
\put(20.5,05){\makebox(0,0)[bl]{\(E_{4}(3)\)}}

%----------------------

%\put(45.5,20){\circle*{1.5}}
%\put(43,21){\makebox(0,0)[bl]{\(M'''\)}}

%\put(45.5,12){\oval(11,16)}

%\put(40.5,14){\makebox(0,0)[bl]{\(M_{1}(3)\)}}
%\put(40.5,10){\makebox(0,0)[bl]{\(M_{2}(2)\)}}
%\put(40.5,06){\makebox(0,0)[bl]{\(M_{3}(1)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,52){\circle*{1.5}}
\put(03,53){\makebox(0,0)[bl]{\(E^{1}\)}}

\put(5.5,43){\oval(11,18)}

\put(0.5,47){\makebox(0,0)[bl]{\(E_{1}(3)\)}}
\put(0.5,43){\makebox(0,0)[bl]{\(E_{2}(1)\)}}
\put(0.5,39){\makebox(0,0)[bl]{\(E_{3}(2)\)}}
\put(0.5,35){\makebox(0,0)[bl]{\(E_{4}(3)\)}}

\put(05.5,32){\vector(1,-1){04}}

%----------------------

\put(25.5,52){\circle*{1.5}}
\put(23,53){\makebox(0,0)[bl]{\(E^{2}\)}}

\put(25.5,43){\oval(11,18)}

\put(20.5,47){\makebox(0,0)[bl]{\(E_{1}(1)\)}}
\put(20.5,43){\makebox(0,0)[bl]{\(E_{2}(3)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(E_{3}(3)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(E_{4}(3)\)}}

\put(25.5,32){\vector(0,-1){04}}

%----------------------

\put(45.5,52){\circle*{1.5}}
\put(43,53){\makebox(0,0)[bl]{\(E^{3}\)}}

\put(45.5,43){\oval(11,18)}

\put(40.5,47){\makebox(0,0)[bl]{\(E_{1}(3)\)}}
\put(40.5,43){\makebox(0,0)[bl]{\(E_{2}(1)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(E_{3}(2)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(E_{4}(3)\)}}

\put(45.5,32){\vector(-1,-1){04}}

\end{picture}
\end{center}

\begin{center}
%\begin{picture}(51,26)
\begin{picture}(61,72)

\put(04,00){\makebox(0,0)[bl] {Fig. 8.38. Aggregation for \(W\)}}

%----------------------

%\put(5.5,20){\circle*{1.5}} \put(03,21){\makebox(0,0)[bl]{\(M'\)}}

%\put(5.5,12){\oval(11,16)}

%\put(0.5,14){\makebox(0,0)[bl]{\(M_{1}(3)\)}}
%\put(0.5,10){\makebox(0,0)[bl]{\(M_{2}(3)\)}}
%\put(0.5,06){\makebox(0,0)[bl]{\(M_{3}(2)\)}}

%----------------------

\put(25.5,29.5){\circle*{2.0}}
\put(21,30.5){\makebox(0,0)[bl]{\(W^{agg}\)}}

\put(25.5,17){\oval(11,24)} \put(25.5,17){\oval(12.5,25.5)}

\put(20.5,23){\makebox(0,0)[bl]{\(W_{1}(1)\)}}
\put(20.5,19){\makebox(0,0)[bl]{\(W_{2}(2)\)}}
\put(20.5,15){\makebox(0,0)[bl]{\(W_{3}(3)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(W_{4}(3)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(W_{5}(3)\)}}

%----------------------

%\put(45.5,20){\circle*{1.5}}
%\put(43,21){\makebox(0,0)[bl]{\(O'''\)}}

%\put(45.5,12){\oval(11,16)}

%\put(40.5,14){\makebox(0,0)[bl]{\(M_{1}(3)\)}}
%\put(40.5,10){\makebox(0,0)[bl]{\(M_{2}(2)\)}}
%\put(40.5,06){\makebox(0,0)[bl]{\(M_{3}(1)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,65){\circle*{1.5}}
\put(03,67){\makebox(0,0)[bl]{\(W^{1}\)}}

\put(5.5,53){\oval(11,24)}

\put(0.5,59){\makebox(0,0)[bl]{\(W_{1}(1)\)}}
\put(0.5,55){\makebox(0,0)[bl]{\(W_{2}(1)\)}}
\put(0.5,51){\makebox(0,0)[bl]{\(W_{3}(3)\)}}
\put(0.5,47){\makebox(0,0)[bl]{\(W_{4}(3)\)}}
\put(0.5,43){\makebox(0,0)[bl]{\(W_{5}(3)\)}}

\put(05.5,39){\vector(1,-1){04}}

%----------------------

\put(25.5,65){\circle*{1.5}}
\put(23,67){\makebox(0,0)[bl]{\(W^{2}\)}}
\put(25.5,53){\oval(11,24)}

\put(20.5,59){\makebox(0,0)[bl]{\(W_{1}(1)\)}}
\put(20.5,55){\makebox(0,0)[bl]{\(W_{2}(2)\)}}
\put(20.5,51){\makebox(0,0)[bl]{\(W_{3}(3)\)}}
\put(20.5,47){\makebox(0,0)[bl]{\(W_{2}(3)\)}}
\put(20.5,43){\makebox(0,0)[bl]{\(W_{3}(3)\)}}

\put(25.5,39){\vector(0,-1){04}}

%----------------------

\put(45.5,65){\circle*{1.5}}
\put(43,67){\makebox(0,0)[bl]{\(W^{3}\)}}
\put(45.5,53){\oval(11,24)}

\put(40.5,59){\makebox(0,0)[bl]{\(W_{1}(1)\)}}
\put(40.5,55){\makebox(0,0)[bl]{\(W_{2}(2)\)}}
\put(40.5,51){\makebox(0,0)[bl]{\(W_{3}(3)\)}}
\put(40.5,47){\makebox(0,0)[bl]{\(W_{2}(3)\)}}
\put(40.5,43){\makebox(0,0)[bl]{\(W_{3}(3)\)}}

\put(45.5,39){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
%\begin{picture}(51,26)
\begin{picture}(61,56)

\put(04,00){\makebox(0,0)[bl] {Fig. 8.39. Aggregation for  \(D\)}}

%----------------------

%\put(5.5,20){\circle*{1.5}} \put(03,21){\makebox(0,0)[bl]{\(M'\)}}

%\put(5.5,12){\oval(11,16)}

%\put(0.5,14){\makebox(0,0)[bl]{\(M_{1}(3)\)}}
%\put(0.5,10){\makebox(0,0)[bl]{\(M_{2}(3)\)}}
%\put(0.5,06){\makebox(0,0)[bl]{\(M_{3}(2)\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(D^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(D_{1}(3)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(D_{2}(1)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(D_{3}(2)\)}}

%----------------------

%\put(45.5,20){\circle*{1.5}}
%\put(43,21){\makebox(0,0)[bl]{\(M'''\)}}

%\put(45.5,12){\oval(11,16)}

%\put(40.5,14){\makebox(0,0)[bl]{\(M_{1}(3)\)}}
%\put(40.5,10){\makebox(0,0)[bl]{\(M_{2}(2)\)}}
%\put(40.5,06){\makebox(0,0)[bl]{\(M_{3}(1)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(D^{1}\)}}

\put(5.5,41){\oval(11,16)}

\put(0.5,43){\makebox(0,0)[bl]{\(D_{1}(3)\)}}
\put(0.5,39){\makebox(0,0)[bl]{\(D_{2}(1)\)}}
\put(0.5,35){\makebox(0,0)[bl]{\(D_{3}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(D^{2}\)}}

\put(25.5,41){\oval(11,16)}

\put(20.5,43){\makebox(0,0)[bl]{\(D_{1}(3)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(D_{2}(2)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(D_{3}(1)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(D^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(D_{1}(3)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(D_{2}(1)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(D_{3}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
\end{center}

\begin{center}
%\begin{picture}(51,26)
\begin{picture}(61,72)

\put(04,00){\makebox(0,0)[bl] {Fig. 8.40. Aggregation for  \(O\)}}

%----------------------

%\put(5.5,20){\circle*{1.5}} \put(03,21){\makebox(0,0)[bl]{\(M'\)}}

%\put(5.5,12){\oval(11,16)}

%\put(0.5,14){\makebox(0,0)[bl]{\(M_{1}(3)\)}}
%\put(0.5,10){\makebox(0,0)[bl]{\(M_{2}(3)\)}}
%\put(0.5,06){\makebox(0,0)[bl]{\(M_{3}(2)\)}}

%----------------------

\put(25.5,29.5){\circle*{2.0}}
\put(21,30.5){\makebox(0,0)[bl]{\(O^{agg}\)}}

\put(25.5,17){\oval(11,24)} \put(25.5,17){\oval(12.5,25.5)}

\put(20.5,23){\makebox(0,0)[bl]{\(O_{1}(3)\)}}
\put(20.5,19){\makebox(0,0)[bl]{\(O_{2}(2)\)}}
\put(20.5,15){\makebox(0,0)[bl]{\(O_{3}(1)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(O_{4}(2)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(O_{5}(1)\)}}

%----------------------

%\put(45.5,20){\circle*{1.5}}
%\put(43,21){\makebox(0,0)[bl]{\(O'''\)}}

%\put(45.5,12){\oval(11,16)}

%\put(40.5,14){\makebox(0,0)[bl]{\(M_{1}(3)\)}}
%\put(40.5,10){\makebox(0,0)[bl]{\(M_{2}(2)\)}}
%\put(40.5,06){\makebox(0,0)[bl]{\(M_{3}(1)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,65){\circle*{1.5}}
\put(03,67){\makebox(0,0)[bl]{\(O^{1}\)}}

\put(5.5,53){\oval(11,24)}

\put(0.5,59){\makebox(0,0)[bl]{\(O_{1}(3)\)}}
\put(0.5,55){\makebox(0,0)[bl]{\(O_{2}(2)\)}}
\put(0.5,51){\makebox(0,0)[bl]{\(O_{3}(1)\)}}
\put(0.5,47){\makebox(0,0)[bl]{\(O_{4}(3)\)}}
\put(0.5,43){\makebox(0,0)[bl]{\(O_{5}(1)\)}}

\put(05.5,39){\vector(1,-1){04}}

%----------------------

\put(25.5,65){\circle*{1.5}}
\put(23,67){\makebox(0,0)[bl]{\(O^{2}\)}}
\put(25.5,53){\oval(11,24)}

\put(20.5,59){\makebox(0,0)[bl]{\(O_{1}(3)\)}}
\put(20.5,55){\makebox(0,0)[bl]{\(O_{2}(1)\)}}
\put(20.5,51){\makebox(0,0)[bl]{\(O_{3}(2)\)}}
\put(20.5,47){\makebox(0,0)[bl]{\(O_{2}(2)\)}}
\put(20.5,43){\makebox(0,0)[bl]{\(O_{3}(1)\)}}

\put(25.5,39){\vector(0,-1){04}}

%----------------------

\put(45.5,65){\circle*{1.5}}
\put(43,67){\makebox(0,0)[bl]{\(O^{3}\)}}
\put(45.5,53){\oval(11,24)}

\put(40.5,59){\makebox(0,0)[bl]{\(O_{1}(3)\)}}
\put(40.5,55){\makebox(0,0)[bl]{\(O_{2}(2)\)}}
\put(40.5,51){\makebox(0,0)[bl]{\(O_{3}(1)\)}}
\put(40.5,47){\makebox(0,0)[bl]{\(O_{2}(2)\)}}
\put(40.5,43){\makebox(0,0)[bl]{\(O_{3}(1)\)}}

\put(45.5,39){\vector(-1,-1){04}}

\end{picture}

==> (inline-37) <==
\begin{picture}(75,82)
\put(0,0){\makebox(0,0)[bl] {Fig. 8.41. Aggregation as design
 (2nd strategy)}}

%\put(12,01){\makebox(0,0)[bl]{(priorities of DAs are shown in
%parentheses)}}

\put(00,76){\circle*{3}}

\put(03,75){\makebox(0,0)[bl]{\(S=A\star B\)}}

\put(02,70){\makebox(0,0)[bl] {\(S^{agg}_{1}=
 A_{1}\star B_{1}=
 (J_{2}\star E_{2})\star (W_{1}\star D_{2}\star O_{5})\)}}

\put(02,66){\makebox(0,0)[bl] {\(S^{agg}_{2}=
 A_{1}\star B_{2}=
 (J_{2}\star E_{2})\star (W_{1}\star D_{3}\star O_{5})\)}}

\put(02,62){\makebox(0,0)[bl] {\(S^{agg}_{3}=
 A_{2}\star B_{1}=
 (J_{3}\star E_{2})\star (W_{1}\star D_{2}\star O_{5})\)}}

\put(02,58){\makebox(0,0)[bl] {\(S^{agg}_{4}=
 A_{2}\star B_{2}=
 (J_{3}\star E_{2})\star (W_{1}\star D_{3}\star O_{5})\)}}

%-----------------------------------------------------------------------
\put(02,54){\makebox(0,0)[bl]{Hardware }}
\put(02,50){\makebox(0,0)[bl]{\(A=J\star E\)}}

\put(33,54){\makebox(0,0)[bl]{Software }}
\put(33,50){\makebox(0,0)[bl]{\(B=W\star D\star O\)}}

\put(00,48){\line(0,1){28}} \put(00,48){\line(1,0){32}}
\put(32,43){\line(0,1){05}} \put(32,43){\circle*{2}}

\put(34,43){\makebox(0,0)[bl]{\(B_{1}=W_{1}\star D_{2}\star
O_{5}\)}}

\put(34,39){\makebox(0,0)[bl]{\(B_{2}=W_{1}\star D_{3}\star
O_{3}\)}}

\put(32,33){\line(0,1){10}}

\put(00,43){\line(0,1){05}} \put(00,43){\circle*{2}}
\put(00,42){\line(0,1){11}}

\put(02,43){\makebox(0,0)[bl]{\(A_{1}=J_{2}\star E_{2}\)}}
\put(02,39){\makebox(0,0)[bl]{\(A_{2}=J_{3}\star E_{2}\)}}

\put(00,38){\line(1,0){18}} \put(32,38){\line(1,0){27}}

\put(00,33){\line(0,1){10}} \put(18,33){\line(0,1){05}}
\put(32,33){\line(0,1){05}} \put(45,33){\line(0,1){05}}
\put(59,33){\line(0,1){05}}

\put(00,33){\circle*{1}}

\put(18,33){\circle*{1}} \put(32,33){\circle*{1}}
\put(45,33){\circle*{1}} \put(59,33){\circle*{1}}

\put(02,33){\makebox(0,0)[bl]{\(J\)}}
\put(14,33){\makebox(0,0)[bl]{\(E\)}}
\put(33,33){\makebox(0,0)[bl]{\(W\)}}
\put(47,33){\makebox(0,0)[bl]{\(D\)}}
\put(61,33){\makebox(0,0)[bl]{\(O\)}}

\put(53,29){\makebox(0,0)[bl]{Operation}}
\put(54,25){\makebox(0,0)[bl]{system}}
\put(56,21){\makebox(0,0)[bl]{\(O_{1}(3)\)}}
\put(56,17){\makebox(0,0)[bl]{\(O_{2}(2)\)}}
\put(56,13){\makebox(0,0)[bl]{\(O_{3}(1)\)}}
\put(56,9){\makebox(0,0)[bl]{\(O_{4}(2)\)}}
\put(56,05){\makebox(0,0)[bl]{\(O_{5}(1)\)}}

\put(41,29){\makebox(0,0)[bl]{DBMS}}
\put(42,25){\makebox(0,0)[bl]{\(D_{1}(3)\)}}
\put(42,21){\makebox(0,0)[bl]{\(D_{2}(1)\)}}
\put(42,17){\makebox(0,0)[bl]{\(D_{3}(2)\)}}

\put(30,29){\makebox(0,0)[bl]{Web}}
\put(30,25){\makebox(0,0)[bl]{server}}
\put(30,21){\makebox(0,0)[bl]{\(W_{1}(1)\)}}
\put(30,17){\makebox(0,0)[bl]{\(W_{2}(2)\)}}
\put(30,13){\makebox(0,0)[bl]{\(W_{3}(3)\)}}
\put(30,9){\makebox(0,0)[bl]{\(W_{4}(3)\)}}
\put(30,05){\makebox(0,0)[bl]{\(W_{5}(3)\)}}

\put(13,29){\makebox(0,0)[bl]{Server for}}
\put(13,25){\makebox(0,0)[bl]{applica-}}
\put(13,21){\makebox(0,0)[bl]{tions}}
\put(14,17){\makebox(0,0)[bl]{\(E_{1}(3)\)}}
\put(14,13){\makebox(0,0)[bl]{\(E_{2}(1)\)}}
\put(14,9){\makebox(0,0)[bl]{\(E_{3}(2)\)}}
\put(14,05){\makebox(0,0)[bl]{\(E_{4}(3)\)}}

\put(00,29){\makebox(0,0)[bl]{Server }}
\put(00,25){\makebox(0,0)[bl]{for DBs}}
\put(00,21){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
\put(00,17){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(00,13){\makebox(0,0)[bl]{\(J_{3}(2)\)}}

\end{picture}

==> (inline-38) <==
\begin{picture}(90,75)
\put(00,0){\makebox(0,0)[bl] {Fig. 8.42. Course on systems
engineering (structure \(\Lambda^{1}\))}}

%\put(12,01){\makebox(0,0)[bl]{(priorities of DAs are shown in
%parentheses)}}

\put(00,71){\circle*{3}}

\put(03,70){\makebox(0,0)[bl]{\(S^{1} = D \star Q\)}}

\put(02,66){\makebox(0,0)[bl] {\(S^{1}_{1}= D_{1}\star Q_{1}
 = ( L_{3}\star G_{2}\star C_{2} \star M_{2}) \star ( A_{3}\star B_{3})\)}}

\put(02,62){\makebox(0,0)[bl] {\(S^{1}_{2}= D_{1}\star Q_{2}
 = ( L_{3}\star G_{2}\star C_{2} \star M_{2}) \star ( A_{4}\star B_{4})\)}}

\put(02,58){\makebox(0,0)[bl] {\(S^{1}_{3}= D_{2}\star Q_{1}
 = ( L_{4}\star G_{2}\star C_{1} \star M_{2}) \star ( A_{3}\star B_{3})\)}}

\put(02,54){\makebox(0,0)[bl] {\(S^{1}_{4}= D_{2}\star Q_{2}
 = ( L_{4}\star G_{2}\star C_{1} \star M_{2}) \star ( A_{4}\star B_{4})\)}}

%-----------------------------------------------------------------------
\put(02,49){\makebox(0,0)[bl]{Methodology}}
\put(02,45){\makebox(0,0)[bl]{\(D= L \star G \star C \star M\)}}

%\put(65,50){\makebox(0,0)[bl]{Applications }}

\put(41,49){\makebox(0,0)[bl]{Applied examples/student projects }}

\put(65,45){\makebox(0,0)[bl]{\(Q = A \star B\)}}

\put(00,44){\line(0,1){27}}

\put(00,44){\line(1,0){64}}

\put(64,39){\line(0,1){05}} \put(64,39){\circle*{2}}

\put(66,39){\makebox(0,0)[bl]{\(Q_{1}=A_{3}\star B_{3}\)}}

\put(66,35){\makebox(0,0)[bl]{\(Q_{2}=A_{4}\star B_{4}\)}}

\put(64,29){\line(0,1){10}}

\put(00,35){\line(0,1){05}} \put(00,39){\circle*{2}}
\put(00,34){\line(0,1){11}}

\put(02,39){\makebox(0,0)[bl]{\(D_{1}=L_{3}\star G_{2}\star C_{2}
\star M_{2} \)}}

\put(02,35){\makebox(0,0)[bl]{\(D_{2}=L_{4}\star G_{2} \star C_{1}
\star M_{2} \)}}

\put(00,34){\line(1,0){45}} \put(64,34){\line(1,0){15}}

\put(00,29){\line(0,1){10}} \put(18,29){\line(0,1){05}}
\put(32,29){\line(0,1){05}} \put(45,29){\line(0,1){05}}

\put(64,29){\line(0,1){05}} \put(79,29){\line(0,1){05}}

\put(00,29){\circle*{1}} \put(18,29){\circle*{1}}
\put(32,29){\circle*{1}} \put(45,29){\circle*{1}}
\put(64,29){\circle*{1}} \put(79,29){\circle*{1}}

\put(02,29){\makebox(0,0)[bl]{\(L\)}}
\put(14,29){\makebox(0,0)[bl]{\(G\)}}
\put(33,29){\makebox(0,0)[bl]{\(C\)}}
\put(47,29){\makebox(0,0)[bl]{\(M\)}}
\put(66,29){\makebox(0,0)[bl]{\(A\)}}
\put(80,29){\makebox(0,0)[bl]{\(B\)}}

\put(74,25){\makebox(0,0)[bl]{System life}}
\put(74,21){\makebox(0,0)[bl]{cycle}}
\put(75,17){\makebox(0,0)[bl]{\(B_{2}(2)\)}}
\put(75,13){\makebox(0,0)[bl]{\(B_{3}(1)\)}}
\put(75,9){\makebox(0,0)[bl]{\(B_{4}(1)\)}}
%\put(56,9){\makebox(0,0)[bl]{\(O_{4}(2)\)}}
%\put(56,05){\makebox(0,0)[bl]{\(O_{5}(1)\)}}

\put(57,25){\makebox(0,0)[bl]{System}}
\put(57,21){\makebox(0,0)[bl]{trajectory}}
\put(58,17){\makebox(0,0)[bl]{\(A_{2}(2)\)}}
\put(58,13){\makebox(0,0)[bl]{\(A_{3}(1)\)}}
\put(58,9){\makebox(0,0)[bl]{\(A_{4}(1)\)}}
%\put(56,9){\makebox(0,0)[bl]{\(O_{4}(2)\)}}
%\put(56,05){\makebox(0,0)[bl]{\(O_{5}(1)\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(40,25){\makebox(0,0)[bl]{Synthesis}}
\put(41,21){\makebox(0,0)[bl]{\(M_{1}(2)\)}}
\put(41,17){\makebox(0,0)[bl]{\(M_{2}(1)\)}}
\put(41,13){\makebox(0,0)[bl]{\(M_{3}(3)\)}}

\put(25,25){\makebox(0,0)[bl]{Decision}}
\put(25,21){\makebox(0,0)[bl]{making,}}
\put(25,17){\makebox(0,0)[bl]{selection}}
\put(26,13){\makebox(0,0)[bl]{\(C_{1}(2)\)}}
\put(26,9){\makebox(0,0)[bl]{\(C_{2}(3)\)}}
\put(26,5){\makebox(0,0)[bl]{\(C_{3}(3)\)}}
%\put(30,05){\makebox(0,0)[bl]{\(W_{5}(3)\)}}

\put(11,25){\makebox(0,0)[bl]{System }}
\put(11,22){\makebox(0,0)[bl]{analysis,}}
\put(11,17){\makebox(0,0)[bl]{design}}
\put(13,13){\makebox(0,0)[bl]{\(G_{2}(1)\)}}
\put(13,9){\makebox(0,0)[bl]{\(G_{3}(2)\)}}
%\put(13,9){\makebox(0,0)[bl]{\(E_{3}(2)\)}}
%\put(13,05){\makebox(0,0)[bl]{\(E_{4}(3)\)}}

\put(00,25){\makebox(0,0)[bl]{Life}}
\put(00,21){\makebox(0,0)[bl]{cycle}}
\put(00,17){\makebox(0,0)[bl]{\(L_{2}(2)\)}}
\put(00,13){\makebox(0,0)[bl]{\(L_{3}(1)\)}}
\put(00,9){\makebox(0,0)[bl]{\(L_{4}(2)\)}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(120,117)
\put(15,0){\makebox(0,0)[bl] {Fig. 8.43. Course on information
 system
 (structure  \(\Lambda^{2}\))}}
%\put(12,01){\makebox(0,0)[bl]{(priorities of DAs are shown in
%parentheses)}}

\put(00,113){\circle*{3}}

\put(03,112){\makebox(0,0)[bl]{\(S^{2} = I \star O \star Q \) }}

\put(02,107){\makebox(0,0)[bl]{\(S^{2}_{1} = I_{1} \star
 O_{1}\star Q_{1} =
 ( G_{2}\star C_{2}\star E_{2})
  \star
  ( H_{3} \star W_{2} \star M_{2}  )
 \star
 ( V_{3} \star J_{3} \star Y_{2} \star R_{3}  )
\)}}

\put(02,102){\makebox(0,0)[bl]{\(S^{2}_{2} = I_{1} \star
 O_{2}\star Q_{1} =
 ( G_{2}\star C_{2}\star E_{2})
  \star
  ( H_{2} \star W_{2} \star M_{2}  )
 \star
 ( V_{3} \star J_{3} \star Y_{2} \star R_{3}  )
\)}}

\put(00,100){\line(0,1){13}}

%==================================================================
%==================================================================
%==================================================================

\put(10,96){\makebox(0,0)[bl]{Methodology}}
%\put(02,46){\makebox(0,0)[bl]{\(O = K \star W \star M\)}}

\put(10,92){\makebox(0,0)[bl]{\(I = G \star C \star E\)}}

\put(08,95){\line(0,1){5}}

\put(00,100){\line(1,0){8}}

%------------------------------------------

\put(08,90){\line(0,1){05}} \put(08,95){\circle*{2}}

\put(10,87){\makebox(0,0)[bl]{\(I_{1}=G_{2}\star C_{2} \star
E_{2}\)}}

\put(08,85){\line(1,0){40}}

%--------------

\put(08,80){\line(0,1){10}} \put(28,80){\line(0,1){05}}
\put(48,80){\line(0,1){05}}

\put(08,80){\circle*{1}} \put(28,80){\circle*{1}}
\put(48,80){\circle*{1}}

\put(9,80){\makebox(0,0)[bl]{\(G\)}}
\put(29,80){\makebox(0,0)[bl]{\(C\)}}
\put(49,80){\makebox(0,0)[bl]{\(E\)}}

%--------------------------- I = G * C * E

\put(3,76){\makebox(0,0)[bl]{System}}
\put(3,72){\makebox(0,0)[bl]{analysis,}}
\put(3,68){\makebox(0,0)[bl]{design}}
\put(6,64){\makebox(0,0)[bl]{\(G_{1}(3)\)}}
\put(6,60){\makebox(0,0)[bl]{\(G_{2}(1)\)}}
\put(6,56){\makebox(0,0)[bl]{\(G_{3}(2)\)}}

\put(18,76){\makebox(0,0)[bl]{Decision }}
\put(18,72){\makebox(0,0)[bl]{making,}}
\put(18,68){\makebox(0,0)[bl]{selection}}
\put(26,64){\makebox(0,0)[bl]{\(C_{2}(1)\)}}
\put(26,60){\makebox(0,0)[bl]{\(C_{3}(1)\)}}
\put(26,56){\makebox(0,0)[bl]{\(C_{4}(2)\)}}

\put(38,76){\makebox(0,0)[bl]{System}}
\put(38,72){\makebox(0,0)[bl]{reengi-}}
\put(38,68){\makebox(0,0)[bl]{neering}}
\put(46,64){\makebox(0,0)[bl]{\(E_{1}(2)\)}}
\put(46,60){\makebox(0,0)[bl]{\(E_{2}(2)\)}}
\put(46,56){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

%==================================================================
%==================================================================

\put(02,50){\makebox(0,0)[bl]{Combinatorial optimization}}
\put(02,46){\makebox(0,0)[bl]{\(O = H \star W \star M\)}}

%\put(65,50){\makebox(0,0)[bl]{Applications}}

\put(55,50){\makebox(0,0)[bl]{Applied examples/student projects}}

\put(65,46){\makebox(0,0)[bl]{\(Q = V \star J\star Y \star R\)}}

\put(00,44){\line(0,1){66}}

%------------------------------------------
\put(00,44){\line(1,0){64}}

\put(64,39){\line(0,1){05}} \put(64,39){\circle*{2}}

\put(66,39){\makebox(0,0)[bl]{\(Q_{1}=V_{3}\star J_{3}\star Y_{2}
\star R_{3} \)}}

%\put(66,35){\makebox(0,0)[bl]{\(Q_{2}=V_{1}\star J_{2}\star Y_{3}
%\star R_{2} \)}}

\put(64,23){\line(0,1){20}}

\put(00,39){\line(0,1){05}} \put(00,39){\circle*{2}}
\put(00,32){\line(0,1){11}}

\put(02,39){\makebox(0,0)[bl]{\(O_{1}=H_{3}\star W_{2} \star
M_{2}\)}}

\put(02,35){\makebox(0,0)[bl]{\(O_{2}=H_{2}\star W_{2} \star
M_{2}\)}}

\put(00,28){\line(1,0){42}} \put(64,28){\line(1,0){44}}

%--------------

\put(00,23){\line(0,1){10}} \put(22,23){\line(0,1){05}}
\put(42,23){\line(0,1){05}}

\put(64,23){\line(0,1){05}} \put(79,23){\line(0,1){05}}
\put(93,23){\line(0,1){05}} \put(108,23){\line(0,1){05}}

\put(00,23){\circle*{1}} \put(22,23){\circle*{1}}
\put(42,23){\circle*{1}}

\put(64,23){\circle*{1}} \put(79,23){\circle*{1}}
\put(93,23){\circle*{1}} \put(108,23){\circle*{1}}

%----------------------------- X = V*J*Y*R

\put(66,23){\makebox(0,0)[bl]{\(V\)}}
\put(81,23){\makebox(0,0)[bl]{\(J\)}}
\put(96,23){\makebox(0,0)[bl]{\(Y\)}}
\put(110,23){\makebox(0,0)[bl]{\(R\)}}

\put(103,18){\makebox(0,0)[bl]{Improvement}}
\put(103,14){\makebox(0,0)[bl]{of inf. center}}
\put(105,10){\makebox(0,0)[bl]{\(R_{2}(2)\)}}
\put(105,6){\makebox(0,0)[bl]{\(R_{3}(1)\)}}

\put(91,18){\makebox(0,0)[bl]{Student}}
\put(91,14){\makebox(0,0)[bl]{career}}
\put(92,10){\makebox(0,0)[bl]{\(Y_{0}(2)\)}}
\put(92,6){\makebox(0,0)[bl]{\(Y_{2}(1)\)}}
%\put(58,12){\makebox(0,0)[bl]{\(L_{5}(1)\)}}

\put(74,18){\makebox(0,0)[bl]{Inf. center}}
\put(77,14){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(77,10){\makebox(0,0)[bl]{\(J_{3}(1)\)}}
\put(77,06){\makebox(0,0)[bl]{\(J_{4}(2)\)}}

\put(56,18){\makebox(0,0)[bl]{Analysis of}}
\put(55,14){\makebox(0,0)[bl]{components}}
\put(62,10){\makebox(0,0)[bl]{\(V_{2}(2)\)}}
\put(62,06){\makebox(0,0)[bl]{\(V_{3}(1)\)}}

%--------------------------- O = K*W*M

\put(02,23){\makebox(0,0)[bl]{\(H\)}}
\put(24,23){\makebox(0,0)[bl]{\(W\)}}
\put(44,23){\makebox(0,0)[bl]{\(M\)}}

\put(35,18){\makebox(0,0)[bl]{Composition}}
\put(40,14){\makebox(0,0)[bl]{(clique)}}
\put(39,10){\makebox(0,0)[bl]{\(M_{1}(2)\)}}
\put(39,6){\makebox(0,0)[bl]{\(M_{2}(1)\)}}

\put(16,18){\makebox(0,0)[bl]{Assignment}}
\put(19,14){\makebox(0,0)[bl]{\(W_{1}(2)\)}}
\put(19,10){\makebox(0,0)[bl]{\(W_{2}(1)\)}}
\put(19,06){\makebox(0,0)[bl]{\(W_{3}(3)\)}}

\put(00,18){\makebox(0,0)[bl]{Knapsack }}
\put(00,14){\makebox(0,0)[bl]{\(H_{2}(2)\)}}
\put(00,10){\makebox(0,0)[bl]{\(H_{3}(1)\)}}
\put(00,06){\makebox(0,0)[bl]{\(H_{4}(2)\)}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(110,152)

\put(013,00){\makebox(0,0)[bl] {Fig. 8.44. Course on hierarchical
design (structure \(\Lambda^{3}\))}}
%\put(12,01){\makebox(0,0)[bl]{(priorities of DAs are shown in
%parentheses)}}

\put(00,146){\circle*{3}}

\put(03,147){\makebox(0,0)[bl]{\(S^{3} = I \star O \star Q \) }}

\put(02,142){\makebox(0,0)[bl]{\(S^{3}_{1} = I_{1} \star
 O_{1}\star Q_{1} =
  (  G_{2}\star C_{2} )
 \star
 (  H_{2}\star W_{2} \star M_{2}\star U_{1}  )
 \star
 (  F_{4}\star J_{1} \star Y_{2}\star Z_{3}  ) \)
}}

\put(02,138){\makebox(0,0)[bl]{\(S^{3}_{2} = I_{1} \star
 O_{1}\star Q_{2} =
  (  G_{2}\star C_{2} )
 \star
 (  H_{3}\star W_{2} \star M_{2}\star U_{1}  )
 \star
 (  F_{4}\star J_{1} \star Y_{2}\star Z_{3}  )\)
}}

\put(00,136){\line(0,1){10}}

%==================================================================
%==================================================================
%==================================================================

\put(08,132){\makebox(0,0)[bl]{Methodology}}

\put(08,128){\makebox(0,0)[bl]{\(I = G \star C
% \star E
 \)}}

\put(06,131){\line(0,1){5}}

\put(00,136){\line(1,0){6}}

%------------------------------------------

\put(06,126){\line(0,1){05}} \put(06,131){\circle*{2}}

\put(08,124){\makebox(0,0)[bl]{\(I_{1}=G_{2}\star C_{2}
% \star E_{1}
\)}}

\put(06,121){\line(1,0){20}}

%--------------

\put(06,116){\line(0,1){10}} \put(26,116){\line(0,1){05}}
%\put(46,116){\line(0,1){05}}

\put(06,116){\circle*{1}} \put(26,116){\circle*{1}}
%\put(46,116){\circle*{1}}

\put(7,116){\makebox(0,0)[bl]{\(G\)}}
\put(27,116){\makebox(0,0)[bl]{\(C\)}}
%\put(47,116){\makebox(0,0)[bl]{\(E\)}}

%--------------------------- I = G * C    - * P

\put(2,112){\makebox(0,0)[bl]{System}}
\put(2,108){\makebox(0,0)[bl]{analysis,}}
\put(2,104){\makebox(0,0)[bl]{design}}
\put(5,100){\makebox(0,0)[bl]{\(G_{1}(3)\)}}
\put(5,96){\makebox(0,0)[bl]{\(G_{2}(1)\)}}
\put(5,92){\makebox(0,0)[bl]{\(G_{3}(2)\)}}

\put(16,112){\makebox(0,0)[bl]{Decision }}
\put(16,108){\makebox(0,0)[bl]{making,}}
\put(16,104){\makebox(0,0)[bl]{selection}}
\put(24,100){\makebox(0,0)[bl]{\(C_{2}(1)\)}}
\put(24,96){\makebox(0,0)[bl]{\(C_{3}(1)\)}}
\put(24,92){\makebox(0,0)[bl]{\(C_{4}(2)\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\put(36,112){\makebox(0,0)[bl]{Description}}
%%\put(36,108){\makebox(0,0)[bl]{of HMMD}}
%%\put(44,104){\makebox(0,0)[bl]{\(P_{2}(2)\)}}
%%\put(44,100){\makebox(0,0)[bl]{\(P_{3}(2)\)}}
%\put(44,100){\makebox(0,0)[bl]{\(P_{3}(2)\)}}
%\put(44,96){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

%==================================================================

\put(10,85){\makebox(0,0)[bl]{Applied examples/student projects}}

\put(10,81){\makebox(0,0)[bl]{\(Q = F \star J \star Y\star Z\)}}

\put(08,81){\line(0,1){5}}

\put(00,86){\line(1,0){8}}

%------------------------------------------

\put(08,76){\line(0,1){05}} \put(08,81){\circle*{2}}

\put(10,76){\makebox(0,0)[bl]{\(Q_{1} = F_{4}\star J_{1} \star
Y_{2} \star  Z_{3}\)}}

\put(08,71){\line(1,0){60}}

%--------------

\put(08,66){\line(0,1){10}} \put(28,66){\line(0,1){05}}
\put(48,66){\line(0,1){05}}

\put(68,66){\line(0,1){05}}

%\put(88,66){\line(0,1){05}}

\put(08,66){\circle*{1}} \put(28,66){\circle*{1}}
\put(48,66){\circle*{1}} \put(68,66){\circle*{1}}
%\put(88,66){\circle*{1}}

\put(9,66){\makebox(0,0)[bl]{\(F\)}}
\put(29,66){\makebox(0,0)[bl]{\(J\)}}
%\put(49,66){\makebox(0,0)[bl]{\(V\)}}
\put(49,66){\makebox(0,0)[bl]{\(Y\)}}
\put(69,66){\makebox(0,0)[bl]{\(Z\)}}

%--------------------------- X = F * J * V * Y * Z

%\put(3,66){\makebox(0,0)[bl]{Software y}}
\put(3,62){\makebox(0,0)[bl]{Software}}
\put(6,58){\makebox(0,0)[bl]{\(F_{0}(3)\)}}
\put(6,54){\makebox(0,0)[bl]{\(F_{1}(3)\)}}
\put(6,50){\makebox(0,0)[bl]{\(F_{4}(1)\)}}
%\put(6,46){\makebox(0,0)[bl]{\(F_{3}(2)\)}}

\put(19,62){\makebox(0,0)[bl]{Information.}}
\put(21,58){\makebox(0,0)[bl]{center}}
\put(26,54){\makebox(0,0)[bl]{\(J_{0}(1)\)}}
\put(26,50){\makebox(0,0)[bl]{\(J_{1}(2)\)}}
\put(26,46){\makebox(0,0)[bl]{\(J_{4}(3)\)}}
%\put(26,46){\makebox(0,0)[bl]{\(C_{4}(2)\)}}

%\put(41,62){\makebox(0,0)[bl]{Conveyor}}
%\put(46,58){\makebox(0,0)[bl]{\(V_{0}(3)\)}}
%\put(46,54){\makebox(0,0)[bl]{\(V_{1}(1)\)}}
%\put(46,50){\makebox(0,0)[bl]{\(V_{4}(2)\)}}
%\put(46,50){\makebox(0,0)[bl]{\(E_{2}(2)\)}}
%\put(46,46){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

\put(41,62){\makebox(0,0)[bl]{Student}}
\put(41,58){\makebox(0,0)[bl]{career}}
\put(46,54){\makebox(0,0)[bl]{\(Y_{0}(3)\)}}
\put(46,50){\makebox(0,0)[bl]{\(Y_{2}(1)\)}}
\put(46,46){\makebox(0,0)[bl]{\(Y_{4}(2)\)}}
%\put(46,46){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

\put(61,62){\makebox(0,0)[bl]{Investment}}
\put(66,58){\makebox(0,0)[bl]{\(Z_{0}(2)\)}}
\put(66,54){\makebox(0,0)[bl]{\(Z_{1}(2)\)}}
\put(66,50){\makebox(0,0)[bl]{\(Z_{3}(1)\)}}
\put(66,46){\makebox(0,0)[bl]{\(Z_{4}(3)\)}}
%\put(46,46){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

%==================================================================
%==================================================================

\put(02,41){\makebox(0,0)[bl]{Combinatorial optimization}}
\put(02,37){\makebox(0,0)[bl]{\(O = H \star W \star M \star U\)}}

\put(00,44){\line(0,1){96}}

%------------------------------------------
%\put(00,44){\line(1,0){64}}

\put(00,39){\line(0,1){05}} \put(00,37){\circle*{2}}
\put(00,32){\line(0,1){11}}

\put(02,33){\makebox(0,0)[bl]{\(O_{1} = H_{2}\star W_{2} \star
M_{2} \star U_{1} \)}}

\put(02,29){\makebox(0,0)[bl]{\(O_{2} = H_{3}\star W_{2} \star
M_{2} \star U_{1} \)}}

\put(00,28){\line(1,0){62}}

%--------------

\put(00,23){\line(0,1){10}} \put(22,23){\line(0,1){05}}
\put(42,23){\line(0,1){05}} \put(62,23){\line(0,1){05}}

\put(00,23){\circle*{1}} \put(22,23){\circle*{1}}
\put(42,23){\circle*{1}} \put(62,23){\circle*{1}}

%--------------------------- O = K*W*M

\put(02,23){\makebox(0,0)[bl]{\(H\)}}
\put(24,23){\makebox(0,0)[bl]{\(W\)}}
\put(44,23){\makebox(0,0)[bl]{\(M\)}}
\put(64,23){\makebox(0,0)[bl]{\(U\)}}

\put(56,18){\makebox(0,0)[bl]{Routing}}
\put(59,14){\makebox(0,0)[bl]{\(U_{0}(2)\)}}
\put(59,10){\makebox(0,0)[bl]{\(U_{1}(1)\)}}
\put(59,6){\makebox(0,0)[bl]{\(U_{4}(3)\)}}

\put(35,18){\makebox(0,0)[bl]{Composition}}
\put(40,14){\makebox(0,0)[bl]{(clique)}}
\put(39,10){\makebox(0,0)[bl]{\(M_{1}(2)\)}}
\put(39,6){\makebox(0,0)[bl]{\(M_{2}(1)\)}}

\put(16,18){\makebox(0,0)[bl]{Assignment}}
\put(19,14){\makebox(0,0)[bl]{\(W_{1}(2)\)}}
\put(19,10){\makebox(0,0)[bl]{\(W_{2}(1)\)}}
\put(19,06){\makebox(0,0)[bl]{\(W_{3}(3)\)}}

\put(00,18){\makebox(0,0)[bl]{Knapsack }}
\put(00,14){\makebox(0,0)[bl]{\(H_{2}(2)\)}}
\put(00,10){\makebox(0,0)[bl]{\(H_{3}(1)\)}}
\put(00,06){\makebox(0,0)[bl]{\(H_{4}(2)\)}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% compatibility
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
%\begin{picture}(80,57)

\begin{picture}(86,52)

\put(015,00){\makebox(0,0)[bl]{Fig. 8.45. Aggregation of
solutions}}

%---------------------  Lambda 1

%\put(09,49){\makebox(0,0)[bl]{Solutions for provider}}

\put(25,39.5){\oval(30,19)}

\put(016,44.5){\makebox(0,0)[bl] {Solution \(S^{1}_{1}\)}}
% A^{1}_{1}\starB^{1}_{1}=
% J_{2}\star E_{2}\star W_{1}\star D_{3}\star O_{3}\)}}

\put(016,40){\makebox(0,0)[bl] {Solution \(S^{1}_{2}\)}}
% A^{1}_{1}\star B^{1}_{2}=
%J_{2}\star E_{2}\star W_{2}\star D_{2}\star O_{2}\)}}

\put(016,35.5){\makebox(0,0)[bl] {Solution \(S^{1}_{3}\)}}
% A^{1}_{1}\star B^{1}_{3}=
% J_{2}\star E_{2}\star W_{1}\star D_{2}\star O_{5}\)}}

\put(016,31){\makebox(0,0)[bl] {Solution \(S^{1}_{4}\)}}
% A^{1}_{1}\star B^{1}_{3}=
% J_{2}\star E_{2}\star W_{1}\star D_{2}\star O_{5}\)}}

%--------------------- Lambda 2

%\put(58,51){\makebox(0,0)[bl]{Solutions for corporate
%application}}

\put(70,40.5){\oval(30,11)}

%\put(62,44.5){\makebox(0,0)[bl] {\(S^{2}_{1}=
% A^{1}_{1}\starB^{1}_{1}=
% J_{1}\star E_{1}\star W_{1}\star D_{3}\star O_{5}\)}}

\put(61,41){\makebox(0,0)[bl] {Solution \(S^{2}_{1}\)}}
% A^{1}_{1}\star B^{1}_{2}=
%J_{1}\star E_{1}\star W_{2}\star D_{3}\star O_{2}\)}}

\put(61,36){\makebox(0,0)[bl] {Solution \(S^{2}_{2}\)}}
% A^{1}_{1}\star B^{1}_{3}=
% J_{2}\star E_{2}\star W_{1}\star D_{3}\star O_{5}\)}}

%\put(62,32.5){\makebox(0,0)[bl] {\(S^{2}_{4}=
% A^{1}_{1}\star B^{1}_{3}=
% J_{2}\star E_{2}\star W_{2}\star D_{3}\star O_{2}\)}}

%---------------------  Lambda 3

%\put(58,25.5){\makebox(0,0)[bl]{Solutions for academic
%application}}

\put(70,21.5){\oval(30,11)}

\put(61,22.5){\makebox(0,0)[bl] {Solution \(S^{3}_{1}\)}}
% A^{1}_{1}\starB^{1}_{1}=
% J_{3}\star E_{2}\star W_{1}\star D_{2}\star O_{3}\)}}

\put(61,17.5){\makebox(0,0)[bl] {Solution \(S^{3}_{2}\)}}
% A^{1}_{1}\starB^{1}_{1}=
% J_{3}\star E_{2}\star W_{1}\star D_{2}\star O_{3}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(62,22){\makebox(0,0)[bl] {\(\Lambda^{3}_{1}=
% A^{1}_{1}\starB^{1}_{1}=
% J_{3}\star E_{2}\star W_{1}\star D_{2}\star O_{3}\)}}

%\put(62,18){\makebox(0,0)[bl] {\(\Lambda^{3}_{2}=
% A^{1}_{1}\starB^{1}_{1}=
% J_{3}\star E_{2}\star W_{1}\star D_{2}\star O_{3}\)}}

%--

\put(60,35){\vector(-3,-2){15.5}}

\put(25,30){\vector(0,-1){5}}

\put(55,21.5){\vector(-1,0){10}}

%--------------------------- Aggregation process

\put(05,18){\line(1,0){40}} \put(05,25){\line(1,0){40}}
\put(05,18){\line(0,1){07}} \put(45,18){\line(0,1){07}}

\put(05.5,18.5){\line(1,0){39}} \put(05.5,24.5){\line(1,0){39}}
\put(05.5,18.5){\line(0,1){06}} \put(44.5,18.5){\line(0,1){06}}

\put(09.5,20){\makebox(0,0)[bl]{Aggregation process}}

\put(25,18){\vector(0,-1){04}}

%--

\put(25,10){\oval(50,8)} \put(25,10){\oval(49,7)}

%\put(01,8.6){\makebox(0,0)[bl]{\(S^{agg}\)
\put(05,8.6){\makebox(0,0)[bl]{Aggregated solution \(S^{agg}\)}}
%
% = J_{2}\star E_{2}\star W_{1}\star D_{3}\star O_{2}\) }}

\end{picture}
\end{center}

\begin{center}
%\begin{picture}(55,46)
\begin{picture}(60,46)

\put(08,42){\makebox(0,0)[bl]{Table 8.12. Compatibility}}

\put(00,0){\line(1,0){55}} \put(00,34){\line(1,0){55}}
\put(00,40){\line(1,0){55}}

\put(00,0){\line(0,1){40}} \put(07,0){\line(0,1){40}}
\put(55,0){\line(0,1){40}}

\put(01,30){\makebox(0,0)[bl]{\(L_{2}\)}}
\put(01,26){\makebox(0,0)[bl]{\(L_{3}\)}}
\put(01,22){\makebox(0,0)[bl]{\(L_{4}\)}}
\put(01,18){\makebox(0,0)[bl]{\(G_{2}\)}}
\put(01,14){\makebox(0,0)[bl]{\(G_{3}\)}}
\put(01,10){\makebox(0,0)[bl]{\(C_{1}\)}}
\put(01,06){\makebox(0,0)[bl]{\(C_{2}\)}}
\put(01,02){\makebox(0,0)[bl]{\(C_{3}\)}}

\put(13,34){\line(0,1){6}} \put(19,34){\line(0,1){6}}
\put(25,34){\line(0,1){6}} \put(31,34){\line(0,1){6}}
\put(37,34){\line(0,1){6}} \put(43,34){\line(0,1){6}}
\put(49,34){\line(0,1){6}}

\put(08,36){\makebox(0,0)[bl]{\(G_{2}\)}}
\put(14,36){\makebox(0,0)[bl]{\(G_{3}\)}}
\put(20,36){\makebox(0,0)[bl]{\(C_{1}\)}}
\put(26,36){\makebox(0,0)[bl]{\(C_{2}\)}}
\put(32,36){\makebox(0,0)[bl]{\(C_{3}\)}}
\put(38,36){\makebox(0,0)[bl]{\(M_{1}\)}}
\put(44,36){\makebox(0,0)[bl]{\(M_{2}\)}}
\put(50,36){\makebox(0,0)[bl]{\(M_{3}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,30){\makebox(0,0)[bl]{\(2\)}}
\put(15,30){\makebox(0,0)[bl]{\(0\)}}
\put(21,30){\makebox(0,0)[bl]{\(3\)}}
\put(27,30){\makebox(0,0)[bl]{\(2\)}}
\put(33,30){\makebox(0,0)[bl]{\(0\)}}
\put(39,30){\makebox(0,0)[bl]{\(3\)}}
\put(45,30){\makebox(0,0)[bl]{\(2\)}}
\put(51,30){\makebox(0,0)[bl]{\(0\)}}

\put(09,26){\makebox(0,0)[bl]{\(2\)}}
\put(15,26){\makebox(0,0)[bl]{\(3\)}}
\put(21,26){\makebox(0,0)[bl]{\(0\)}}
\put(27,26){\makebox(0,0)[bl]{\(2\)}}
\put(33,26){\makebox(0,0)[bl]{\(2\)}}
\put(39,26){\makebox(0,0)[bl]{\(1\)}}
\put(45,26){\makebox(0,0)[bl]{\(3\)}}
\put(51,26){\makebox(0,0)[bl]{\(2\)}}

\put(09,22){\makebox(0,0)[bl]{\(1\)}}
\put(15,22){\makebox(0,0)[bl]{\(3\)}}
\put(21,22){\makebox(0,0)[bl]{\(0\)}}
\put(27,22){\makebox(0,0)[bl]{\(3\)}}
\put(33,22){\makebox(0,0)[bl]{\(3\)}}
\put(39,22){\makebox(0,0)[bl]{\(0\)}}
\put(45,22){\makebox(0,0)[bl]{\(2\)}}
\put(51,22){\makebox(0,0)[bl]{\(3\)}}

%\put(09,18){\makebox(0,0)[bl]{\(2\)}}
%\put(15,18){\makebox(0,0)[bl]{\(1\)}}
\put(21,18){\makebox(0,0)[bl]{\(1\)}}
\put(27,18){\makebox(0,0)[bl]{\(3\)}}
\put(33,18){\makebox(0,0)[bl]{\(2\)}}
\put(39,18){\makebox(0,0)[bl]{\(1\)}}
\put(45,18){\makebox(0,0)[bl]{\(3\)}}
\put(51,18){\makebox(0,0)[bl]{\(2\)}}

%\put(09,14){\makebox(0,0)[bl]{\(3\)}}
%\put(15,14){\makebox(0,0)[bl]{\(3\)}}
\put(21,14){\makebox(0,0)[bl]{\(0\)}}
\put(27,14){\makebox(0,0)[bl]{\(2\)}}
\put(33,14){\makebox(0,0)[bl]{\(3\)}}
\put(39,14){\makebox(0,0)[bl]{\(0\)}}
\put(45,14){\makebox(0,0)[bl]{\(2\)}}
\put(51,14){\makebox(0,0)[bl]{\(3\)}}

%\put(09,10){\makebox(0,0)[bl]{\(3\)}}
%\put(15,10){\makebox(0,0)[bl]{\(3\)}}
%\put(21,10){\makebox(0,0)[bl]{\(3\)}}
%\put(27,10){\makebox(0,0)[bl]{\(3\)}}
%\put(33,10){\makebox(0,0)[bl]{\(2\)}}
\put(39,10){\makebox(0,0)[bl]{\(3\)}}
\put(45,10){\makebox(0,0)[bl]{\(1\)}}
\put(51,10){\makebox(0,0)[bl]{\(0\)}}

%========================================

%\put(27,6){\makebox(0,0)[bl]{\(2\)}}
%\put(33,6){\makebox(0,0)[bl]{\(1\)}}
\put(39,6){\makebox(0,0)[bl]{\(1\)}}
\put(45,6){\makebox(0,0)[bl]{\(3\)}}
\put(51,6){\makebox(0,0)[bl]{\(1\)}}

%\put(27,2){\makebox(0,0)[bl]{\(2\)}}
%\put(33,2){\makebox(0,0)[bl]{\(3\)}}
\put(39,2){\makebox(0,0)[bl]{\(0\)}}
\put(45,2){\makebox(0,0)[bl]{\(2\)}}
\put(51,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(25,26)
\put(0,22){\makebox(0,0)[bl]{Table 8.13. Compatibility}}

\put(00,0){\line(1,0){25}} \put(00,14){\line(1,0){25}}
\put(00,20){\line(1,0){25}}

\put(00,0){\line(0,1){20}} \put(07,0){\line(0,1){20}}
\put(25,0){\line(0,1){20}}

\put(01,10){\makebox(0,0)[bl]{\(A_{2}\)}}
\put(01,06){\makebox(0,0)[bl]{\(A_{3}\)}}
\put(01,02){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(13,14){\line(0,1){6}} \put(19,14){\line(0,1){6}}

\put(08,16){\makebox(0,0)[bl]{\(B_{2}\)}}
\put(14,16){\makebox(0,0)[bl]{\(B_{3}\)}}
\put(20,16){\makebox(0,0)[bl]{\(B_{4}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,10){\makebox(0,0)[bl]{\(3\)}}
\put(15,10){\makebox(0,0)[bl]{\(2\)}}
\put(21,10){\makebox(0,0)[bl]{\(1\)}}

\put(09,6){\makebox(0,0)[bl]{\(2\)}}
\put(15,6){\makebox(0,0)[bl]{\(3\)}}
\put(21,6){\makebox(0,0)[bl]{\(2\)}}

\put(09,2){\makebox(0,0)[bl]{\(1\)}}
\put(15,2){\makebox(0,0)[bl]{\(2\)}}
\put(21,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Labda 2

%
\begin{center}
%\begin{picture}(55,46)
\begin{picture}(51,38)

\put(003,34){\makebox(0,0)[bl]{Table 8.14. Compatibility}}

\put(00,0){\line(1,0){44}} \put(00,26){\line(1,0){44}}
\put(00,32){\line(1,0){44}}

\put(00,0){\line(0,1){32}} \put(07,0){\line(0,1){32}}
\put(44,0){\line(0,1){32}}

\put(01,22){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(01,18){\makebox(0,0)[bl]{\(G_{2}\)}}
\put(01,14){\makebox(0,0)[bl]{\(G_{3}\)}}
\put(01,10){\makebox(0,0)[bl]{\(C_{2}\)}}
\put(01,06){\makebox(0,0)[bl]{\(C_{3}\)}}
\put(01,02){\makebox(0,0)[bl]{\(C_{4}\)}}

\put(13,26){\line(0,1){6}} \put(19,26){\line(0,1){6}}
\put(25,26){\line(0,1){6}} \put(31,26){\line(0,1){6}}
\put(37,26){\line(0,1){6}}

\put(08,28){\makebox(0,0)[bl]{\(C_{2}\)}}
\put(14,28){\makebox(0,0)[bl]{\(C_{3}\)}}
\put(20,28){\makebox(0,0)[bl]{\(C_{4}\)}}
\put(26,28){\makebox(0,0)[bl]{\(E_{1}\)}}
\put(32,28){\makebox(0,0)[bl]{\(E_{2}\)}}
\put(38,28){\makebox(0,0)[bl]{\(E_{3}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,22){\makebox(0,0)[bl]{\(2\)}}
\put(15,22){\makebox(0,0)[bl]{\(1\)}}
\put(21,22){\makebox(0,0)[bl]{\(0\)}}
\put(27,22){\makebox(0,0)[bl]{\(3\)}}
\put(33,22){\makebox(0,0)[bl]{\(1\)}}
\put(39,22){\makebox(0,0)[bl]{\(0\)}}

\put(09,18){\makebox(0,0)[bl]{\(3\)}}
\put(15,18){\makebox(0,0)[bl]{\(0\)}}
\put(21,18){\makebox(0,0)[bl]{\(1\)}}
\put(27,18){\makebox(0,0)[bl]{\(1\)}}
\put(33,18){\makebox(0,0)[bl]{\(3\)}}
\put(39,18){\makebox(0,0)[bl]{\(2\)}}

\put(09,14){\makebox(0,0)[bl]{\(0\)}}
\put(15,14){\makebox(0,0)[bl]{\(3\)}}
\put(21,14){\makebox(0,0)[bl]{\(3\)}}
\put(27,14){\makebox(0,0)[bl]{\(0\)}}
\put(33,14){\makebox(0,0)[bl]{\(2\)}}
\put(39,14){\makebox(0,0)[bl]{\(3\)}}

\put(27,10){\makebox(0,0)[bl]{\(3\)}}
\put(33,10){\makebox(0,0)[bl]{\(3\)}}
\put(39,10){\makebox(0,0)[bl]{\(0\)}}

\put(27,6){\makebox(0,0)[bl]{\(3\)}}
\put(33,6){\makebox(0,0)[bl]{\(3\)}}
\put(39,6){\makebox(0,0)[bl]{\(3\)}}

\put(27,2){\makebox(0,0)[bl]{\(0\)}}
\put(33,2){\makebox(0,0)[bl]{\(2\)}}
\put(39,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
%\end{center}
%
%\begin{center}
%\begin{picture}(55,46)
\begin{picture}(38,32)

\put(00,34){\makebox(0,0)[bl]{Table 8.15. Compatibility}}

\put(00,0){\line(1,0){38}} \put(00,26){\line(1,0){38}}
\put(00,32){\line(1,0){38}}

\put(00,0){\line(0,1){32}} \put(07,0){\line(0,1){32}}
\put(38,0){\line(0,1){32}}

\put(01,22){\makebox(0,0)[bl]{\(H_{2}\)}}
\put(01,18){\makebox(0,0)[bl]{\(H_{3}\)}}
\put(01,14){\makebox(0,0)[bl]{\(H_{4}\)}}
\put(01,10){\makebox(0,0)[bl]{\(W_{1}\)}}
\put(01,06){\makebox(0,0)[bl]{\(W_{2}\)}}
\put(01,02){\makebox(0,0)[bl]{\(W_{3}\)}}

\put(13,26){\line(0,1){6}} \put(19,26){\line(0,1){6}}
\put(25,26){\line(0,1){6}} \put(31,26){\line(0,1){6}}

\put(08,28){\makebox(0,0)[bl]{\(W_{1}\)}}
\put(14,28){\makebox(0,0)[bl]{\(W_{2}\)}}
\put(20,28){\makebox(0,0)[bl]{\(W_{3}\)}}
\put(26,28){\makebox(0,0)[bl]{\(M_{1}\)}}
\put(32,28){\makebox(0,0)[bl]{\(M_{2}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,22){\makebox(0,0)[bl]{\(3\)}}
\put(15,22){\makebox(0,0)[bl]{\(3\)}}
\put(21,22){\makebox(0,0)[bl]{\(2\)}}
\put(27,22){\makebox(0,0)[bl]{\(3\)}}
\put(33,22){\makebox(0,0)[bl]{\(3\)}}

\put(09,18){\makebox(0,0)[bl]{\(1\)}}
\put(15,18){\makebox(0,0)[bl]{\(2\)}}
\put(21,18){\makebox(0,0)[bl]{\(3\)}}
\put(27,18){\makebox(0,0)[bl]{\(1\)}}
\put(33,18){\makebox(0,0)[bl]{\(3\)}}

\put(09,14){\makebox(0,0)[bl]{\(0\)}}
\put(15,14){\makebox(0,0)[bl]{\(2\)}}
\put(21,14){\makebox(0,0)[bl]{\(3\)}}
\put(27,14){\makebox(0,0)[bl]{\(0\)}}
\put(33,14){\makebox(0,0)[bl]{\(3\)}}

\put(27,10){\makebox(0,0)[bl]{\(3\)}}
\put(33,10){\makebox(0,0)[bl]{\(2\)}}

\put(27,6){\makebox(0,0)[bl]{\(3\)}}
\put(33,6){\makebox(0,0)[bl]{\(3\)}}

\put(27,2){\makebox(0,0)[bl]{\(3\)}}
\put(33,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(55,46)
%\begin{picture}(49,42)

\put(06,38){\makebox(0,0)[bl]{Table 8.16. Compatibility}}

\put(00,0){\line(1,0){49}} \put(00,30){\line(1,0){49}}
\put(00,36){\line(1,0){49}}

\put(00,0){\line(0,1){36}} \put(07,0){\line(0,1){36}}
\put(49,0){\line(0,1){36}}

\put(01,26){\makebox(0,0)[bl]{\(V_{2}\)}}
\put(01,22){\makebox(0,0)[bl]{\(V_{3}\)}}
\put(01,18){\makebox(0,0)[bl]{\(J_{2}\)}}
\put(01,14){\makebox(0,0)[bl]{\(J_{3}\)}}
\put(01,10){\makebox(0,0)[bl]{\(J_{4}\)}}
\put(01,06){\makebox(0,0)[bl]{\(Y_{0}\)}}
\put(01,02){\makebox(0,0)[bl]{\(Y_{2}\)}}

\put(13,30){\line(0,1){6}} \put(19,30){\line(0,1){6}}
\put(25,30){\line(0,1){6}} \put(31,30){\line(0,1){6}}
\put(37,30){\line(0,1){6}} \put(43,30){\line(0,1){6}}

\put(08,32){\makebox(0,0)[bl]{\(J_{2}\)}}
\put(14,32){\makebox(0,0)[bl]{\(J_{3}\)}}
\put(20,32){\makebox(0,0)[bl]{\(J_{4}\)}}
\put(26,32){\makebox(0,0)[bl]{\(Y_{0}\)}}
\put(32,32){\makebox(0,0)[bl]{\(Y_{2}\)}}
\put(38,32){\makebox(0,0)[bl]{\(R_{2}\)}}
\put(44,32){\makebox(0,0)[bl]{\(R_{3}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,26){\makebox(0,0)[bl]{\(3\)}}
\put(15,26){\makebox(0,0)[bl]{\(2\)}}
\put(21,26){\makebox(0,0)[bl]{\(2\)}}
\put(27,26){\makebox(0,0)[bl]{\(3\)}}
\put(33,26){\makebox(0,0)[bl]{\(3\)}}
\put(39,26){\makebox(0,0)[bl]{\(3\)}}
\put(45,26){\makebox(0,0)[bl]{\(3\)}}

\put(09,22){\makebox(0,0)[bl]{\(2\)}}
\put(15,22){\makebox(0,0)[bl]{\(3\)}}
\put(21,22){\makebox(0,0)[bl]{\(3\)}}
\put(27,22){\makebox(0,0)[bl]{\(3\)}}
\put(33,22){\makebox(0,0)[bl]{\(3\)}}
\put(39,22){\makebox(0,0)[bl]{\(3\)}}
\put(45,22){\makebox(0,0)[bl]{\(3\)}}

%\put(09,18){\makebox(0,0)[bl]{\(2\)}}
%\put(15,18){\makebox(0,0)[bl]{\(1\)}}
%\put(21,18){\makebox(0,0)[bl]{\(0\)}}
\put(27,18){\makebox(0,0)[bl]{\(3\)}}
\put(33,18){\makebox(0,0)[bl]{\(2\)}}
\put(39,18){\makebox(0,0)[bl]{\(3\)}}
\put(45,18){\makebox(0,0)[bl]{\(2\)}}

%\put(09,14){\makebox(0,0)[bl]{\(3\)}}
%\put(15,14){\makebox(0,0)[bl]{\(3\)}}
%\put(21,14){\makebox(0,0)[bl]{\(0\)}}
\put(27,14){\makebox(0,0)[bl]{\(3\)}}
\put(33,14){\makebox(0,0)[bl]{\(3\)}}
\put(39,14){\makebox(0,0)[bl]{\(2\)}}
\put(45,14){\makebox(0,0)[bl]{\(3\)}}

%\put(09,10){\makebox(0,0)[bl]{\(3\)}}
%\put(15,10){\makebox(0,0)[bl]{\(3\)}}
%\put(21,10){\makebox(0,0)[bl]{\(3\)}}
\put(27,10){\makebox(0,0)[bl]{\(3\)}}
\put(33,10){\makebox(0,0)[bl]{\(3\)}}
\put(39,10){\makebox(0,0)[bl]{\(2\)}}
\put(45,10){\makebox(0,0)[bl]{\(3\)}}

%========================================

%\put(27,6){\makebox(0,0)[bl]{\(2\)}}
%\put(33,6){\makebox(0,0)[bl]{\(1\)}}
\put(39,6){\makebox(0,0)[bl]{\(2\)}}
\put(45,6){\makebox(0,0)[bl]{\(2\)}}

%\put(27,2){\makebox(0,0)[bl]{\(2\)}}
%\put(33,2){\makebox(0,0)[bl]{\(3\)}}
\put(39,2){\makebox(0,0)[bl]{\(2\)}}
\put(45,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
%\end{center}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Labda 3
%
%\begin{center}
%\begin{picture}(25,26)
\begin{picture}(40,26)

\put(0,22){\makebox(0,0)[bl]{Table 8.17. Compatibility}}

\put(00,0){\line(1,0){25}} \put(00,14){\line(1,0){25}}
\put(00,20){\line(1,0){25}}

\put(00,0){\line(0,1){20}} \put(07,0){\line(0,1){20}}
\put(25,0){\line(0,1){20}}

\put(01,10){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(01,06){\makebox(0,0)[bl]{\(G_{2}\)}}
\put(01,02){\makebox(0,0)[bl]{\(G_{3}\)}}

\put(13,14){\line(0,1){6}} \put(19,14){\line(0,1){6}}

\put(08,16){\makebox(0,0)[bl]{\(C_{2}\)}}
\put(14,16){\makebox(0,0)[bl]{\(C_{3}\)}}
\put(20,16){\makebox(0,0)[bl]{\(C_{4}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,10){\makebox(0,0)[bl]{\(2\)}}
\put(15,10){\makebox(0,0)[bl]{\(1\)}}
\put(21,10){\makebox(0,0)[bl]{\(0\)}}
%\put(27,6){\makebox(0,0)[bl]{\(1\)}}

\put(09,6){\makebox(0,0)[bl]{\(3\)}}
\put(15,6){\makebox(0,0)[bl]{\(0\)}}
\put(21,6){\makebox(0,0)[bl]{\(1\)}}
%\put(27,6){\makebox(0,0)[bl]{\(1\)}}

\put(09,2){\makebox(0,0)[bl]{\(0\)}}
\put(15,2){\makebox(0,0)[bl]{\(3\)}}
\put(21,2){\makebox(0,0)[bl]{\(3\)}}
%\put(27,2){\makebox(0,0)[bl]{\(2\)}}

\end{picture}
\end{center}

\begin{center}
%\begin{picture}(67,50)
\begin{picture}(70,50)

\put(016,46){\makebox(0,0)[bl]{Table 8.18. Compatibility}}

\put(00,0){\line(1,0){67}} \put(00,38){\line(1,0){67}}
\put(00,44){\line(1,0){67}}

\put(00,0){\line(0,1){44}} \put(07,0){\line(0,1){44}}
\put(67,0){\line(0,1){44}}

\put(01,34){\makebox(0,0)[bl]{\(F_{0}\)}}
\put(01,30){\makebox(0,0)[bl]{\(F_{1}\)}}
\put(01,26){\makebox(0,0)[bl]{\(F_{4}\)}}
\put(01,22){\makebox(0,0)[bl]{\(J_{0}\)}}
\put(01,18){\makebox(0,0)[bl]{\(J_{1}\)}}
\put(01,14){\makebox(0,0)[bl]{\(J_{4}\)}}
\put(01,10){\makebox(0,0)[bl]{\(Y_{0}\)}}
\put(01,06){\makebox(0,0)[bl]{\(Y_{2}\)}}
\put(01,02){\makebox(0,0)[bl]{\(Y_{4}\)}}

\put(13,38){\line(0,1){6}} \put(19,38){\line(0,1){6}}
\put(25,38){\line(0,1){6}} \put(31,38){\line(0,1){6}}
\put(37,38){\line(0,1){6}} \put(43,38){\line(0,1){6}}
\put(49,38){\line(0,1){6}} \put(55,38){\line(0,1){6}}
\put(61,38){\line(0,1){6}}

\put(08,40){\makebox(0,0)[bl]{\(J_{0}\)}}
\put(14,40){\makebox(0,0)[bl]{\(J_{1}\)}}
\put(20,40){\makebox(0,0)[bl]{\(J_{4}\)}}
\put(26,40){\makebox(0,0)[bl]{\(Y_{0}\)}}
\put(32,40){\makebox(0,0)[bl]{\(Y_{2}\)}}
\put(38,40){\makebox(0,0)[bl]{\(Y_{4}\)}}
\put(44,40){\makebox(0,0)[bl]{\(Z_{0}\)}}
\put(50,40){\makebox(0,0)[bl]{\(Z_{1}\)}}
\put(56,40){\makebox(0,0)[bl]{\(Z_{3}\)}}
\put(62,40){\makebox(0,0)[bl]{\(Z_{4}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,34){\makebox(0,0)[bl]{\(3\)}}
\put(15,34){\makebox(0,0)[bl]{\(1\)}}
\put(21,34){\makebox(0,0)[bl]{\(1\)}}
\put(27,34){\makebox(0,0)[bl]{\(3\)}}
\put(33,34){\makebox(0,0)[bl]{\(1\)}}
\put(39,34){\makebox(0,0)[bl]{\(0\)}}
\put(45,34){\makebox(0,0)[bl]{\(3\)}}
\put(51,34){\makebox(0,0)[bl]{\(2\)}}
\put(57,34){\makebox(0,0)[bl]{\(2\)}}
\put(63,34){\makebox(0,0)[bl]{\(0\)}}

\put(09,30){\makebox(0,0)[bl]{\(0\)}}
\put(15,30){\makebox(0,0)[bl]{\(3\)}}
\put(21,30){\makebox(0,0)[bl]{\(3\)}}
\put(27,30){\makebox(0,0)[bl]{\(0\)}}
\put(33,30){\makebox(0,0)[bl]{\(3\)}}
\put(39,30){\makebox(0,0)[bl]{\(3\)}}
\put(45,30){\makebox(0,0)[bl]{\(1\)}}
\put(51,30){\makebox(0,0)[bl]{\(3\)}}
\put(57,30){\makebox(0,0)[bl]{\(3\)}}
\put(63,30){\makebox(0,0)[bl]{\(3\)}}

\put(09,26){\makebox(0,0)[bl]{\(0\)}}
\put(15,26){\makebox(0,0)[bl]{\(3\)}}
\put(21,26){\makebox(0,0)[bl]{\(3\)}}
\put(27,26){\makebox(0,0)[bl]{\(0\)}}
\put(33,26){\makebox(0,0)[bl]{\(3\)}}
\put(39,26){\makebox(0,0)[bl]{\(3\)}}
\put(45,26){\makebox(0,0)[bl]{\(0\)}}
\put(51,26){\makebox(0,0)[bl]{\(2\)}}
\put(57,26){\makebox(0,0)[bl]{\(3\)}}
\put(63,26){\makebox(0,0)[bl]{\(3\)}}

%\put(09,22){\makebox(0,0)[bl]{\(0\)}}
%\put(15,22){\makebox(0,0)[bl]{\(0\)}}
%\put(21,22){\makebox(0,0)[bl]{\(0\)}}
\put(27,22){\makebox(0,0)[bl]{\(3\)}}
\put(33,22){\makebox(0,0)[bl]{\(1\)}}
\put(39,22){\makebox(0,0)[bl]{\(0\)}}
\put(45,22){\makebox(0,0)[bl]{\(3\)}}
\put(51,22){\makebox(0,0)[bl]{\(2\)}}
\put(57,22){\makebox(0,0)[bl]{\(2\)}}
\put(63,22){\makebox(0,0)[bl]{\(0\)}}

%\put(09,18){\makebox(0,0)[bl]{\(2\)}}
%\put(15,18){\makebox(0,0)[bl]{\(1\)}}
%\put(21,18){\makebox(0,0)[bl]{\(0\)}}
\put(27,18){\makebox(0,0)[bl]{\(0\)}}
\put(33,18){\makebox(0,0)[bl]{\(3\)}}
\put(39,18){\makebox(0,0)[bl]{\(3\)}}
\put(45,18){\makebox(0,0)[bl]{\(1\)}}
\put(51,18){\makebox(0,0)[bl]{\(3\)}}
\put(57,18){\makebox(0,0)[bl]{\(3\)}}
\put(63,18){\makebox(0,0)[bl]{\(3\)}}

%\put(09,14){\makebox(0,0)[bl]{\(3\)}}
%\put(15,14){\makebox(0,0)[bl]{\(3\)}}
%\put(21,14){\makebox(0,0)[bl]{\(0\)}}
\put(27,14){\makebox(0,0)[bl]{\(0\)}}
\put(33,14){\makebox(0,0)[bl]{\(3\)}}
\put(39,14){\makebox(0,0)[bl]{\(3\)}}
\put(45,14){\makebox(0,0)[bl]{\(0\)}}
\put(51,14){\makebox(0,0)[bl]{\(2\)}}
\put(57,14){\makebox(0,0)[bl]{\(3\)}}
\put(63,14){\makebox(0,0)[bl]{\(3\)}}

%\put(09,10){\makebox(0,0)[bl]{\(3\)}}
%\put(15,10){\makebox(0,0)[bl]{\(3\)}}
%\put(21,10){\makebox(0,0)[bl]{\(3\)}}
%\put(27,10){\makebox(0,0)[bl]{\(3\)}}
%\put(33,10){\makebox(0,0)[bl]{\(2\)}}
%\put(39,10){\makebox(0,0)[bl]{\(0\)}}
\put(45,10){\makebox(0,0)[bl]{\(3\)}}
\put(51,10){\makebox(0,0)[bl]{\(2\)}}
\put(57,10){\makebox(0,0)[bl]{\(2\)}}
\put(63,10){\makebox(0,0)[bl]{\(0\)}}

%========================================

%\put(27,6){\makebox(0,0)[bl]{\(2\)}}
%\put(33,6){\makebox(0,0)[bl]{\(1\)}}
%\put(39,6){\makebox(0,0)[bl]{\(0\)}}
\put(45,6){\makebox(0,0)[bl]{\(1\)}}
\put(51,6){\makebox(0,0)[bl]{\(3\)}}
\put(57,6){\makebox(0,0)[bl]{\(3\)}}
\put(63,6){\makebox(0,0)[bl]{\(3\)}}

%\put(27,2){\makebox(0,0)[bl]{\(2\)}}
%\put(33,2){\makebox(0,0)[bl]{\(3\)}}
%\put(39,2){\makebox(0,0)[bl]{\(0\)}}
\put(45,2){\makebox(0,0)[bl]{\(0\)}}
\put(51,2){\makebox(0,0)[bl]{\(2\)}}
\put(57,2){\makebox(0,0)[bl]{\(3\)}}
\put(63,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
%\end{center}
%
%
%\begin{center}
%\begin{picture}(55,46)
\begin{picture}(55,46)

\put(08,42){\makebox(0,0)[bl]{Table 8.19. Compatibility}}

\put(00,0){\line(1,0){55}} \put(00,34){\line(1,0){55}}
\put(00,40){\line(1,0){55}}

\put(00,0){\line(0,1){40}} \put(07,0){\line(0,1){40}}
\put(55,0){\line(0,1){40}}

\put(01,30){\makebox(0,0)[bl]{\(H_{2}\)}}
\put(01,26){\makebox(0,0)[bl]{\(H_{3}\)}}
\put(01,22){\makebox(0,0)[bl]{\(H_{4}\)}}
\put(01,18){\makebox(0,0)[bl]{\(W_{1}\)}}
\put(01,14){\makebox(0,0)[bl]{\(W_{2}\)}}
\put(01,10){\makebox(0,0)[bl]{\(W_{3}\)}}
\put(01,06){\makebox(0,0)[bl]{\(M_{1}\)}}
\put(01,02){\makebox(0,0)[bl]{\(M_{2}\)}}

\put(13,34){\line(0,1){6}} \put(19,34){\line(0,1){6}}
\put(25,34){\line(0,1){6}} \put(31,34){\line(0,1){6}}
\put(37,34){\line(0,1){6}} \put(43,34){\line(0,1){6}}
\put(49,34){\line(0,1){6}}

\put(08,36){\makebox(0,0)[bl]{\(W_{1}\)}}
\put(14,36){\makebox(0,0)[bl]{\(W_{2}\)}}
\put(20,36){\makebox(0,0)[bl]{\(W_{3}\)}}
\put(26,36){\makebox(0,0)[bl]{\(M_{1}\)}}
\put(32,36){\makebox(0,0)[bl]{\(M_{2}\)}}
\put(38,36){\makebox(0,0)[bl]{\(U_{0}\)}}
\put(44,36){\makebox(0,0)[bl]{\(U_{1}\)}}
\put(50,36){\makebox(0,0)[bl]{\(U_{4}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,30){\makebox(0,0)[bl]{\(3\)}}
\put(15,30){\makebox(0,0)[bl]{\(3\)}}
\put(21,30){\makebox(0,0)[bl]{\(2\)}}
\put(27,30){\makebox(0,0)[bl]{\(3\)}}
\put(33,30){\makebox(0,0)[bl]{\(3\)}}
\put(39,30){\makebox(0,0)[bl]{\(3\)}}
\put(45,30){\makebox(0,0)[bl]{\(3\)}}
\put(51,30){\makebox(0,0)[bl]{\(3\)}}

\put(09,26){\makebox(0,0)[bl]{\(1\)}}
\put(15,26){\makebox(0,0)[bl]{\(2\)}}
\put(21,26){\makebox(0,0)[bl]{\(3\)}}
\put(27,26){\makebox(0,0)[bl]{\(1\)}}
\put(33,26){\makebox(0,0)[bl]{\(3\)}}
\put(39,26){\makebox(0,0)[bl]{\(3\)}}
\put(45,26){\makebox(0,0)[bl]{\(3\)}}
\put(51,26){\makebox(0,0)[bl]{\(3\)}}

\put(09,22){\makebox(0,0)[bl]{\(0\)}}
\put(15,22){\makebox(0,0)[bl]{\(2\)}}
\put(21,22){\makebox(0,0)[bl]{\(3\)}}
\put(27,22){\makebox(0,0)[bl]{\(0\)}}
\put(33,22){\makebox(0,0)[bl]{\(3\)}}
\put(39,22){\makebox(0,0)[bl]{\(3\)}}
\put(45,22){\makebox(0,0)[bl]{\(3\)}}
\put(51,22){\makebox(0,0)[bl]{\(3\)}}

%\put(09,18){\makebox(0,0)[bl]{\(2\)}}
%\put(15,18){\makebox(0,0)[bl]{\(1\)}}
%\put(21,18){\makebox(0,0)[bl]{\(0\)}}
\put(27,18){\makebox(0,0)[bl]{\(3\)}}
\put(33,18){\makebox(0,0)[bl]{\(2\)}}
\put(39,18){\makebox(0,0)[bl]{\(3\)}}
\put(45,18){\makebox(0,0)[bl]{\(2\)}}
\put(51,18){\makebox(0,0)[bl]{\(2\)}}

%\put(09,14){\makebox(0,0)[bl]{\(3\)}}
%\put(15,14){\makebox(0,0)[bl]{\(3\)}}
%\put(21,14){\makebox(0,0)[bl]{\(0\)}}
\put(27,14){\makebox(0,0)[bl]{\(3\)}}
\put(33,14){\makebox(0,0)[bl]{\(3\)}}
\put(39,14){\makebox(0,0)[bl]{\(2\)}}
\put(45,14){\makebox(0,0)[bl]{\(3\)}}
\put(51,14){\makebox(0,0)[bl]{\(0\)}}

%\put(09,10){\makebox(0,0)[bl]{\(3\)}}
%\put(15,10){\makebox(0,0)[bl]{\(3\)}}
%\put(21,10){\makebox(0,0)[bl]{\(3\)}}
\put(27,10){\makebox(0,0)[bl]{\(3\)}}
\put(33,10){\makebox(0,0)[bl]{\(3\)}}
\put(39,10){\makebox(0,0)[bl]{\(2\)}}
\put(45,10){\makebox(0,0)[bl]{\(2\)}}
\put(51,10){\makebox(0,0)[bl]{\(3\)}}

%========================================

%\put(27,6){\makebox(0,0)[bl]{\(2\)}}
%\put(33,6){\makebox(0,0)[bl]{\(1\)}}
\put(39,6){\makebox(0,0)[bl]{\(1\)}}
\put(45,6){\makebox(0,0)[bl]{\(3\)}}
\put(51,6){\makebox(0,0)[bl]{\(3\)}}

%\put(27,2){\makebox(0,0)[bl]{\(2\)}}
%\put(33,2){\makebox(0,0)[bl]{\(3\)}}
\put(39,2){\makebox(0,0)[bl]{\(1\)}}
\put(45,2){\makebox(0,0)[bl]{\(3\)}}
\put(51,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(112,59)

\put(025,00){\makebox(0,0)[bl] {Fig. 8.46. Aggregation of leaf
node sets}}

%---------------------------------- \Lambda-2

\put(11,54){\makebox(0,0)[bl]{\(\Lambda^{2}\)}}

\put(44,47){\oval(66,12)}

\put(43.5,40){\vector(0,-1){21}}

%--

\put(21,47){\oval(18,09)}

\put(15,46){\circle*{1}} \put(21,46){\circle*{1}}
\put(27,46){\circle*{1}}

\put(14,47){\makebox(0,0)[bl]{\(G\)}}
\put(20,47){\makebox(0,0)[bl]{\(C\)}}
\put(26,47){\makebox(0,0)[bl]{\(E\)}}

%--

\put(41,47){\oval(18,09)}

\put(35,46){\circle*{1}} \put(41,46){\circle*{1}}
\put(47,46){\circle*{1}}

\put(34,47){\makebox(0,0)[bl]{\(H\)}}
\put(40,47){\makebox(0,0)[bl]{\(W\)}}
\put(46,47){\makebox(0,0)[bl]{\(M\)}}

%--

\put(64,47){\oval(24,09)}

\put(55,46){\circle*{1}} \put(61,46){\circle*{1}}
\put(67,46){\circle*{1}} \put(73,46){\circle*{1}}

\put(54,47){\makebox(0,0)[bl]{\(V\)}}
\put(60,47){\makebox(0,0)[bl]{\(J\)}}
\put(66,47){\makebox(0,0)[bl]{\(Y\)}}
\put(72,47){\makebox(0,0)[bl]{\(R\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%---------------------------------- \Lambda-3

\put(107,39){\makebox(0,0)[bl]{\(\Lambda^{3}\)}}

\put(79,32){\oval(66,12)}

\put(82,25){\vector(0,-1){6}}

%--

\put(53,32){\oval(12,09)}

\put(50,31){\circle*{1}} \put(56,31){\circle*{1}}
%\put(62,31){\circle*{1}}

\put(49,32){\makebox(0,0)[bl]{\(G\)}}
\put(55,32){\makebox(0,0)[bl]{\(C\)}}
%\put(61,32){\makebox(0,0)[bl]{\(E\)}}

%--

\put(73,32){\oval(24,09)}

\put(64,31){\circle*{1}} \put(70,31){\circle*{1}}
\put(76,31){\circle*{1}} \put(82,31){\circle*{1}}

\put(63,32){\makebox(0,0)[bl]{\(H\)}}
\put(69,32){\makebox(0,0)[bl]{\(W\)}}
\put(75,32){\makebox(0,0)[bl]{\(M\)}}
\put(81,32){\makebox(0,0)[bl]{\(U\)}}

%--

\put(99,32){\oval(24,09)}

\put(90,31){\circle*{1}} \put(96,31){\circle*{1}}
\put(102,31){\circle*{1}} \put(108,31){\circle*{1}}

\put(89,32){\makebox(0,0)[bl]{\(F\)}}
\put(95,32){\makebox(0,0)[bl]{\(J\)}}
\put(101,32){\makebox(0,0)[bl]{\(Y\)}}
\put(107,32){\makebox(0,0)[bl]{\(Z\)}}

%---------------------------------- \Lambda-1

\put(00,39){\makebox(0,0)[bl]{\(\Lambda^{1}\)}}

\put(20.5,32){\oval(41,12)}

\put(20.5,25){\vector(0,-1){6}}

%--

\put(13,32){\oval(24,09)}

\put(04,31){\circle*{1}} \put(10,31){\circle*{1}}
\put(16,31){\circle*{1}} \put(22,31){\circle*{1}}

%\put(04,31){\circle{1.4}} \put(10,31){\circle{1.4}}
%\put(16,31){\circle{1.4}} \put(22,31){\circle{1.4}}

\put(03,32){\makebox(0,0)[bl]{\(L\)}}
\put(09,32){\makebox(0,0)[bl]{\(G\)}}
\put(15,32){\makebox(0,0)[bl]{\(C\)}}
\put(21,32){\makebox(0,0)[bl]{\(M\)}}

%--

\put(34,32){\oval(12,09)}

\put(31,31){\circle*{1}} \put(37,31){\circle*{1}}

%\put(31,31){\circle{1.4}} \put(37,31){\circle{1.4}}

\put(30,32){\makebox(0,0)[bl]{\(A\)}}
\put(36,32){\makebox(0,0)[bl]{\(B\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------------------------- \Lambda

\put(01,19){\makebox(0,0)[bl]{\(\overline{\Lambda}\)}}

\put(55,12){\oval(108,12)} \put(55,12){\oval(107,11)}

%--

\put(15,12){\oval(24,09)}

\put(06,11){\circle*{0.8}} \put(12,11){\circle*{0.8}}
\put(18,11){\circle*{0.8}} \put(24,11){\circle*{0.8}}

\put(06,11){\circle{1.4}} \put(12,11){\circle{1.4}}
\put(18,11){\circle{1.4}} \put(24,11){\circle{1.4}}

\put(05,12){\makebox(0,0)[bl]{\(L\)}}
\put(11,12){\makebox(0,0)[bl]{\(G\)}}
\put(17,12){\makebox(0,0)[bl]{\(C\)}}
\put(23,12){\makebox(0,0)[bl]{\(E\)}}

%--

\put(42,12){\oval(24,09)}

\put(33,11){\circle*{0.8}} \put(39,11){\circle*{0.8}}
\put(45,11){\circle*{0.8}} \put(51,11){\circle*{0.8}}

\put(33,11){\circle{1.4}} \put(39,11){\circle{1.4}}
\put(45,11){\circle{1.4}} \put(51,11){\circle{1.4}}

\put(32,12){\makebox(0,0)[bl]{\(H\)}}
\put(38,12){\makebox(0,0)[bl]{\(W\)}}
\put(44,12){\makebox(0,0)[bl]{\(M\)}}
\put(50,12){\makebox(0,0)[bl]{\(U\)}}

%--

\put(82,12){\oval(50,09)}

\put(61,11){\circle*{0.8}} \put(67,11){\circle*{0.8}}
\put(73,11){\circle*{0.8}} \put(79,11){\circle*{0.8}}
\put(85,11){\circle*{0.8}} \put(91,11){\circle*{0.8}}
\put(97,11){\circle*{0.8}} \put(103,11){\circle*{0.8}}

\put(61,11){\circle{1.4}} \put(67,11){\circle{1.4}}
\put(73,11){\circle{1.4}} \put(79,11){\circle{1.4}}
\put(85,11){\circle{1.4}} \put(91,11){\circle{1.4}}
\put(97,11){\circle{1.4}} \put(103,11){\circle{1.4}}

\put(60,12){\makebox(0,0)[bl]{\(V\)}}
\put(66,12){\makebox(0,0)[bl]{\(F\)}}
\put(72,12){\makebox(0,0)[bl]{\(J\)}}
\put(78,12){\makebox(0,0)[bl]{\(R\)}}
\put(84,12){\makebox(0,0)[bl]{\(Y\)}}
\put(90,12){\makebox(0,0)[bl]{\(Z\)}}
\put(96,12){\makebox(0,0)[bl]{\(A\)}}
\put(102,12){\makebox(0,0)[bl]{\(B\)}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Aggregation of rankings (including extension of DAs sets) (Stage 2)
% is presented in
% Fig. 35, Fig. 36, Fig. 37, Fig. 38, Fig. 39,
% Fig. 40, Fig. 41, Fig. 42, Fig. 43, Fig. 44,
% Fig. 45, Fig. 46, Fig. 47, Fig. 48, Fig. 49.
%
% Aggregated compatibility estimates
% (for aggregated structure \(\overline{\Lambda}\))
% are presented
% in Tables 09, 10, 11, 12.
%  Fig. 25 depicts an aggregated superstructure
%  \(\overline{\Lambda}\).

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% L - G
%
\begin{center}
%\begin{picture}(51,26)
\begin{picture}(61,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.47. Aggregation for \(L\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(L^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(L_{2}(2)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(L_{3}(1)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(L_{4}(2)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(L^{1}\)}}

\put(5.5,41){\oval(11,16)}

\put(0.5,43){\makebox(0,0)[bl]{\(L_{2}(2)\)}}
\put(0.5,39){\makebox(0,0)[bl]{\(L_{3}(1)\)}}
\put(0.5,35){\makebox(0,0)[bl]{\(L_{4}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(L^{2}\)}}

\put(25.5,41){\oval(11,16)}

%\put(20.5,43){\makebox(0,0)[bl]{\(J_{1}(2)\)}}
%\put(20.5,39){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
%\put(20.5,35){\makebox(0,0)[bl]{\(J_{3}(3)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(L^{3}\)}}

\put(45.5,41){\oval(11,16)}

%\put(40.5,43){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
%\put(40.5,39){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
%\put(40.5,35){\makebox(0,0)[bl]{\(J_{3}(1)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(51,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.48. Aggregation for \(G\)}}

%----------------------

%\put(5.5,20){\circle*{1.5}} \put(03,21){\makebox(0,0)[bl]{\(J'\)}}

%\put(5.5,12){\oval(11,16)}

%\put(0.5,14){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
%\put(0.5,10){\makebox(0,0)[bl]{\(J_{2}(3)\)}}
%\put(0.5,06){\makebox(0,0)[bl]{\(J_{3}(2)\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(G^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(G_{1}(3)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(G_{2}(1)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(G_{3}(2)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(G^{1}\)}}

\put(5.5,41){\oval(11,16)}

%\put(0.5,43){\makebox(0,0)[bl]{\(G_{1}(3)\)}}
\put(0.5,39){\makebox(0,0)[bl]{\(G_{2}(1)\)}}
\put(0.5,35){\makebox(0,0)[bl]{\(G_{3}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(G^{2}\)}}

\put(25.5,41){\oval(11,16)}

\put(20.5,43){\makebox(0,0)[bl]{\(G_{1}(3)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(G_{2}(1)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(G_{3}(2)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(G^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(G_{1}(3)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(G_{2}(1)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(G_{3}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% C - E
%
\begin{center}
\begin{picture}(61,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.49. Aggregation for \(C\)}}

%----------------------

%\put(5.5,20){\circle*{1.5}} \put(03,21){\makebox(0,0)[bl]{\(J'\)}}

%\put(5.5,12){\oval(11,16)}

%\put(0.5,14){\makebox(0,0)[bl]{\(J_{1}(3)\)}}
%\put(0.5,10){\makebox(0,0)[bl]{\(J_{2}(3)\)}}
%\put(0.5,06){\makebox(0,0)[bl]{\(J_{3}(2)\)}}

%----------------------

\put(25.5,23.5){\circle*{2.0}}
\put(21,24){\makebox(0,0)[bl]{\(C^{agg}\)}}

\put(25.5,13.5){\oval(11,19)}

\put(25.5,13.5){\oval(12.5,20.5)}

\put(20.5,18){\makebox(0,0)[bl]{\(C_{1}(2)\)}}
\put(20.5,14){\makebox(0,0)[bl]{\(C_{2}(3)\)}}
\put(20.5,10){\makebox(0,0)[bl]{\(C_{3}(2)\)}}
\put(20.5,06){\makebox(0,0)[bl]{\(C_{4}(2)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(C^{1}\)}}

\put(5.5,41){\oval(11,16)}

\put(0.5,43){\makebox(0,0)[bl]{\(C_{1}(2)\)}}
\put(0.5,39){\makebox(0,0)[bl]{\(C_{2}(3)\)}}
\put(0.5,35){\makebox(0,0)[bl]{\(C_{3}(3)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(C^{2}\)}}

\put(25.5,41){\oval(11,16)}

\put(20.5,43){\makebox(0,0)[bl]{\(C_{2}(1)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(C_{3}(1)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(C_{4}(2)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(C^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(C_{2}(1)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(C_{3}(1)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(C_{4}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
%\begin{picture}(51,26)
\begin{picture}(51,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.50. Aggregation for \(E\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(E^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(E_{1}(2)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(E_{2}(2)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(E^{1}\)}}

\put(5.5,41){\oval(11,16)}

%\put(0.5,43){\makebox(0,0)[bl]{\(E_{1}(3)\)}}
%\put(0.5,39){\makebox(0,0)[bl]{\(E_{2}(1)\)}}
%\put(0.5,35){\makebox(0,0)[bl]{\(E_{3}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(E^{2}\)}}

\put(25.5,41){\oval(11,16)}

\put(20.5,43){\makebox(0,0)[bl]{\(E_{1}(2)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(E_{2}(2)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(E^{3}\)}}

\put(45.5,41){\oval(11,16)}

%\put(40.5,43){\makebox(0,0)[bl]{\(G_{1}(3)\)}}
%\put(40.5,39){\makebox(0,0)[bl]{\(G_{2}(1)\)}}
%\put(40.5,35){\makebox(0,0)[bl]{\(G_{3}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% H - W
%
\begin{center}
\begin{picture}(61,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.51. Aggregation for  \(H\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(H^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(H_{2}(2)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(H_{3}(1)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(H_{4}(2)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(H^{1}\)}}

\put(5.5,41){\oval(11,16)}

%\put(0.5,43){\makebox(0,0)[bl]{\(H_{1}(2)\)}}
%\put(0.5,39){\makebox(0,0)[bl]{\(H_{2}(3)\)}}
%\put(0.5,35){\makebox(0,0)[bl]{\(H_{3}(3)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(H^{2}\)}}

\put(25.5,41){\oval(11,16)}

\put(20.5,43){\makebox(0,0)[bl]{\(H_{2}(2)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(H_{3}(1)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(H_{4}(2)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(H^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(H_{2}(2)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(H_{3}(1)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(H_{4}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(51,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.52. Aggregation for \(W\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(W^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(W_{1}(2)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(W_{2}(1)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(W_{3}(2)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(W^{1}\)}}

\put(5.5,41){\oval(11,16)}

%\put(0.5,43){\makebox(0,0)[bl]{\(W_{1}(3)\)}}
%\put(0.5,39){\makebox(0,0)[bl]{\(W_{2}(1)\)}}
%\put(0.5,35){\makebox(0,0)[bl]{\(W_{3}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(W^{2}\)}}

\put(25.5,41){\oval(11,16)}

\put(20.5,43){\makebox(0,0)[bl]{\(W_{1}(2)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(W_{2}(1)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(W_{3}(2)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(W^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(W_{1}(2)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(W_{2}(1)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(W_{3}(3)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% M - U
%
\begin{center}
%\begin{picture}(51,26)
\begin{picture}(61,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.53. Aggregation for \(M\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(M^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(M_{1}(2)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(M_{2}(1)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(M_{3}(3)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(M^{1}\)}}

\put(5.5,41){\oval(11,16)}

\put(0.5,43){\makebox(0,0)[bl]{\(M_{1}(2)\)}}
\put(0.5,39){\makebox(0,0)[bl]{\(M_{2}(1)\)}}
\put(0.5,35){\makebox(0,0)[bl]{\(M_{3}(3)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(M^{2}\)}}

\put(25.5,41){\oval(11,16)}

\put(20.5,43){\makebox(0,0)[bl]{\(M_{1}(2)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(M_{2}(1)\)}}
%\put(20.5,35){\makebox(0,0)[bl]{\(M_{3}(2)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(M^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(M_{1}(2)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(M_{2}(1)\)}}
%\put(40.5,35){\makebox(0,0)[bl]{\(M_{4}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(51,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.54. Aggregation for \(U\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(U^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(U_{0}(3)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(U_{1}(1)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(U_{4}(2)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(U^{1}\)}}

\put(5.5,41){\oval(11,16)}

%\put(0.5,43){\makebox(0,0)[bl]{\(U_{0}(3)\)}}
%\put(0.5,39){\makebox(0,0)[bl]{\(U_{1}(1)\)}}
%\put(0.5,35){\makebox(0,0)[bl]{\(U_{4}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(U^{2}\)}}

\put(25.5,41){\oval(11,16)}

%\put(20.5,43){\makebox(0,0)[bl]{\(U_{0}(2)\)}}
%\put(20.5,39){\makebox(0,0)[bl]{\(U_{1}(2)\)}}
%\put(20.5,35){\makebox(0,0)[bl]{\(U_{4}(3)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(U^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(U_{0}(3)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(U_{1}(1)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(U_{4}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% V - F
%
\begin{center}
%\begin{picture}(51,26)
\begin{picture}(61,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.55. Aggregation for \(V\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(V^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(V_{0}(2)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(V_{2}(2)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(V_{3}(1)\)}}

%----------------------

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(V^{1}\)}}

\put(5.5,41){\oval(11,16)}

%\put(0.5,43){\makebox(0,0)[bl]{\(V_{1}(2)\)}}
%\put(0.5,39){\makebox(0,0)[bl]{\(V_{2}(3)\)}}
%\put(0.5,35){\makebox(0,0)[bl]{\(V_{3}(3)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(V^{2}\)}}

\put(25.5,41){\oval(11,16)}

%\put(20.5,43){\makebox(0,0)[bl]{\(V_{2}(1)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(V_{2}(2)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(V_{3}(1)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(V^{3}\)}}

\put(45.5,41){\oval(11,16)}

%\put(40.5,43){\makebox(0,0)[bl]{\(V_{2}(1)\)}}
%\put(40.5,39){\makebox(0,0)[bl]{\(V_{3}(1)\)}}
%\put(40.5,35){\makebox(0,0)[bl]{\(V_{4}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(51,55)
%\begin{picture}(61,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.56. Aggregation for \(F\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(F^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(F_{0}(3)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(F_{1}(3)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(F_{4}(1)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(F^{1}\)}}

\put(5.5,41){\oval(11,16)}

%\put(0.5,43){\makebox(0,0)[bl]{\(F_{0}(3)\)}}
%\put(0.5,39){\makebox(0,0)[bl]{\(F_{1}(1)\)}}
%\put(0.5,35){\makebox(0,0)[bl]{\(F_{4}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(F^{2}\)}}

\put(25.5,41){\oval(11,16)}

%\put(20.5,43){\makebox(0,0)[bl]{\(F_{0}(2)\)}}
%\put(20.5,39){\makebox(0,0)[bl]{\(F_{1}(2)\)}}
%\put(20.5,35){\makebox(0,0)[bl]{\(F_{4}(3)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(F^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(F_{0}(3)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(F_{1}(3)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(F_{4}(1)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% J - R
%
\begin{center}
%\begin{picture}(51,26)
\begin{picture}(61,57)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.57. Aggregation for \(J\)}}

%----------------------

\put(25.5,24.5){\circle*{2.0}}
\put(21,25.5){\makebox(0,0)[bl]{\(J^{agg}\)}}

\put(25.5,14){\oval(11,20)}

\put(25.5,14){\oval(12.5,21.5)}

\put(20.5,19){\makebox(0,0)[bl]{\(J_{0}(1)\)}}
\put(20.5,15.5){\makebox(0,0)[bl]{\(J_{1}(1)\)}}
\put(20.5,12){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(20.5,08.5){\makebox(0,0)[bl]{\(J_{3}(1)\)}}
\put(20.5,05){\makebox(0,0)[bl]{\(J_{4}(1)\)}}
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,51){\circle*{1.5}}
\put(03,53){\makebox(0,0)[bl]{\(J^{1}\)}}

\put(5.5,43){\oval(11,16)}

%\put(0.5,45){\makebox(0,0)[bl]{\(J_{1}(2)\)}}
%\put(0.5,41){\makebox(0,0)[bl]{\(J_{2}(3)\)}}
%\put(0.5,37){\makebox(0,0)[bl]{\(J_{3}(3)\)}}

\put(05.5,33){\vector(1,-1){04}}

%----------------------

\put(25.5,51){\circle*{1.5}}
\put(23,53){\makebox(0,0)[bl]{\(J^{2}\)}}

\put(25.5,43){\oval(11,16)}

\put(20.5,45){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(20.5,41){\makebox(0,0)[bl]{\(J_{3}(1)\)}}
\put(20.5,37){\makebox(0,0)[bl]{\(J_{4}(1)\)}}

\put(25.5,33){\vector(0,-1){04}}

%----------------------

\put(45.5,51){\circle*{1.5}}
\put(43,53){\makebox(0,0)[bl]{\(J^{3}\)}}

\put(45.5,43){\oval(11,16)}

\put(40.5,45){\makebox(0,0)[bl]{\(J_{0}(1)\)}}
\put(40.5,41){\makebox(0,0)[bl]{\(J_{1}(1)\)}}
\put(40.5,37){\makebox(0,0)[bl]{\(J_{4}(2)\)}}

\put(45.5,33){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(51,55)
%\begin{picture}(61,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.58. Aggregation for \(R\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(R^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(R_{0}(3)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(R_{2}(2)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(R_{3}(1)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(R^{1}\)}}

\put(5.5,41){\oval(11,16)}

%\put(0.5,43){\makebox(0,0)[bl]{\(R_{0}(3)\)}}
%\put(0.5,39){\makebox(0,0)[bl]{\(R_{1}(1)\)}}
%\put(0.5,35){\makebox(0,0)[bl]{\(R_{4}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(R^{2}\)}}

\put(25.5,41){\oval(11,16)}

%\put(20.5,43){\makebox(0,0)[bl]{\(R_{0}(2)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(R_{2}(2)\)}}
\put(20.5,35){\makebox(0,0)[bl]{\(R_{3}(1)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(R^{3}\)}}

\put(45.5,41){\oval(11,16)}

%\put(40.5,43){\makebox(0,0)[bl]{\(R_{0}(3)\)}}
%\put(40.5,39){\makebox(0,0)[bl]{\(R_{1}(1)\)}}
%\put(40.5,35){\makebox(0,0)[bl]{\(R_{4}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(61,55)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.59. Aggregation for \(Y\)}}

%----------------------

\put(25.5,21.5){\circle*{2.0}}
\put(21,22.5){\makebox(0,0)[bl]{\(Y^{agg}\)}}

\put(25.5,13){\oval(11,16)}

\put(25.5,13){\oval(12.5,17.5)}

\put(20.5,15){\makebox(0,0)[bl]{\(Y_{0}(2)\)}}
\put(20.5,11){\makebox(0,0)[bl]{\(Y_{2}(1)\)}}
\put(20.5,07){\makebox(0,0)[bl]{\(Y_{4}(2)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,49){\circle*{1.5}}
\put(03,51){\makebox(0,0)[bl]{\(Y^{1}\)}}

\put(5.5,41){\oval(11,16)}

%\put(0.5,43){\makebox(0,0)[bl]{\(Y_{0}(3)\)}}
%\put(0.5,39){\makebox(0,0)[bl]{\(Y_{1}(1)\)}}
%\put(0.5,35){\makebox(0,0)[bl]{\(Y_{4}(2)\)}}

\put(05.5,31){\vector(1,-1){04}}

%----------------------

\put(25.5,49){\circle*{1.5}}
\put(23,51){\makebox(0,0)[bl]{\(Y^{2}\)}}

\put(25.5,41){\oval(11,16)}

\put(20.5,43){\makebox(0,0)[bl]{\(Y_{0}(2)\)}}
\put(20.5,39){\makebox(0,0)[bl]{\(Y_{2}(1)\)}}
%\put(20.5,35){\makebox(0,0)[bl]{\(Y_{3}(3)\)}}

\put(25.5,31){\vector(0,-1){04}}

%----------------------

\put(45.5,49){\circle*{1.5}}
\put(43,51){\makebox(0,0)[bl]{\(Y^{3}\)}}

\put(45.5,41){\oval(11,16)}

\put(40.5,43){\makebox(0,0)[bl]{\(Y_{0}(3)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(Y_{2}(1)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(Y_{4}(2)\)}}

\put(45.5,31){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(51,57)
%\begin{picture}(61,57)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.60. Aggregation for \(Z\)}}

%----------------------

\put(25.5,22.5){\circle*{2.0}}
\put(21,24.5){\makebox(0,0)[bl]{\(Z^{agg}\)}}

\put(25.5,13){\oval(11,18)} \put(25.5,13){\oval(12.5,19.5)}

\put(20.5,17){\makebox(0,0)[bl]{\(Z_{0}(2)\)}}
\put(20.5,13){\makebox(0,0)[bl]{\(Z_{1}(2)\)}}
\put(20.5,09){\makebox(0,0)[bl]{\(Z_{3}(1)\)}}
\put(20.5,05){\makebox(0,0)[bl]{\(Z_{4}(3)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,52){\circle*{1.5}}
\put(03,53){\makebox(0,0)[bl]{\(Z^{1}\)}}

\put(5.5,43){\oval(11,18)}

%\put(0.5,47){\makebox(0,0)[bl]{\(Z_{1}(3)\)}}
%\put(0.5,43){\makebox(0,0)[bl]{\(Z_{2}(1)\)}}
%\put(0.5,39){\makebox(0,0)[bl]{\(Z_{3}(2)\)}}
%\put(0.5,35){\makebox(0,0)[bl]{\(Z_{4}(3)\)}}

\put(05.5,32){\vector(1,-1){04}}

%----------------------

\put(25.5,52){\circle*{1.5}}
\put(23,53){\makebox(0,0)[bl]{\(Z^{2}\)}}

\put(25.5,43){\oval(11,18)}

%\put(20.5,47){\makebox(0,0)[bl]{\(Z_{1}(1)\)}}
%\put(20.5,43){\makebox(0,0)[bl]{\(Z_{2}(3)\)}}
%\put(20.5,39){\makebox(0,0)[bl]{\(Z_{3}(3)\)}}
%\put(20.5,35){\makebox(0,0)[bl]{\(Z_{4}(3)\)}}

\put(25.5,32){\vector(0,-1){04}}

%----------------------

\put(45.5,52){\circle*{1.5}}
\put(43,53){\makebox(0,0)[bl]{\(Z^{3}\)}}

\put(45.5,43){\oval(11,18)}

\put(40.5,47){\makebox(0,0)[bl]{\(Z_{0}(2)\)}}
\put(40.5,43){\makebox(0,0)[bl]{\(Z_{1}(2)\)}}
\put(40.5,39){\makebox(0,0)[bl]{\(Z_{3}(1)\)}}
\put(40.5,35){\makebox(0,0)[bl]{\(Z_{4}(3)\)}}

\put(45.5,32){\vector(-1,-1){04}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   A  B

\begin{center}
%\begin{picture}(51,26)
\begin{picture}(61,57)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.61. Aggregation for \(A\)}}

%----------------------

\put(25.5,22.5){\circle*{2.0}}
\put(21,24.5){\makebox(0,0)[bl]{\(A^{agg}\)}}

\put(25.5,13){\oval(11,18)} \put(25.5,13){\oval(12.5,19.5)}

\put(20.5,17){\makebox(0,0)[bl]{\(A_{0}(3)\)}}
\put(20.5,13){\makebox(0,0)[bl]{\(A_{2}(2)\)}}
\put(20.5,09){\makebox(0,0)[bl]{\(A_{3}(1)\)}}
\put(20.5,05){\makebox(0,0)[bl]{\(A_{4}(1)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,52){\circle*{1.5}}
\put(03,53){\makebox(0,0)[bl]{\(A^{1}\)}}

\put(5.5,43){\oval(11,18)}

%\put(0.5,47){\makebox(0,0)[bl]{\(A_{1}(3)\)}}
\put(0.5,43){\makebox(0,0)[bl]{\(A_{2}(2)\)}}
\put(0.5,39){\makebox(0,0)[bl]{\(A_{3}(1)\)}}
\put(0.5,35){\makebox(0,0)[bl]{\(A_{4}(1)\)}}

\put(05.5,32){\vector(1,-1){04}}

%----------------------

\put(25.5,52){\circle*{1.5}}
\put(23,53){\makebox(0,0)[bl]{\(A^{2}\)}}

\put(25.5,43){\oval(11,18)}

%\put(20.5,47){\makebox(0,0)[bl]{\(A_{1}(1)\)}}
%\put(20.5,43){\makebox(0,0)[bl]{\(A_{2}(3)\)}}
%\put(20.5,39){\makebox(0,0)[bl]{\(A_{3}(3)\)}}
%\put(20.5,35){\makebox(0,0)[bl]{\(A_{4}(3)\)}}

\put(25.5,32){\vector(0,-1){04}}

%----------------------

\put(45.5,52){\circle*{1.5}}
\put(43,53){\makebox(0,0)[bl]{\(A^{3}\)}}

\put(45.5,43){\oval(11,18)}

%\put(40.5,47){\makebox(0,0)[bl]{\(A_{1}(3)\)}}
%\put(40.5,43){\makebox(0,0)[bl]{\(A_{2}(1)\)}}
%\put(40.5,39){\makebox(0,0)[bl]{\(A_{3}(2)\)}}
%\put(40.5,35){\makebox(0,0)[bl]{\(A_{4}(3)\)}}

\put(45.5,32){\vector(-1,-1){04}}

\end{picture}
%\end{center}
%
%\begin{center}
\begin{picture}(51,57)
%\begin{picture}(61,57)

\put(05,00){\makebox(0,0)[bl] {Fig. 8.62. Aggregation for \(B\)}}

%----------------------

\put(25.5,22.5){\circle*{2.0}}
\put(21,24.5){\makebox(0,0)[bl]{\(B^{agg}\)}}

\put(25.5,13){\oval(11,18)} \put(25.5,13){\oval(12.5,19.5)}

\put(20.5,17){\makebox(0,0)[bl]{\(B_{0}(2)\)}}
\put(20.5,13){\makebox(0,0)[bl]{\(B_{2}(2)\)}}
\put(20.5,09){\makebox(0,0)[bl]{\(B_{3}(1)\)}}
\put(20.5,05){\makebox(0,0)[bl]{\(B_{4}(1)\)}}

%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>

%----------------------

\put(5.5,52){\circle*{1.5}}
\put(03,53){\makebox(0,0)[bl]{\(B^{1}\)}}

\put(5.5,43){\oval(11,18)}

%\put(0.5,47){\makebox(0,0)[bl]{\(B_{1}(3)\)}}
\put(0.5,43){\makebox(0,0)[bl]{\(B_{2}(2)\)}}
\put(0.5,39){\makebox(0,0)[bl]{\(B_{3}(1)\)}}
\put(0.5,35){\makebox(0,0)[bl]{\(B_{4}(1)\)}}

\put(05.5,32){\vector(1,-1){04}}

%----------------------

\put(25.5,52){\circle*{1.5}}
\put(23,53){\makebox(0,0)[bl]{\(B^{2}\)}}

\put(25.5,43){\oval(11,18)}

%\put(20.5,47){\makebox(0,0)[bl]{\(B_{1}(1)\)}}
%\put(20.5,43){\makebox(0,0)[bl]{\(B_{2}(3)\)}}
%\put(20.5,39){\makebox(0,0)[bl]{\(B_{3}(3)\)}}
%\put(20.5,35){\makebox(0,0)[bl]{\(B_{4}(3)\)}}

\put(25.5,32){\vector(0,-1){04}}

%----------------------

\put(45.5,52){\circle*{1.5}}
\put(43,53){\makebox(0,0)[bl]{\(B^{3}\)}}

\put(45.5,43){\oval(11,18)}

%\put(40.5,47){\makebox(0,0)[bl]{\(B_{1}(2)\)}}
%\put(40.5,43){\makebox(0,0)[bl]{\(B_{2}(3)\)}}
%\put(40.5,39){\makebox(0,0)[bl]{\(B_{3}(2)\)}}
%\put(40.5,35){\makebox(0,0)[bl]{\(B_{4}(3)\)}}

\put(45.5,32){\vector(-1,-1){04}}

\end{picture}
\end{center}

\begin{center}
\begin{picture}(125,154)

\put(016,00){\makebox(0,0)[bl] {Fig. 8.63. Superstructure
 for aggregated course (structure \(\overline{\Lambda}\))}}
%\put(12,01){\makebox(0,0)[bl]{(priorities of DAs are shown in
%parentheses)}}

\put(00,149){\circle*{3}}

\put(04,150){\makebox(0,0)[bl]{\(\overline{S} = I \star O \star X
\) }}

\put(03,146){\makebox(0,0)[bl]{\(\overline{S}_{1} = I_{1} \star
O_{1}\star X_{1}\)}}

\put(03,142){\makebox(0,0)[bl]{\(\overline{S}_{2} = I_{2} \star
O_{1}\star X_{1}\)}}

\put(03,138){\makebox(0,0)[bl]{\(\overline{S}_{3} = I_{3} \star
O_{1}\star X_{1}\)}}

\put(00,132){\line(0,1){17}}

%==================================================================
%==================================================================
%==================================================================

\put(08,133.5){\makebox(0,0)[bl]{Methodology}}

\put(08,130){\makebox(0,0)[bl]{\(I = L \star G \star C \star E\)}}

\put(06,127){\line(0,1){5}}

\put(00,132){\line(1,0){6}}

%------------------------------------------

\put(06,122){\line(0,1){05}} \put(06,127){\circle*{2}}

\put(08,126){\makebox(0,0)[bl]{\(I_{1} = L_{3} \star G_{2}\star
 C_{2} \star E_{2}\)}}

\put(08,122){\makebox(0,0)[bl]{\(I_{2} = L_{3} \star G_{2}\star
 C_{3} \star E_{2}\)}}

\put(08,118){\makebox(0,0)[bl]{\(I_{3} = L_{4} \star G_{3}\star
 C_{3} \star E_{2}\)}}

\put(06,117){\line(1,0){60}}

%--------------

\put(06,112){\line(0,1){10}} \put(26,112){\line(0,1){05}}
\put(46,112){\line(0,1){05}} \put(66,112){\line(0,1){05}}

\put(06,112){\circle*{1}} \put(26,112){\circle*{1}}
\put(46,112){\circle*{1}} \put(66,112){\circle*{1}}

\put(7,112){\makebox(0,0)[bl]{\(L\)}}
\put(27,112){\makebox(0,0)[bl]{\(G\)}}
\put(47,112){\makebox(0,0)[bl]{\(C\)}}
\put(67,112){\makebox(0,0)[bl]{\(E\)}}

%--------------------------- I = L* G * C * P

\put(3,108){\makebox(0,0)[bl]{Life}}
\put(3,104){\makebox(0,0)[bl]{cycle}}
%\put(2,104){\makebox(0,0)[bl]{design}}
\put(4,100){\makebox(0,0)[bl]{\(L_{2}(2)\)}}
\put(4,96){\makebox(0,0)[bl]{\(L_{3}(1)\)}}
\put(4,92){\makebox(0,0)[bl]{\(L_{4}(2)\)}}

\put(22,108){\makebox(0,0)[bl]{System}}
\put(22,104){\makebox(0,0)[bl]{analysis,}}
\put(22,100){\makebox(0,0)[bl]{design}}
\put(24,96){\makebox(0,0)[bl]{\(G_{1}(3)\)}}
\put(24,92){\makebox(0,0)[bl]{\(G_{2}(1)\)}}
\put(24,88){\makebox(0,0)[bl]{\(G_{3}(2)\)}}

\put(42,108){\makebox(0,0)[bl]{Decision }}
\put(42,104){\makebox(0,0)[bl]{making,}}
\put(42,100){\makebox(0,0)[bl]{selection}}

\put(44,96){\makebox(0,0)[bl]{\(C_{1}(2)\)}}
\put(44,92){\makebox(0,0)[bl]{\(C_{2}(1)\)}}
\put(44,88){\makebox(0,0)[bl]{\(C_{3}(1)\)}}
\put(44,84){\makebox(0,0)[bl]{\(C_{4}(2)\)}}

%\put(62,112){\makebox(0,0)[bl]{Description}}
%\put(62,108){\makebox(0,0)[bl]{of HMMD}}

\put(62,108){\makebox(0,0)[bl]{Systems}}
\put(62,104){\makebox(0,0)[bl]{reengineering}}

\put(64,100){\makebox(0,0)[bl]{\(E_{1}(2)\)}}
\put(64,96){\makebox(0,0)[bl]{\(E_{2}(2)\)}}
\put(64,92){\makebox(0,0)[bl]{\(E_{3}(3)\)}}
%\put(44,96){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

%==================================================================

\put(10,80){\makebox(0,0)[bl]{Applied examples/student projects}}

\put(10,76){\makebox(0,0)[bl]{\(X = V \star F \star J
 \star R
\star Y\star Z\)}}

\put(08,77){\line(0,1){5}}

\put(00,82){\line(1,0){8}}

%------------------------------------------

\put(08,72){\line(0,1){05}} \put(08,77){\circle*{2}}

\put(10,72){\makebox(0,0)[bl]{\(X_{1} = V_{3} \star F_{4} \star
 J_{3} \star R_{3} \star Y_{2} \star  Z_{3} \star A_{3} \star B_{3}\)}}

\put(08,71){\line(1,0){110}}

%--------------

\put(08,66){\line(0,1){10}} \put(24,66){\line(0,1){05}}
\put(42,66){\line(0,1){05}} \put(60,66){\line(0,1){05}}
\put(78,66){\line(0,1){05}} \put(90,66){\line(0,1){05}}
\put(103,66){\line(0,1){05}} \put(118,66){\line(0,1){05}}

\put(08,66){\circle*{1}} \put(24,66){\circle*{1}}
\put(42,66){\circle*{1}} \put(60,66){\circle*{1}}
\put(78,66){\circle*{1}} \put(90,66){\circle*{1}}
\put(103,66){\circle*{1}} \put(118,66){\circle*{1}}

\put(9,66){\makebox(0,0)[bl]{\(V\)}}
\put(26,66){\makebox(0,0)[bl]{\(F\)}}
\put(43,66){\makebox(0,0)[bl]{\(J\)}}
\put(61,66){\makebox(0,0)[bl]{\(R\)}}
%\put(49,66){\makebox(0,0)[bl]{\(V\)}}
\put(79,66){\makebox(0,0)[bl]{\(Y\)}}
\put(92,66){\makebox(0,0)[bl]{\(Z\)}}
\put(105,66){\makebox(0,0)[bl]{\(A\)}}
\put(119,66){\makebox(0,0)[bl]{\(B\)}}

%--------------------------- X = F * J * V * Y * Z

\put(1,62){\makebox(0,0)[bl]{Analysis of}}
\put(1,58){\makebox(0,0)[bl]{components}}

\put(6,54){\makebox(0,0)[bl]{\(V_{0}(2)\)}}
\put(6,50){\makebox(0,0)[bl]{\(V_{2}(2)\)}}
\put(6,46){\makebox(0,0)[bl]{\(V_{3}(1)\)}}
%\put(6,46){\makebox(0,0)[bl]{\(V_{4}(1)\)}}

%\put(3,66){\makebox(0,0)[bl]{Software y}}
\put(20,62){\makebox(0,0)[bl]{Software}}
\put(22,58){\makebox(0,0)[bl]{\(F_{0}(3)\)}}
\put(22,54){\makebox(0,0)[bl]{\(F_{1}(3)\)}}
\put(22,50){\makebox(0,0)[bl]{\(F_{4}(1)\)}}
%\put(6,46){\makebox(0,0)[bl]{\(F_{3}(2)\)}}

%\put(34,62){\makebox(0,0)[bl]{Information}}
%\put(37,58){\makebox(0,0)[bl]{center}}

\put(35,62){\makebox(0,0)[bl]{Inf. center}}
\put(43,58){\makebox(0,0)[bl]{\(J_{0}(1)\)}}
\put(43,54){\makebox(0,0)[bl]{\(J_{1}(1)\)}}
\put(43,50){\makebox(0,0)[bl]{\(J_{2}(2)\)}}
\put(43,46){\makebox(0,0)[bl]{\(J_{3}(1)\)}}
\put(43,42){\makebox(0,0)[bl]{\(J_{4}(1)\)}}

\put(53,62){\makebox(0,0)[bl]{Improvement}}
\put(53,58){\makebox(0,0)[bl]{of inf. center}}
\put(58,54){\makebox(0,0)[bl]{\(R_{0}(3)\)}}
\put(58,50){\makebox(0,0)[bl]{\(R_{2}(2)\)}}
\put(58,46){\makebox(0,0)[bl]{\(R_{3}(1)\)}}
%\put(26,46){\makebox(0,0)[bl]{\(C_{4}(2)\)}}

%\put(41,62){\makebox(0,0)[bl]{Conveyor}}
%\put(46,58){\makebox(0,0)[bl]{\(V_{0}(3)\)}}
%\put(46,54){\makebox(0,0)[bl]{\(V_{1}(1)\)}}
%\put(46,50){\makebox(0,0)[bl]{\(V_{4}(2)\)}}
%\put(46,50){\makebox(0,0)[bl]{\(E_{2}(2)\)}}
%\put(46,46){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

\put(74,62){\makebox(0,0)[bl]{Student}}
\put(74,58){\makebox(0,0)[bl]{career}}
\put(76,54){\makebox(0,0)[bl]{\(Y_{0}(2)\)}}
\put(76,50){\makebox(0,0)[bl]{\(Y_{2}(1)\)}}
\put(76,46){\makebox(0,0)[bl]{\(Y_{4}(2)\)}}
%\put(46,46){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

\put(87,62){\makebox(0,0)[bl]{Invest-}}
\put(87,58){\makebox(0,0)[bl]{ment}}
\put(88,54){\makebox(0,0)[bl]{\(Z_{0}(2)\)}}
\put(88,50){\makebox(0,0)[bl]{\(Z_{1}(2)\)}}
\put(88,46){\makebox(0,0)[bl]{\(Z_{3}(1)\)}}
\put(88,42){\makebox(0,0)[bl]{\(Z_{4}(3)\)}}
%\put(46,46){\makebox(0,0)[bl]{\(E_{3}(3)\)}}

\put(99,62){\makebox(0,0)[bl]{System }}
\put(97,58){\makebox(0,0)[bl]{trajectory}}
\put(101,54){\makebox(0,0)[bl]{\(A_{0}(3)\)}}
\put(101,50){\makebox(0,0)[bl]{\(A_{2}(2)\)}}
\put(101,46){\makebox(0,0)[bl]{\(A_{3}(1)\)}}
\put(101,42){\makebox(0,0)[bl]{\(A_{4}(1)\)}}

\put(113,62){\makebox(0,0)[bl]{System}}
\put(113,58){\makebox(0,0)[bl]{life cycle}}
\put(114,54){\makebox(0,0)[bl]{\(B_{0}(2)\)}}
\put(114,50){\makebox(0,0)[bl]{\(B_{2}(2)\)}}
\put(114,46){\makebox(0,0)[bl]{\(B_{3}(1)\)}}
\put(114,42){\makebox(0,0)[bl]{\(B_{4}(1)\)}}

%==================================================================
%==================================================================

\put(01,39){\makebox(0,0)[bl]{Combinatorial optimization}}
\put(02,35){\makebox(0,0)[bl]{\(O = H \star W \star M \star U\)}}

\put(00,44){\line(0,1){96}}

%------------------------------------------
%\put(00,44){\line(1,0){64}}

\put(00,39){\line(0,1){05}} \put(00,37){\circle*{2}}
\put(00,32){\line(0,1){11}}

\put(02,30){\makebox(0,0)[bl]{\(O_{1} = H_{3}\star W_{2} \star
 M_{2} \star U_{1} \)}}

\put(00,28){\line(1,0){62}}

%--------------

\put(00,23){\line(0,1){10}} \put(22,23){\line(0,1){05}}
\put(42,23){\line(0,1){05}} \put(62,23){\line(0,1){05}}

\put(00,23){\circle*{1}} \put(22,23){\circle*{1}}
\put(42,23){\circle*{1}} \put(62,23){\circle*{1}}

%--------------------------- O = K*W*M

\put(02,23){\makebox(0,0)[bl]{\(H\)}}
\put(24,23){\makebox(0,0)[bl]{\(W\)}}
\put(44,23){\makebox(0,0)[bl]{\(M\)}}
\put(64,23){\makebox(0,0)[bl]{\(U\)}}

\put(56,18){\makebox(0,0)[bl]{Routing}}
\put(59,14){\makebox(0,0)[bl]{\(U_{0}(3)\)}}
\put(59,10){\makebox(0,0)[bl]{\(U_{1}(1)\)}}
\put(59,6){\makebox(0,0)[bl]{\(U_{4}(2)\)}}

\put(35,19){\makebox(0,0)[bl]{Composition}}
\put(40,16){\makebox(0,0)[bl]{(clique)}}
\put(39,12){\makebox(0,0)[bl]{\(M_{1}(2)\)}}
\put(39,8){\makebox(0,0)[bl]{\(M_{2}(1)\)}}
\put(39,4){\makebox(0,0)[bl]{\(M_{3}(3)\)}}

\put(16,18){\makebox(0,0)[bl]{Assignment}}
\put(19,14){\makebox(0,0)[bl]{\(W_{1}(2)\)}}
\put(19,10){\makebox(0,0)[bl]{\(W_{2}(1)\)}}
\put(19,06){\makebox(0,0)[bl]{\(W_{3}(2)\)}}

\put(00,18){\makebox(0,0)[bl]{Knapsack }}
\put(00,14){\makebox(0,0)[bl]{\(H_{2}(2)\)}}
\put(00,10){\makebox(0,0)[bl]{\(H_{3}(1)\)}}
\put(00,06){\makebox(0,0)[bl]{\(H_{4}(2)\)}}

\end{picture}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aggregated Compatibility

%
\begin{center}
%\begin{picture}(55,46)
\begin{picture}(61,50)

\put(010,46){\makebox(0,0)[bl]{Table 8.20. Compatibility}}

\put(00,0){\line(1,0){61}} \put(00,38){\line(1,0){61}}
\put(00,44){\line(1,0){61}}

\put(00,0){\line(0,1){44}} \put(07,0){\line(0,1){44}}
\put(61,0){\line(0,1){44}}

\put(01,34){\makebox(0,0)[bl]{\(H_{2}\)}}
\put(01,30){\makebox(0,0)[bl]{\(H_{3}\)}}
\put(01,26){\makebox(0,0)[bl]{\(H_{4}\)}}
\put(01,22){\makebox(0,0)[bl]{\(W_{1}\)}}
\put(01,18){\makebox(0,0)[bl]{\(W_{2}\)}}
\put(01,14){\makebox(0,0)[bl]{\(W_{3}\)}}
\put(01,10){\makebox(0,0)[bl]{\(M_{1}\)}}
\put(01,06){\makebox(0,0)[bl]{\(M_{2}\)}}
\put(01,02){\makebox(0,0)[bl]{\(M_{3}\)}}

\put(13,38){\line(0,1){6}} \put(19,38){\line(0,1){6}}
\put(25,38){\line(0,1){6}} \put(31,38){\line(0,1){6}}
\put(37,38){\line(0,1){6}} \put(43,38){\line(0,1){6}}
\put(49,38){\line(0,1){6}} \put(55,38){\line(0,1){6}}

\put(08,40){\makebox(0,0)[bl]{\(W_{1}\)}}
\put(14,40){\makebox(0,0)[bl]{\(W_{2}\)}}
\put(20,40){\makebox(0,0)[bl]{\(W_{3}\)}}
\put(26,40){\makebox(0,0)[bl]{\(M_{1}\)}}
\put(32,40){\makebox(0,0)[bl]{\(M_{2}\)}}
\put(38,40){\makebox(0,0)[bl]{\(M_{3}\)}}
\put(44,40){\makebox(0,0)[bl]{\(U_{0}\)}}
\put(50,40){\makebox(0,0)[bl]{\(U_{1}\)}}
\put(56,40){\makebox(0,0)[bl]{\(U_{4}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,34){\makebox(0,0)[bl]{\(3\)}}
\put(15,34){\makebox(0,0)[bl]{\(3\)}}
\put(21,34){\makebox(0,0)[bl]{\(2\)}}
\put(27,34){\makebox(0,0)[bl]{\(3\)}}
\put(33,34){\makebox(0,0)[bl]{\(3\)}}
\put(39,34){\makebox(0,0)[bl]{\(3\)}}
\put(45,34){\makebox(0,0)[bl]{\(3\)}}
\put(51,34){\makebox(0,0)[bl]{\(3\)}}
\put(57,34){\makebox(0,0)[bl]{\(3\)}}

\put(09,30){\makebox(0,0)[bl]{\(1\)}}
\put(15,30){\makebox(0,0)[bl]{\(2\)}}
\put(21,30){\makebox(0,0)[bl]{\(3\)}}
\put(27,30){\makebox(0,0)[bl]{\(1\)}}
\put(33,30){\makebox(0,0)[bl]{\(3\)}}
\put(39,30){\makebox(0,0)[bl]{\(3\)}}
\put(45,30){\makebox(0,0)[bl]{\(3\)}}
\put(51,30){\makebox(0,0)[bl]{\(3\)}}
\put(57,30){\makebox(0,0)[bl]{\(3\)}}

\put(09,26){\makebox(0,0)[bl]{\(0\)}}
\put(15,26){\makebox(0,0)[bl]{\(2\)}}
\put(21,26){\makebox(0,0)[bl]{\(3\)}}
\put(27,26){\makebox(0,0)[bl]{\(0\)}}
\put(33,26){\makebox(0,0)[bl]{\(3\)}}
\put(39,26){\makebox(0,0)[bl]{\(3\)}}
\put(45,26){\makebox(0,0)[bl]{\(3\)}}
\put(51,26){\makebox(0,0)[bl]{\(3\)}}
\put(57,26){\makebox(0,0)[bl]{\(3\)}}

%\put(09,22){\makebox(0,0)[bl]{\(0\)}}
%\put(15,22){\makebox(0,0)[bl]{\(0\)}}
%\put(21,22){\makebox(0,0)[bl]{\(0\)}}
\put(27,22){\makebox(0,0)[bl]{\(3\)}}
\put(33,22){\makebox(0,0)[bl]{\(2\)}}
\put(39,22){\makebox(0,0)[bl]{\(2\)}}
\put(45,22){\makebox(0,0)[bl]{\(3\)}}
\put(51,22){\makebox(0,0)[bl]{\(2\)}}
\put(57,22){\makebox(0,0)[bl]{\(2\)}}

%\put(09,18){\makebox(0,0)[bl]{\(2\)}}
%\put(15,18){\makebox(0,0)[bl]{\(1\)}}
%\put(21,18){\makebox(0,0)[bl]{\(0\)}}
\put(27,18){\makebox(0,0)[bl]{\(3\)}}
\put(33,18){\makebox(0,0)[bl]{\(3\)}}
\put(39,18){\makebox(0,0)[bl]{\(3\)}}
\put(45,18){\makebox(0,0)[bl]{\(2\)}}
\put(51,18){\makebox(0,0)[bl]{\(2\)}}
\put(57,18){\makebox(0,0)[bl]{\(2\)}}

%\put(09,14){\makebox(0,0)[bl]{\(3\)}}
%\put(15,14){\makebox(0,0)[bl]{\(3\)}}
%\put(21,14){\makebox(0,0)[bl]{\(0\)}}
\put(27,14){\makebox(0,0)[bl]{\(3\)}}
\put(33,14){\makebox(0,0)[bl]{\(3\)}}
\put(39,14){\makebox(0,0)[bl]{\(3\)}}
\put(45,14){\makebox(0,0)[bl]{\(2\)}}
\put(51,14){\makebox(0,0)[bl]{\(2\)}}
\put(57,14){\makebox(0,0)[bl]{\(3\)}}

%\put(09,10){\makebox(0,0)[bl]{\(3\)}}
%\put(15,10){\makebox(0,0)[bl]{\(3\)}}
%\put(21,10){\makebox(0,0)[bl]{\(3\)}}
%\put(27,10){\makebox(0,0)[bl]{\(0\)}}
%\put(33,10){\makebox(0,0)[bl]{\(0\)}}
%\put(39,10){\makebox(0,0)[bl]{\(0\)}}
\put(45,10){\makebox(0,0)[bl]{\(1\)}}
\put(51,10){\makebox(0,0)[bl]{\(0\)}}
\put(57,10){\makebox(0,0)[bl]{\(2\)}}

%========================================

%\put(27,6){\makebox(0,0)[bl]{\(2\)}}
%\put(33,6){\makebox(0,0)[bl]{\(1\)}}
%\put(39,6){\makebox(0,0)[bl]{\(0\)}}
\put(45,6){\makebox(0,0)[bl]{\(0\)}}
\put(51,6){\makebox(0,0)[bl]{\(3\)}}
\put(57,6){\makebox(0,0)[bl]{\(3\)}}

%\put(27,2){\makebox(0,0)[bl]{\(2\)}}
%\put(33,2){\makebox(0,0)[bl]{\(3\)}}
%\put(39,2){\makebox(0,0)[bl]{\(0\)}}
\put(45,2){\makebox(0,0)[bl]{\(0\)}}
\put(51,2){\makebox(0,0)[bl]{\(2\)}}
\put(57,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
\end{center}

\begin{center}
%\begin{picture}(67,50)
\begin{picture}(70,54)

\put(014,50){\makebox(0,0)[bl]{Table 8.21. Compatibility}}

\put(00,0){\line(1,0){67}} \put(00,42){\line(1,0){67}}
\put(00,48){\line(1,0){67}}

\put(00,0){\line(0,1){48}} \put(07,0){\line(0,1){48}}
\put(67,0){\line(0,1){48}}

\put(01,38){\makebox(0,0)[bl]{\(L_{2}\)}}
\put(01,34){\makebox(0,0)[bl]{\(L_{3}\)}}
\put(01,30){\makebox(0,0)[bl]{\(L_{4}\)}}
\put(01,26){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(01,22){\makebox(0,0)[bl]{\(G_{2}\)}}
\put(01,18){\makebox(0,0)[bl]{\(G_{3}\)}}
\put(01,14){\makebox(0,0)[bl]{\(C_{1}\)}}
\put(01,10){\makebox(0,0)[bl]{\(C_{2}\)}}
\put(01,06){\makebox(0,0)[bl]{\(C_{3}\)}}
\put(01,02){\makebox(0,0)[bl]{\(C_{4}\)}}

\put(13,42){\line(0,1){6}} \put(19,42){\line(0,1){6}}
\put(25,42){\line(0,1){6}} \put(31,42){\line(0,1){6}}
\put(37,42){\line(0,1){6}} \put(43,42){\line(0,1){6}}
\put(49,42){\line(0,1){6}} \put(55,42){\line(0,1){6}}
\put(61,42){\line(0,1){6}}

\put(08,44){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(14,44){\makebox(0,0)[bl]{\(G_{2}\)}}
\put(20,44){\makebox(0,0)[bl]{\(G_{3}\)}}
\put(26,44){\makebox(0,0)[bl]{\(C_{1}\)}}
\put(32,44){\makebox(0,0)[bl]{\(C_{2}\)}}
\put(38,44){\makebox(0,0)[bl]{\(C_{3}\)}}
\put(44,44){\makebox(0,0)[bl]{\(C_{4}\)}}
\put(50,44){\makebox(0,0)[bl]{\(E_{1}\)}}
\put(56,44){\makebox(0,0)[bl]{\(E_{2}\)}}
\put(62,44){\makebox(0,0)[bl]{\(E_{3}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,38){\makebox(0,0)[bl]{\(2\)}}
\put(15,38){\makebox(0,0)[bl]{\(2\)}}
\put(21,38){\makebox(0,0)[bl]{\(0\)}}
\put(27,38){\makebox(0,0)[bl]{\(3\)}}
\put(33,38){\makebox(0,0)[bl]{\(2\)}}
\put(39,38){\makebox(0,0)[bl]{\(1\)}}
\put(45,38){\makebox(0,0)[bl]{\(0\)}}
\put(51,38){\makebox(0,0)[bl]{\(3\)}}
\put(57,38){\makebox(0,0)[bl]{\(2\)}}
\put(63,38){\makebox(0,0)[bl]{\(1\)}}

\put(09,34){\makebox(0,0)[bl]{\(1\)}}
\put(15,34){\makebox(0,0)[bl]{\(2\)}}
\put(21,34){\makebox(0,0)[bl]{\(3\)}}
\put(27,34){\makebox(0,0)[bl]{\(0\)}}
\put(33,34){\makebox(0,0)[bl]{\(2\)}}
\put(39,34){\makebox(0,0)[bl]{\(2\)}}
\put(45,34){\makebox(0,0)[bl]{\(2\)}}
\put(51,34){\makebox(0,0)[bl]{\(1\)}}
\put(57,34){\makebox(0,0)[bl]{\(3\)}}
\put(63,34){\makebox(0,0)[bl]{\(3\)}}

\put(09,30){\makebox(0,0)[bl]{\(0\)}}
\put(15,30){\makebox(0,0)[bl]{\(1\)}}
\put(21,30){\makebox(0,0)[bl]{\(3\)}}
\put(27,30){\makebox(0,0)[bl]{\(0\)}}
\put(33,30){\makebox(0,0)[bl]{\(3\)}}
\put(39,30){\makebox(0,0)[bl]{\(3\)}}
\put(45,30){\makebox(0,0)[bl]{\(3\)}}
\put(51,30){\makebox(0,0)[bl]{\(1\)}}
\put(57,30){\makebox(0,0)[bl]{\(3\)}}
\put(63,30){\makebox(0,0)[bl]{\(3\)}}

%\put(09,26){\makebox(0,0)[bl]{\(0\)}}
%\put(15,26){\makebox(0,0)[bl]{\(0\)}}
%\put(21,26){\makebox(0,0)[bl]{\(0\)}}
\put(27,26){\makebox(0,0)[bl]{\(0\)}}
\put(33,26){\makebox(0,0)[bl]{\(2\)}}
\put(39,26){\makebox(0,0)[bl]{\(1\)}}
\put(45,26){\makebox(0,0)[bl]{\(0\)}}
\put(51,26){\makebox(0,0)[bl]{\(3\)}}
\put(57,26){\makebox(0,0)[bl]{\(1\)}}
\put(63,26){\makebox(0,0)[bl]{\(0\)}}

%\put(09,22){\makebox(0,0)[bl]{\(0\)}}
%\put(15,22){\makebox(0,0)[bl]{\(0\)}}
%\put(21,22){\makebox(0,0)[bl]{\(0\)}}
\put(27,22){\makebox(0,0)[bl]{\(1\)}}
\put(33,22){\makebox(0,0)[bl]{\(3\)}}
\put(39,22){\makebox(0,0)[bl]{\(2\)}}
\put(45,22){\makebox(0,0)[bl]{\(3\)}}
\put(51,22){\makebox(0,0)[bl]{\(1\)}}
\put(57,22){\makebox(0,0)[bl]{\(2\)}}
\put(63,22){\makebox(0,0)[bl]{\(2\)}}

%\put(09,18){\makebox(0,0)[bl]{\(2\)}}
%\put(15,18){\makebox(0,0)[bl]{\(1\)}}
%\put(21,18){\makebox(0,0)[bl]{\(0\)}}
\put(27,18){\makebox(0,0)[bl]{\(0\)}}
\put(33,18){\makebox(0,0)[bl]{\(2\)}}
\put(39,18){\makebox(0,0)[bl]{\(3\)}}
\put(45,18){\makebox(0,0)[bl]{\(3\)}}
\put(51,18){\makebox(0,0)[bl]{\(0\)}}
\put(57,18){\makebox(0,0)[bl]{\(3\)}}
\put(63,18){\makebox(0,0)[bl]{\(3\)}}

%\put(09,14){\makebox(0,0)[bl]{\(3\)}}
%\put(15,14){\makebox(0,0)[bl]{\(3\)}}
%\put(21,14){\makebox(0,0)[bl]{\(0\)}}
%\put(27,14){\makebox(0,0)[bl]{\(0\)}}
%\put(33,14){\makebox(0,0)[bl]{\(0\)}}
%\put(39,14){\makebox(0,0)[bl]{\(0\)}}
%\put(45,14){\makebox(0,0)[bl]{\(0\)}}
\put(51,14){\makebox(0,0)[bl]{\(3\)}}
\put(57,14){\makebox(0,0)[bl]{\(1\)}}
\put(63,14){\makebox(0,0)[bl]{\(0\)}}

%\put(09,10){\makebox(0,0)[bl]{\(3\)}}
%\put(15,10){\makebox(0,0)[bl]{\(3\)}}
%\put(21,10){\makebox(0,0)[bl]{\(3\)}}
%\put(27,10){\makebox(0,0)[bl]{\(3\)}}
%\put(33,10){\makebox(0,0)[bl]{\(2\)}}
%\put(39,10){\makebox(0,0)[bl]{\(0\)}}
%\put(45,10){\makebox(0,0)[bl]{\(0\)}}
\put(51,10){\makebox(0,0)[bl]{\(3\)}}
\put(57,10){\makebox(0,0)[bl]{\(3\)}}
\put(63,10){\makebox(0,0)[bl]{\(0\)}}

%========================================

%\put(27,6){\makebox(0,0)[bl]{\(2\)}}
%\put(33,6){\makebox(0,0)[bl]{\(1\)}}
%\put(39,6){\makebox(0,0)[bl]{\(0\)}}
%\put(45,6){\makebox(0,0)[bl]{\(0\)}}
\put(51,6){\makebox(0,0)[bl]{\(3\)}}
\put(57,6){\makebox(0,0)[bl]{\(3\)}}
\put(63,6){\makebox(0,0)[bl]{\(3\)}}

%\put(27,2){\makebox(0,0)[bl]{\(2\)}}
%\put(33,2){\makebox(0,0)[bl]{\(3\)}}
%\put(39,2){\makebox(0,0)[bl]{\(0\)}}
%\put(45,2){\makebox(0,0)[bl]{\(0\)}}
\put(51,2){\makebox(0,0)[bl]{\(0\)}}
\put(57,2){\makebox(0,0)[bl]{\(2\)}}
\put(63,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
%\end{center}
%
%
%\begin{center}
%\begin{picture}(67,50)
\begin{picture}(55,38)

\put(07,34){\makebox(0,0)[bl]{Table 8.22. Compatibility}}

\put(00,0){\line(1,0){55}} \put(00,26){\line(1,0){55}}
\put(00,32){\line(1,0){55}}

\put(00,0){\line(0,1){32}} \put(07,0){\line(0,1){32}}
\put(55,0){\line(0,1){32}}

\put(01,22){\makebox(0,0)[bl]{\(V_{0}\)}}
\put(01,18){\makebox(0,0)[bl]{\(V_{2}\)}}
\put(01,14){\makebox(0,0)[bl]{\(V_{3}\)}}
\put(01,10){\makebox(0,0)[bl]{\(F_{0}\)}}
\put(01,06){\makebox(0,0)[bl]{\(F_{1}\)}}
\put(01,02){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(13,26){\line(0,1){6}} \put(19,26){\line(0,1){6}}
\put(25,26){\line(0,1){6}} \put(31,26){\line(0,1){6}}
\put(37,26){\line(0,1){6}} \put(43,26){\line(0,1){6}}
\put(49,26){\line(0,1){6}}

\put(08,28){\makebox(0,0)[bl]{\(F_{0}\)}}
\put(14,28){\makebox(0,0)[bl]{\(F_{1}\)}}
\put(20,28){\makebox(0,0)[bl]{\(F_{4}\)}}
\put(26,28){\makebox(0,0)[bl]{\(J_{0}\)}}
\put(32,28){\makebox(0,0)[bl]{\(J_{1}\)}}
\put(38,28){\makebox(0,0)[bl]{\(J_{2}\)}}
\put(44,28){\makebox(0,0)[bl]{\(J_{3}\)}}
\put(50,28){\makebox(0,0)[bl]{\(J_{4}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,22){\makebox(0,0)[bl]{\(3\)}}
\put(15,22){\makebox(0,0)[bl]{\(1\)}}
\put(21,22){\makebox(0,0)[bl]{\(1\)}}
\put(27,22){\makebox(0,0)[bl]{\(3\)}}
\put(33,22){\makebox(0,0)[bl]{\(1\)}}
\put(39,22){\makebox(0,0)[bl]{\(1\)}}
\put(45,22){\makebox(0,0)[bl]{\(0\)}}
\put(51,22){\makebox(0,0)[bl]{\(0\)}}

\put(09,18){\makebox(0,0)[bl]{\(2\)}}
\put(15,18){\makebox(0,0)[bl]{\(3\)}}
\put(21,18){\makebox(0,0)[bl]{\(3\)}}
\put(27,18){\makebox(0,0)[bl]{\(1\)}}
\put(33,18){\makebox(0,0)[bl]{\(1\)}}
\put(39,18){\makebox(0,0)[bl]{\(3\)}}
\put(45,18){\makebox(0,0)[bl]{\(2\)}}
\put(51,18){\makebox(0,0)[bl]{\(2\)}}

\put(09,14){\makebox(0,0)[bl]{\(2\)}}
\put(15,14){\makebox(0,0)[bl]{\(2\)}}
\put(21,14){\makebox(0,0)[bl]{\(3\)}}
\put(27,14){\makebox(0,0)[bl]{\(1\)}}
\put(33,14){\makebox(0,0)[bl]{\(2\)}}
\put(39,14){\makebox(0,0)[bl]{\(2\)}}
\put(45,14){\makebox(0,0)[bl]{\(3\)}}
\put(51,14){\makebox(0,0)[bl]{\(3\)}}

%\put(09,10){\makebox(0,0)[bl]{\(0\)}}
%\put(15,10){\makebox(0,0)[bl]{\(0\)}}
%\put(21,10){\makebox(0,0)[bl]{\(0\)}}
\put(27,10){\makebox(0,0)[bl]{\(3\)}}
\put(33,10){\makebox(0,0)[bl]{\(1\)}}
\put(39,10){\makebox(0,0)[bl]{\(1\)}}
\put(45,10){\makebox(0,0)[bl]{\(1\)}}
\put(51,10){\makebox(0,0)[bl]{\(1\)}}

%\put(09,26){\makebox(0,0)[bl]{\(0\)}}
%\put(15,26){\makebox(0,0)[bl]{\(0\)}}
%\put(21,26){\makebox(0,0)[bl]{\(0\)}}
\put(27,06){\makebox(0,0)[bl]{\(1\)}}
\put(33,06){\makebox(0,0)[bl]{\(3\)}}
\put(39,06){\makebox(0,0)[bl]{\(3\)}}
\put(45,06){\makebox(0,0)[bl]{\(3\)}}
\put(51,06){\makebox(0,0)[bl]{\(3\)}}

%\put(09,22){\makebox(0,0)[bl]{\(0\)}}
%\put(15,22){\makebox(0,0)[bl]{\(0\)}}
%\put(21,22){\makebox(0,0)[bl]{\(0\)}}
\put(27,02){\makebox(0,0)[bl]{\(1\)}}
\put(33,02){\makebox(0,0)[bl]{\(3\)}}
\put(39,02){\makebox(0,0)[bl]{\(3\)}}
\put(45,02){\makebox(0,0)[bl]{\(3\)}}
\put(51,02){\makebox(0,0)[bl]{\(3\)}}

\end{picture}
\end{center}
\begin{center}
%\begin{picture}(67,50)
\begin{picture}(115,114)

\put(039,110){\makebox(0,0)[bl]{Table 8.23. Compatibility}}

\put(00,0){\line(1,0){115}} \put(00,102){\line(1,0){115}}
\put(00,108){\line(1,0){115}}

\put(00,0){\line(0,1){108}} \put(07,0){\line(0,1){108}}
\put(115,0){\line(0,1){108}}

\put(01,98){\makebox(0,0)[bl]{\(V_{0}\)}}
\put(01,94){\makebox(0,0)[bl]{\(V_{2}\)}}
\put(01,90){\makebox(0,0)[bl]{\(V_{3}\)}}

\put(01,86){\makebox(0,0)[bl]{\(F_{0}\)}}
\put(01,82){\makebox(0,0)[bl]{\(F_{1}\)}}
\put(01,78){\makebox(0,0)[bl]{\(F_{4}\)}}

\put(01,74){\makebox(0,0)[bl]{\(J_{0}\)}}
\put(01,70){\makebox(0,0)[bl]{\(J_{1}\)}}
\put(01,66){\makebox(0,0)[bl]{\(J_{2}\)}}
\put(01,62){\makebox(0,0)[bl]{\(J_{3}\)}}
\put(01,58){\makebox(0,0)[bl]{\(J_{4}\)}}
\put(01,54){\makebox(0,0)[bl]{\(R_{1}\)}}
\put(01,50){\makebox(0,0)[bl]{\(R_{2}\)}}
\put(01,46){\makebox(0,0)[bl]{\(R_{3}\)}}
\put(01,42){\makebox(0,0)[bl]{\(Y_{0}\)}}
\put(01,38){\makebox(0,0)[bl]{\(Y_{2}\)}}
\put(01,34){\makebox(0,0)[bl]{\(Y_{3}\)}}
\put(01,30){\makebox(0,0)[bl]{\(Z_{0}\)}}
\put(01,26){\makebox(0,0)[bl]{\(Z_{1}\)}}
\put(01,22){\makebox(0,0)[bl]{\(Z_{3}\)}}
\put(01,18){\makebox(0,0)[bl]{\(Z_{4}\)}}
\put(01,14){\makebox(0,0)[bl]{\(A_{0}\)}}
\put(01,10){\makebox(0,0)[bl]{\(A_{2}\)}}
\put(01,06){\makebox(0,0)[bl]{\(A_{3}\)}}
\put(01,02){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(13,102){\line(0,1){6}} \put(19,102){\line(0,1){6}}
\put(25,102){\line(0,1){6}} \put(31,102){\line(0,1){6}}
\put(37,102){\line(0,1){6}} \put(43,102){\line(0,1){6}}
\put(49,102){\line(0,1){6}} \put(55,102){\line(0,1){6}}
\put(61,102){\line(0,1){6}} \put(67,102){\line(0,1){6}}
\put(73,102){\line(0,1){6}} \put(79,102){\line(0,1){6}}
\put(85,102){\line(0,1){6}} \put(91,102){\line(0,1){6}}
\put(97,102){\line(0,1){6}} \put(103,102){\line(0,1){6}}
\put(109,102){\line(0,1){6}}

\put(08,104){\makebox(0,0)[bl]{\(R_{0}\)}}
\put(14,104){\makebox(0,0)[bl]{\(R_{2}\)}}
\put(20,104){\makebox(0,0)[bl]{\(R_{3}\)}}
\put(26,104){\makebox(0,0)[bl]{\(Y_{0}\)}}
\put(32,104){\makebox(0,0)[bl]{\(Y_{2}\)}}
\put(38,104){\makebox(0,0)[bl]{\(Y_{4}\)}}
\put(44,104){\makebox(0,0)[bl]{\(Z_{0}\)}}
\put(50,104){\makebox(0,0)[bl]{\(Z_{1}\)}}
\put(56,104){\makebox(0,0)[bl]{\(Z_{3}\)}}
\put(62,104){\makebox(0,0)[bl]{\(Z_{4}\)}}

\put(68,104){\makebox(0,0)[bl]{\(A_{0}\)}}
\put(74,104){\makebox(0,0)[bl]{\(A_{2}\)}}
\put(80,104){\makebox(0,0)[bl]{\(A_{3}\)}}
\put(86,104){\makebox(0,0)[bl]{\(A_{4}\)}}

\put(92,104){\makebox(0,0)[bl]{\(B_{0}\)}}
\put(98,104){\makebox(0,0)[bl]{\(B_{2}\)}}
\put(104,104){\makebox(0,0)[bl]{\(B_{3}\)}}
\put(110,104){\makebox(0,0)[bl]{\(B_{4}\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(09,98){\makebox(0,0)[bl]{\(0\)}}
\put(15,98){\makebox(0,0)[bl]{\(1\)}}
\put(21,98){\makebox(0,0)[bl]{\(1\)}}
\put(27,98){\makebox(0,0)[bl]{\(0\)}}
\put(33,98){\makebox(0,0)[bl]{\(1\)}}
\put(39,98){\makebox(0,0)[bl]{\(1\)}}
\put(45,98){\makebox(0,0)[bl]{\(0\)}}
\put(51,98){\makebox(0,0)[bl]{\(0\)}}
\put(57,98){\makebox(0,0)[bl]{\(1\)}}
\put(63,98){\makebox(0,0)[bl]{\(1\)}}
\put(69,98){\makebox(0,0)[bl]{\(0\)}}
\put(75,98){\makebox(0,0)[bl]{\(1\)}}
\put(81,98){\makebox(0,0)[bl]{\(1\)}}
\put(87,98){\makebox(0,0)[bl]{\(0\)}}
\put(93,98){\makebox(0,0)[bl]{\(0\)}}
\put(99,98){\makebox(0,0)[bl]{\(1\)}}
\put(105,98){\makebox(0,0)[bl]{\(1\)}}
\put(111,98){\makebox(0,0)[bl]{\(0\)}}

\put(09,94){\makebox(0,0)[bl]{\(1\)}}
\put(15,94){\makebox(0,0)[bl]{\(3\)}}
\put(21,94){\makebox(0,0)[bl]{\(3\)}}
\put(27,94){\makebox(0,0)[bl]{\(3\)}}
\put(33,94){\makebox(0,0)[bl]{\(3\)}}
\put(39,94){\makebox(0,0)[bl]{\(3\)}}
\put(45,94){\makebox(0,0)[bl]{\(1\)}}
\put(51,94){\makebox(0,0)[bl]{\(2\)}}
\put(57,94){\makebox(0,0)[bl]{\(3\)}}
\put(63,94){\makebox(0,0)[bl]{\(3\)}}
\put(69,94){\makebox(0,0)[bl]{\(0\)}}
\put(75,94){\makebox(0,0)[bl]{\(3\)}}
\put(81,94){\makebox(0,0)[bl]{\(2\)}}
\put(87,94){\makebox(0,0)[bl]{\(2\)}}
\put(93,94){\makebox(0,0)[bl]{\(0\)}}
\put(99,94){\makebox(0,0)[bl]{\(3\)}}
\put(105,94){\makebox(0,0)[bl]{\(2\)}}
\put(111,94){\makebox(0,0)[bl]{\(2\)}}

\put(09,90){\makebox(0,0)[bl]{\(1\)}}
\put(15,90){\makebox(0,0)[bl]{\(3\)}}
\put(21,90){\makebox(0,0)[bl]{\(3\)}}
\put(27,90){\makebox(0,0)[bl]{\(3\)}}
\put(33,90){\makebox(0,0)[bl]{\(3\)}}
\put(39,90){\makebox(0,0)[bl]{\(3\)}}
\put(45,90){\makebox(0,0)[bl]{\(1\)}}
\put(51,90){\makebox(0,0)[bl]{\(2\)}}
\put(57,90){\makebox(0,0)[bl]{\(3\)}}
\put(63,90){\makebox(0,0)[bl]{\(3\)}}
\put(69,90){\makebox(0,0)[bl]{\(0\)}}
\put(75,90){\makebox(0,0)[bl]{\(1\)}}
\put(81,90){\makebox(0,0)[bl]{\(3\)}}
\put(87,90){\makebox(0,0)[bl]{\(3\)}}
\put(93,90){\makebox(0,0)[bl]{\(0\)}}
\put(99,90){\makebox(0,0)[bl]{\(1\)}}
\put(105,90){\makebox(0,0)[bl]{\(3\)}}
\put(111,90){\makebox(0,0)[bl]{\(3\)}}

%%%%%%%%%%%% F

\put(09,86){\makebox(0,0)[bl]{\(0\)}}
\put(15,86){\makebox(0,0)[bl]{\(0\)}}
\put(21,86){\makebox(0,0)[bl]{\(1\)}}
\put(27,86){\makebox(0,0)[bl]{\(3\)}}
\put(33,86){\makebox(0,0)[bl]{\(1\)}}
\put(39,86){\makebox(0,0)[bl]{\(0\)}}
\put(45,86){\makebox(0,0)[bl]{\(3\)}}
\put(51,86){\makebox(0,0)[bl]{\(2\)}}
\put(57,86){\makebox(0,0)[bl]{\(2\)}}
\put(63,86){\makebox(0,0)[bl]{\(0\)}}
\put(69,86){\makebox(0,0)[bl]{\(0\)}}
\put(75,86){\makebox(0,0)[bl]{\(1\)}}
\put(81,86){\makebox(0,0)[bl]{\(1\)}}
\put(87,86){\makebox(0,0)[bl]{\(0\)}}
\put(93,86){\makebox(0,0)[bl]{\(0\)}}
\put(99,86){\makebox(0,0)[bl]{\(1\)}}
\put(105,86){\makebox(0,0)[bl]{\(1\)}}
\put(111,86){\makebox(0,0)[bl]{\(0\)}}

\put(09,82){\makebox(0,0)[bl]{\(0\)}}
\put(15,82){\makebox(0,0)[bl]{\(2\)}}
\put(21,82){\makebox(0,0)[bl]{\(2\)}}
\put(27,82){\makebox(0,0)[bl]{\(0\)}}
\put(33,82){\makebox(0,0)[bl]{\(3\)}}
\put(39,82){\makebox(0,0)[bl]{\(3\)}}
\put(45,82){\makebox(0,0)[bl]{\(1\)}}
\put(51,82){\makebox(0,0)[bl]{\(3\)}}
\put(57,82){\makebox(0,0)[bl]{\(3\)}}
\put(63,82){\makebox(0,0)[bl]{\(3\)}}
\put(69,82){\makebox(0,0)[bl]{\(0\)}}
\put(75,82){\makebox(0,0)[bl]{\(1\)}}
\put(81,82){\makebox(0,0)[bl]{\(2\)}}
\put(87,82){\makebox(0,0)[bl]{\(2\)}}
\put(93,82){\makebox(0,0)[bl]{\(0\)}}
\put(99,82){\makebox(0,0)[bl]{\(1\)}}
\put(105,82){\makebox(0,0)[bl]{\(2\)}}
\put(111,82){\makebox(0,0)[bl]{\(2\)}}

\put(09,78){\makebox(0,0)[bl]{\(1\)}}
\put(15,78){\makebox(0,0)[bl]{\(3\)}}
\put(21,78){\makebox(0,0)[bl]{\(3\)}}
\put(27,78){\makebox(0,0)[bl]{\(0\)}}
\put(33,78){\makebox(0,0)[bl]{\(3\)}}
\put(39,78){\makebox(0,0)[bl]{\(3\)}}
\put(45,78){\makebox(0,0)[bl]{\(0\)}}
\put(51,78){\makebox(0,0)[bl]{\(2\)}}
\put(57,78){\makebox(0,0)[bl]{\(3\)}}
\put(63,78){\makebox(0,0)[bl]{\(3\)}}
\put(69,78){\makebox(0,0)[bl]{\(1\)}}
\put(75,78){\makebox(0,0)[bl]{\(1\)}}
\put(81,78){\makebox(0,0)[bl]{\(3\)}}
\put(87,78){\makebox(0,0)[bl]{\(3\)}}
\put(93,78){\makebox(0,0)[bl]{\(1\)}}
\put(99,78){\makebox(0,0)[bl]{\(1\)}}
\put(105,78){\makebox(0,0)[bl]{\(3\)}}
\put(111,78){\makebox(0,0)[bl]{\(3\)}}

%%% J

\put(09,74){\makebox(0,0)[bl]{\(0\)}}
\put(15,74){\makebox(0,0)[bl]{\(1\)}}
\put(21,74){\makebox(0,0)[bl]{\(0\)}}
\put(27,74){\makebox(0,0)[bl]{\(0\)}}
\put(33,74){\makebox(0,0)[bl]{\(1\)}}
\put(39,74){\makebox(0,0)[bl]{\(0\)}}
\put(45,74){\makebox(0,0)[bl]{\(3\)}}
\put(51,74){\makebox(0,0)[bl]{\(2\)}}
\put(57,74){\makebox(0,0)[bl]{\(2\)}}
\put(63,74){\makebox(0,0)[bl]{\(0\)}}
\put(69,74){\makebox(0,0)[bl]{\(0\)}}
\put(75,74){\makebox(0,0)[bl]{\(1\)}}
\put(81,74){\makebox(0,0)[bl]{\(1\)}}
\put(87,74){\makebox(0,0)[bl]{\(0\)}}
\put(93,74){\makebox(0,0)[bl]{\(0\)}}
\put(99,74){\makebox(0,0)[bl]{\(1\)}}
\put(105,74){\makebox(0,0)[bl]{\(1\)}}
\put(111,74){\makebox(0,0)[bl]{\(0\)}}

\put(09,70){\makebox(0,0)[bl]{\(0\)}}
\put(15,70){\makebox(0,0)[bl]{\(2\)}}
\put(21,70){\makebox(0,0)[bl]{\(2\)}}
\put(27,70){\makebox(0,0)[bl]{\(1\)}}
\put(33,70){\makebox(0,0)[bl]{\(1\)}}
\put(39,70){\makebox(0,0)[bl]{\(2\)}}
\put(45,70){\makebox(0,0)[bl]{\(1\)}}
\put(51,70){\makebox(0,0)[bl]{\(3\)}}
\put(57,70){\makebox(0,0)[bl]{\(3\)}}
\put(63,70){\makebox(0,0)[bl]{\(3\)}}
\put(69,70){\makebox(0,0)[bl]{\(0\)}}
\put(75,70){\makebox(0,0)[bl]{\(3\)}}
\put(81,70){\makebox(0,0)[bl]{\(2\)}}
\put(87,70){\makebox(0,0)[bl]{\(1\)}}
\put(93,70){\makebox(0,0)[bl]{\(0\)}}
\put(99,70){\makebox(0,0)[bl]{\(3\)}}
\put(105,70){\makebox(0,0)[bl]{\(2\)}}
\put(111,70){\makebox(0,0)[bl]{\(1\)}}

\put(09,66){\makebox(0,0)[bl]{\(0\)}}
\put(15,66){\makebox(0,0)[bl]{\(3\)}}
\put(21,66){\makebox(0,0)[bl]{\(2\)}}
\put(27,66){\makebox(0,0)[bl]{\(3\)}}
\put(33,66){\makebox(0,0)[bl]{\(3\)}}
\put(39,66){\makebox(0,0)[bl]{\(3\)}}
\put(45,66){\makebox(0,0)[bl]{\(1\)}}
\put(51,66){\makebox(0,0)[bl]{\(2\)}}
\put(57,66){\makebox(0,0)[bl]{\(3\)}}
\put(63,66){\makebox(0,0)[bl]{\(3\)}}
\put(69,66){\makebox(0,0)[bl]{\(0\)}}
\put(75,66){\makebox(0,0)[bl]{\(3\)}}
\put(81,66){\makebox(0,0)[bl]{\(2\)}}
\put(87,66){\makebox(0,0)[bl]{\(1\)}}
\put(93,66){\makebox(0,0)[bl]{\(0\)}}
\put(99,66){\makebox(0,0)[bl]{\(3\)}}
\put(105,66){\makebox(0,0)[bl]{\(2\)}}
\put(111,66){\makebox(0,0)[bl]{\(1\)}}

\put(09,62){\makebox(0,0)[bl]{\(0\)}}
\put(15,62){\makebox(0,0)[bl]{\(2\)}}
\put(21,62){\makebox(0,0)[bl]{\(3\)}}
\put(27,62){\makebox(0,0)[bl]{\(3\)}}
\put(33,62){\makebox(0,0)[bl]{\(3\)}}
\put(39,62){\makebox(0,0)[bl]{\(3\)}}
\put(45,62){\makebox(0,0)[bl]{\(1\)}}
\put(51,62){\makebox(0,0)[bl]{\(2\)}}
\put(57,62){\makebox(0,0)[bl]{\(3\)}}
\put(63,62){\makebox(0,0)[bl]{\(3\)}}
\put(69,62){\makebox(0,0)[bl]{\(1\)}}
\put(75,62){\makebox(0,0)[bl]{\(2\)}}
\put(81,62){\makebox(0,0)[bl]{\(3\)}}
\put(87,62){\makebox(0,0)[bl]{\(2\)}}
\put(93,62){\makebox(0,0)[bl]{\(1\)}}
\put(99,62){\makebox(0,0)[bl]{\(2\)}}
\put(105,62){\makebox(0,0)[bl]{\(3\)}}
\put(111,62){\makebox(0,0)[bl]{\(2\)}}

\put(09,58){\makebox(0,0)[bl]{\(0\)}}
\put(15,58){\makebox(0,0)[bl]{\(2\)}}
\put(21,58){\makebox(0,0)[bl]{\(3\)}}
\put(27,58){\makebox(0,0)[bl]{\(3\)}}
\put(33,58){\makebox(0,0)[bl]{\(3\)}}
\put(39,58){\makebox(0,0)[bl]{\(3\)}}
\put(45,58){\makebox(0,0)[bl]{\(0\)}}
\put(51,58){\makebox(0,0)[bl]{\(2\)}}
\put(57,58){\makebox(0,0)[bl]{\(3\)}}
\put(63,58){\makebox(0,0)[bl]{\(3\)}}
\put(69,58){\makebox(0,0)[bl]{\(1\)}}
\put(75,58){\makebox(0,0)[bl]{\(1\)}}
\put(81,58){\makebox(0,0)[bl]{\(2\)}}
\put(87,58){\makebox(0,0)[bl]{\(3\)}}
\put(93,58){\makebox(0,0)[bl]{\(1\)}}
\put(99,58){\makebox(0,0)[bl]{\(1\)}}
\put(105,58){\makebox(0,0)[bl]{\(2\)}}
\put(111,58){\makebox(0,0)[bl]{\(3\)}}

%%%%%% R

%\put(09,54){\makebox(0,0)[bl]{\(0\)}}
%\put(15,54){\makebox(0,0)[bl]{\(0\)}}
%\put(21,54){\makebox(0,0)[bl]{\(0\)}}
\put(27,54){\makebox(0,0)[bl]{\(2\)}}
\put(33,54){\makebox(0,0)[bl]{\(1\)}}
\put(39,54){\makebox(0,0)[bl]{\(1\)}}
\put(45,54){\makebox(0,0)[bl]{\(0\)}}
\put(51,54){\makebox(0,0)[bl]{\(0\)}}
\put(57,54){\makebox(0,0)[bl]{\(1\)}}
\put(63,54){\makebox(0,0)[bl]{\(1\)}}
\put(69,54){\makebox(0,0)[bl]{\(0\)}}
\put(75,54){\makebox(0,0)[bl]{\(1\)}}
\put(81,54){\makebox(0,0)[bl]{\(1\)}}
\put(87,54){\makebox(0,0)[bl]{\(0\)}}
\put(93,54){\makebox(0,0)[bl]{\(0\)}}
\put(99,54){\makebox(0,0)[bl]{\(1\)}}
\put(105,54){\makebox(0,0)[bl]{\(1\)}}
\put(111,54){\makebox(0,0)[bl]{\(0\)}}

%\put(09,50){\makebox(0,0)[bl]{\(0\)}}
%\put(15,50){\makebox(0,0)[bl]{\(0\)}}
%\put(21,50){\makebox(0,0)[bl]{\(0\)}}
\put(27,50){\makebox(0,0)[bl]{\(2\)}}
\put(33,50){\makebox(0,0)[bl]{\(3\)}}
\put(39,50){\makebox(0,0)[bl]{\(3\)}}
\put(45,50){\makebox(0,0)[bl]{\(1\)}}
\put(51,50){\makebox(0,0)[bl]{\(2\)}}
\put(57,50){\makebox(0,0)[bl]{\(3\)}}
\put(63,50){\makebox(0,0)[bl]{\(3\)}}
\put(69,50){\makebox(0,0)[bl]{\(0\)}}
\put(75,50){\makebox(0,0)[bl]{\(2\)}}
\put(81,50){\makebox(0,0)[bl]{\(3\)}}
\put(87,50){\makebox(0,0)[bl]{\(3\)}}
\put(93,50){\makebox(0,0)[bl]{\(0\)}}
\put(99,50){\makebox(0,0)[bl]{\(2\)}}
\put(105,50){\makebox(0,0)[bl]{\(3\)}}
\put(111,50){\makebox(0,0)[bl]{\(3\)}}

%\put(09,46){\makebox(0,0)[bl]{\(0\)}}
%\put(15,46){\makebox(0,0)[bl]{\(0\)}}
%\put(21,46){\makebox(0,0)[bl]{\(0\)}}
\put(27,46){\makebox(0,0)[bl]{\(2\)}}
\put(33,46){\makebox(0,0)[bl]{\(3\)}}
\put(39,46){\makebox(0,0)[bl]{\(3\)}}
\put(45,46){\makebox(0,0)[bl]{\(1\)}}
\put(51,46){\makebox(0,0)[bl]{\(2\)}}
\put(57,46){\makebox(0,0)[bl]{\(3\)}}
\put(63,46){\makebox(0,0)[bl]{\(3\)}}
\put(69,46){\makebox(0,0)[bl]{\(0\)}}
\put(75,46){\makebox(0,0)[bl]{\(1\)}}
\put(81,46){\makebox(0,0)[bl]{\(3\)}}
\put(87,46){\makebox(0,0)[bl]{\(3\)}}
\put(93,46){\makebox(0,0)[bl]{\(0\)}}
\put(99,46){\makebox(0,0)[bl]{\(1\)}}
\put(105,46){\makebox(0,0)[bl]{\(3\)}}
\put(111,46){\makebox(0,0)[bl]{\(3\)}}

%%%%%%%%%%%%%%%%%%%%%% Y

%\put(09,42){\makebox(0,0)[bl]{\(0\)}}
%\put(15,42){\makebox(0,0)[bl]{\(0\)}}
%\put(21,42){\makebox(0,0)[bl]{\(0\)}}
%\put(27,42){\makebox(0,0)[bl]{\(0\)}}
%\put(33,42){\makebox(0,0)[bl]{\(0\)}}
%\put(39,42){\makebox(0,0)[bl]{\(0\)}}
\put(45,42){\makebox(0,0)[bl]{\(3\)}}
\put(51,42){\makebox(0,0)[bl]{\(2\)}}
\put(57,42){\makebox(0,0)[bl]{\(2\)}}
\put(63,42){\makebox(0,0)[bl]{\(0\)}}
\put(69,42){\makebox(0,0)[bl]{\(0\)}}
\put(75,42){\makebox(0,0)[bl]{\(1\)}}
\put(81,42){\makebox(0,0)[bl]{\(1\)}}
\put(87,42){\makebox(0,0)[bl]{\(0\)}}
\put(93,42){\makebox(0,0)[bl]{\(0\)}}
\put(99,42){\makebox(0,0)[bl]{\(1\)}}
\put(105,42){\makebox(0,0)[bl]{\(1\)}}
\put(111,42){\makebox(0,0)[bl]{\(0\)}}

%\put(09,38){\makebox(0,0)[bl]{\(0\)}}
%\put(15,38){\makebox(0,0)[bl]{\(0\)}}
%\put(21,38){\makebox(0,0)[bl]{\(0\)}}
%\put(27,38){\makebox(0,0)[bl]{\(0\)}}
%\put(33,38){\makebox(0,0)[bl]{\(0\)}}
%\put(39,38){\makebox(0,0)[bl]{\(0\)}}
\put(45,38){\makebox(0,0)[bl]{\(1\)}}
\put(51,38){\makebox(0,0)[bl]{\(3\)}}
\put(57,38){\makebox(0,0)[bl]{\(3\)}}
\put(63,38){\makebox(0,0)[bl]{\(3\)}}
\put(69,38){\makebox(0,0)[bl]{\(1\)}}
\put(75,38){\makebox(0,0)[bl]{\(2\)}}
\put(81,38){\makebox(0,0)[bl]{\(3\)}}
\put(87,38){\makebox(0,0)[bl]{\(2\)}}
\put(93,38){\makebox(0,0)[bl]{\(1\)}}
\put(99,38){\makebox(0,0)[bl]{\(2\)}}
\put(105,38){\makebox(0,0)[bl]{\(3\)}}
\put(111,38){\makebox(0,0)[bl]{\(2\)}}

%\put(09,34){\makebox(0,0)[bl]{\(0\)}}
%\put(15,34){\makebox(0,0)[bl]{\(0\)}}
%\put(21,34){\makebox(0,0)[bl]{\(0\)}}
%\put(27,34){\makebox(0,0)[bl]{\(0\)}}
%\put(33,34){\makebox(0,0)[bl]{\(0\)}}
%\put(39,34){\makebox(0,0)[bl]{\(0\)}}
\put(45,34){\makebox(0,0)[bl]{\(0\)}}
\put(51,34){\makebox(0,0)[bl]{\(2\)}}
\put(57,34){\makebox(0,0)[bl]{\(3\)}}
\put(63,34){\makebox(0,0)[bl]{\(3\)}}
\put(69,34){\makebox(0,0)[bl]{\(0\)}}
\put(75,34){\makebox(0,0)[bl]{\(1\)}}
\put(81,34){\makebox(0,0)[bl]{\(2\)}}
\put(87,34){\makebox(0,0)[bl]{\(3\)}}
\put(93,34){\makebox(0,0)[bl]{\(0\)}}
\put(99,34){\makebox(0,0)[bl]{\(1\)}}
\put(105,34){\makebox(0,0)[bl]{\(2\)}}
\put(111,34){\makebox(0,0)[bl]{\(3\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%% Z

%\put(09,30){\makebox(0,0)[bl]{\(0\)}}
%\put(15,30){\makebox(0,0)[bl]{\(0\)}}
%\put(21,30){\makebox(0,0)[bl]{\(0\)}}
%\put(27,30){\makebox(0,0)[bl]{\(0\)}}
%\put(33,30){\makebox(0,0)[bl]{\(0\)}}
%\put(39,30){\makebox(0,0)[bl]{\(0\)}}
%\put(45,30){\makebox(0,0)[bl]{\(0\)}}
%\put(51,30){\makebox(0,0)[bl]{\(0\)}}
%\put(57,30){\makebox(0,0)[bl]{\(0\)}}
%\put(63,30){\makebox(0,0)[bl]{\(0\)}}
\put(69,30){\makebox(0,0)[bl]{\(0\)}}
\put(75,30){\makebox(0,0)[bl]{\(1\)}}
\put(81,30){\makebox(0,0)[bl]{\(1\)}}
\put(87,30){\makebox(0,0)[bl]{\(0\)}}
\put(93,30){\makebox(0,0)[bl]{\(0\)}}
\put(99,30){\makebox(0,0)[bl]{\(1\)}}
\put(105,30){\makebox(0,0)[bl]{\(1\)}}
\put(111,30){\makebox(0,0)[bl]{\(0\)}}

%\put(09,26){\makebox(0,0)[bl]{\(0\)}}
%\put(15,26){\makebox(0,0)[bl]{\(0\)}}
%\put(21,26){\makebox(0,0)[bl]{\(0\)}}
%\put(27,26){\makebox(0,0)[bl]{\(0\)}}
%\put(33,26){\makebox(0,0)[bl]{\(0\)}}
%\put(39,26){\makebox(0,0)[bl]{\(0\)}}
%\put(45,26){\makebox(0,0)[bl]{\(0\)}}
%\put(51,26){\makebox(0,0)[bl]{\(0\)}}
%\put(57,26){\makebox(0,0)[bl]{\(0\)}}
%\put(63,26){\makebox(0,0)[bl]{\(0\)}}
\put(69,26){\makebox(0,0)[bl]{\(0\)}}
\put(75,26){\makebox(0,0)[bl]{\(3\)}}
\put(81,26){\makebox(0,0)[bl]{\(2\)}}
\put(87,26){\makebox(0,0)[bl]{\(1\)}}
\put(93,26){\makebox(0,0)[bl]{\(0\)}}
\put(99,26){\makebox(0,0)[bl]{\(3\)}}
\put(105,26){\makebox(0,0)[bl]{\(2\)}}
\put(111,26){\makebox(0,0)[bl]{\(1\)}}

%\put(09,22){\makebox(0,0)[bl]{\(0\)}}
%\put(15,22){\makebox(0,0)[bl]{\(0\)}}
%\put(21,22){\makebox(0,0)[bl]{\(0\)}}
%\put(27,22){\makebox(0,0)[bl]{\(0\)}}
%\put(33,22){\makebox(0,0)[bl]{\(0\)}}
%\put(39,22){\makebox(0,0)[bl]{\(0\)}}
%\put(45,22){\makebox(0,0)[bl]{\(0\)}}
%\put(51,22){\makebox(0,0)[bl]{\(0\)}}
%\put(57,22){\makebox(0,0)[bl]{\(0\)}}
%\put(63,22){\makebox(0,0)[bl]{\(0\)}}
\put(69,22){\makebox(0,0)[bl]{\(1\)}}
\put(75,22){\makebox(0,0)[bl]{\(2\)}}
\put(81,22){\makebox(0,0)[bl]{\(3\)}}
\put(87,22){\makebox(0,0)[bl]{\(2\)}}
\put(93,22){\makebox(0,0)[bl]{\(1\)}}
\put(99,22){\makebox(0,0)[bl]{\(2\)}}
\put(105,22){\makebox(0,0)[bl]{\(3\)}}
\put(111,22){\makebox(0,0)[bl]{\(2\)}}

%\put(09,18){\makebox(0,0)[bl]{\(2\)}}
%\put(15,18){\makebox(0,0)[bl]{\(1\)}}
%\put(21,18){\makebox(0,0)[bl]{\(0\)}}
%\put(27,18){\makebox(0,0)[bl]{\(0\)}}
%\put(33,18){\makebox(0,0)[bl]{\(0\)}}
%\put(39,18){\makebox(0,0)[bl]{\(0\)}}
%\put(45,18){\makebox(0,0)[bl]{\(0\)}}
%\put(51,18){\makebox(0,0)[bl]{\(0\)}}
%\put(57,18){\makebox(0,0)[bl]{\(0\)}}
%\put(63,18){\makebox(0,0)[bl]{\(0\)}}
\put(69,18){\makebox(0,0)[bl]{\(0\)}}
\put(75,18){\makebox(0,0)[bl]{\(1\)}}
\put(81,18){\makebox(0,0)[bl]{\(2\)}}
\put(87,18){\makebox(0,0)[bl]{\(3\)}}
\put(93,18){\makebox(0,0)[bl]{\(0\)}}
\put(99,18){\makebox(0,0)[bl]{\(1\)}}
\put(105,18){\makebox(0,0)[bl]{\(2\)}}
\put(111,18){\makebox(0,0)[bl]{\(3\)}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\put(09,14){\makebox(0,0)[bl]{\(3\)}}
%\put(15,14){\makebox(0,0)[bl]{\(3\)}}
%\put(21,14){\makebox(0,0)[bl]{\(0\)}}
%\put(27,14){\makebox(0,0)[bl]{\(0\)}}
%\put(33,14){\makebox(0,0)[bl]{\(0\)}}
%\put(39,14){\makebox(0,0)[bl]{\(0\)}}
%\put(45,14){\makebox(0,0)[bl]{\(0\)}}
%\put(51,14){\makebox(0,0)[bl]{\(0\)}}
%\put(57,14){\makebox(0,0)[bl]{\(0\)}}
%\put(63,14){\makebox(0,0)[bl]{\(0\)}}
%\put(69,14){\makebox(0,0)[bl]{\(0\)}}
%\put(75,14){\makebox(0,0)[bl]{\(0\)}}
%\put(81,14){\makebox(0,0)[bl]{\(0\)}}
%\put(87,14){\makebox(0,0)[bl]{\(0\)}}
\put(93,14){\makebox(0,0)[bl]{\(0\)}}
\put(99,14){\makebox(0,0)[bl]{\(1\)}}
\put(105,14){\makebox(0,0)[bl]{\(1\)}}
\put(111,14){\makebox(0,0)[bl]{\(0\)}}

%\put(09,10){\makebox(0,0)[bl]{\(3\)}}
%\put(15,10){\makebox(0,0)[bl]{\(3\)}}
%\put(21,10){\makebox(0,0)[bl]{\(3\)}}
%\put(27,10){\makebox(0,0)[bl]{\(3\)}}
%\put(33,10){\makebox(0,0)[bl]{\(2\)}}
%\put(39,10){\makebox(0,0)[bl]{\(0\)}}
%\put(45,10){\makebox(0,0)[bl]{\(0\)}}
%\put(51,10){\makebox(0,0)[bl]{\(0\)}}
%\put(57,10){\makebox(0,0)[bl]{\(0\)}}
%\put(63,10){\makebox(0,0)[bl]{\(0\)}}
%\put(69,10){\makebox(0,0)[bl]{\(0\)}}
%\put(75,10){\makebox(0,0)[bl]{\(0\)}}
%\put(81,10){\makebox(0,0)[bl]{\(0\)}}
%\put(87,10){\makebox(0,0)[bl]{\(0\)}}
\put(93,10){\makebox(0,0)[bl]{\(0\)}}
\put(99,10){\makebox(0,0)[bl]{\(3\)}}
\put(105,10){\makebox(0,0)[bl]{\(2\)}}
\put(111,10){\makebox(0,0)[bl]{\(1\)}}

%========================================

%\put(27,6){\makebox(0,0)[bl]{\(2\)}}
%\put(33,6){\makebox(0,0)[bl]{\(1\)}}
%\put(39,6){\makebox(0,0)[bl]{\(0\)}}
%\put(45,6){\makebox(0,0)[bl]{\(0\)}}
%\put(51,6){\makebox(0,0)[bl]{\(0\)}}
%\put(57,6){\makebox(0,0)[bl]{\(0\)}}
%\put(63,6){\makebox(0,0)[bl]{\(0\)}}
%\put(69,6){\makebox(0,0)[bl]{\(0\)}}
%\put(75,6){\makebox(0,0)[bl]{\(0\)}}
%\put(81,6){\makebox(0,0)[bl]{\(0\)}}
%\put(87,6){\makebox(0,0)[bl]{\(0\)}}
\put(93,6){\makebox(0,0)[bl]{\(1\)}}
\put(99,6){\makebox(0,0)[bl]{\(2\)}}
\put(105,6){\makebox(0,0)[bl]{\(3\)}}
\put(111,6){\makebox(0,0)[bl]{\(2\)}}

%\put(27,2){\makebox(0,0)[bl]{\(2\)}}
%\put(33,2){\makebox(0,0)[bl]{\(3\)}}
%\put(39,2){\makebox(0,0)[bl]{\(0\)}}
%\put(45,2){\makebox(0,0)[bl]{\(0\)}}
%\put(51,2){\makebox(0,0)[bl]{\(0\)}}
%\put(57,2){\makebox(0,0)[bl]{\(0\)}}
%\put(63,2){\makebox(0,0)[bl]{\(0\)}}
%\put(69,2){\makebox(0,0)[bl]{\(0\)}}
%\put(75,2){\makebox(0,0)[bl]{\(0\)}}
%\put(81,2){\makebox(0,0)[bl]{\(0\)}}
%\put(87,2){\makebox(0,0)[bl]{\(0\)}}
\put(93,2){\makebox(0,0)[bl]{\(0\)}}
\put(99,2){\makebox(0,0)[bl]{\(1\)}}
\put(105,2){\makebox(0,0)[bl]{\(2\)}}
\put(111,2){\makebox(0,0)[bl]{\(3\)}}

\end{picture}

==> (inline-39) <==
\begin{picture}(80,84)

\put(00,00){\makebox(0,0)[bl]{Fig. 8.64. Multi-choice
% framework
 scheme
 of
 electronic shopping
% with aggregation
}}

%---------------------Base 1

\put(00,68){\line(1,0){20}} \put(00,82){\line(1,0){20}}
\put(00,68){\line(0,1){14}} \put(20,68){\line(0,1){14}}

\put(01,78){\makebox(0,0)[bl]{Internet}}
\put(01,74){\makebox(0,0)[bl]{product }}
\put(01,70){\makebox(0,0)[bl]{catalogue \(1\)}}

\put(10,68){\vector(0,-1){4}}

%------------

\put(22,75){\makebox(0,0)[bl]{{\bf . ~.~.}}}
\put(52,75){\makebox(0,0)[bl]{{\bf . ~. ~.}}}

%---------------------Base tau

\put(30,68){\line(1,0){20}} \put(30,82){\line(1,0){20}}
\put(30,68){\line(0,1){14}} \put(50,68){\line(0,1){14}}

\put(31,78){\makebox(0,0)[bl]{Internet}}
\put(31,74){\makebox(0,0)[bl]{product }}
\put(31,70){\makebox(0,0)[bl]{catalogue \(\tau\)}}

\put(40,68){\vector(0,-1){4}}

%---------------------Base m

\put(60,68){\line(1,0){20}} \put(60,82){\line(1,0){20}}
\put(60,68){\line(0,1){14}} \put(80,68){\line(0,1){14}}

\put(61,78){\makebox(0,0)[bl]{Internet}}
\put(61,74){\makebox(0,0)[bl]{product }}
\put(61,70){\makebox(0,0)[bl]{catalogue \(m\)}}

\put(70,68){\vector(0,-1){4}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------------Choice 1

%\put(40,38.5){\oval(80,19)}

\put(00,50){\line(1,0){20}} \put(00,64){\line(1,0){20}}
\put(00,50){\line(0,1){14}} \put(20,50){\line(0,1){14}}

\put(0.4,50){\line(0,1){14}} \put(19.6,50){\line(0,1){14}}

\put(01,60){\makebox(0,0)[bl]{Selection of}}
\put(01,56){\makebox(0,0)[bl]{prototype}}
\put(01,52){\makebox(0,0)[bl]{(choice \(1\))}}

\put(10,50){\vector(0,-1){13}}

%------------

\put(22,57){\makebox(0,0)[bl]{{\bf . ~.~.}}}
\put(52,57){\makebox(0,0)[bl]{{\bf . ~. ~.}}}

%---------------------Choice tau

\put(30,50){\line(1,0){20}} \put(30,64){\line(1,0){20}}
\put(30,50){\line(0,1){14}} \put(50,50){\line(0,1){14}}

\put(30.4,50){\line(0,1){14}} \put(49.6,50){\line(0,1){14}}

\put(31,60){\makebox(0,0)[bl]{Selection of}}
\put(31,56){\makebox(0,0)[bl]{prototype}}
\put(31,52){\makebox(0,0)[bl]{(choice \(\tau\))}}

\put(40,50){\vector(0,-1){4}}

%---------------------Choice m

\put(60,50){\line(1,0){20}} \put(60,64){\line(1,0){20}}
\put(60,50){\line(0,1){14}} \put(80,50){\line(0,1){14}}

\put(60.4,50){\line(0,1){14}} \put(79.6,50){\line(0,1){14}}

\put(61,60){\makebox(0,0)[bl]{Selection of}}
\put(61,56){\makebox(0,0)[bl]{prototype}}
\put(61,52){\makebox(0,0)[bl]{(choice \(m\))}}

\put(70,50){\vector(0,-1){13}}

%-------------------Initial solutions

\put(16,33){\oval(32,08)}

\put(01,32.5){\makebox(0,0)[bl]{Product/prototype:}}
\put(11,29.5){\makebox(0,0)[bl]{\(S^{1}_{1},S^{1}_{2},...\)}}

%--

\put(64,33){\oval(32,08)}

\put(49,32.5){\makebox(0,0)[bl]{Product/prototype:}}
\put(58,29.5){\makebox(0,0)[bl]{\(S^{m}_{1},S^{m}_{2},...\)}}

%--

\put(40,42){\oval(32,8)}

\put(25,41.5){\makebox(0,0)[bl]{Product/prototype:}}
\put(34,38.5){\makebox(0,0)[bl]{\(S^{\tau}_{1},S^{\tau}_{2},...\)}}

%------------

\put(16,38){\makebox(0,0)[bl]{{\bf . ~. ~.}}}
\put(59,38.5){\makebox(0,0)[bl]{{\bf . ~. ~.}}}

%--

\put(20,29){\vector(1,-1){4}} \put(40,38){\vector(0,-1){13}}
\put(60,29){\vector(-1,-1){4}}

%--------------------------- Aggregation process

\put(20,18){\line(1,0){40}} \put(20,25){\line(1,0){40}}
\put(20,18){\line(0,1){07}} \put(60,18){\line(0,1){07}}

\put(20.5,18.5){\line(1,0){39}} \put(20.5,24.5){\line(1,0){39}}
\put(20.5,18.5){\line(0,1){06}} \put(59.5,18.5){\line(0,1){06}}

\put(24.5,20){\makebox(0,0)[bl]{Aggregation process}}

\put(40,18){\vector(0,-1){04}}

%--

\put(40,10){\oval(44,8)} \put(40,10){\oval(43,7)}

\put(20.5,10){\makebox(0,0)[bl]{Aggregated solution \(S^{agg}\)}}
\put(22,7){\makebox(0,0)[bl]{(as a recommendation)}}

\end{picture}

==> (inline-40) <==
\begin{picture}(75,124)

\put(02,00){\makebox(0,0)[bl] {Fig. 8.65. General structure
 of car \(\Lambda\)}}

\put(00,120){\circle*{3}}

\put(04,119){\makebox(0,0)[bl]{\(\Lambda = A \star B \star C \) }}

\put(00,113){\line(0,1){7}}

%==================================================================
%==================================================================
%==================================================================

\put(08,110.5){\makebox(0,0)[bl]{Main part}}

\put(08,107){\makebox(0,0)[bl]{\(A = E \star D \)}}

\put(06,108){\line(0,1){5}}

\put(00,113){\line(1,0){6}}

%------------------------------------------

\put(06,108){\line(0,1){05}} \put(06,108){\circle*{2}}

\put(06,103){\line(1,0){20}}

%--------------

\put(06,98){\line(0,1){10}} \put(26,98){\line(0,1){05}}

\put(06,98){\circle*{1}} \put(26,98){\circle*{1}}

\put(7,98){\makebox(0,0)[bl]{\(E\)}}
\put(27,98){\makebox(0,0)[bl]{\(D\)}}

%--------------------------- A = E* D

\put(2,94){\makebox(0,0)[bl]{Engine}}
\put(4,90){\makebox(0,0)[bl]{\(E_{1}\)}}
\put(4,86){\makebox(0,0)[bl]{\(E_{2}\)}}
\put(4,82){\makebox(0,0)[bl]{\(E_{3}\)}}
\put(4,78){\makebox(0,0)[bl]{\(E_{4}\)}}
\put(4,74){\makebox(0,0)[bl]{\(E_{5}\)}}

\put(22,94){\makebox(0,0)[bl]{Body}}
\put(24,90){\makebox(0,0)[bl]{\(D_{1}\)}}
\put(24,86){\makebox(0,0)[bl]{\(D_{2}\)}}
\put(24,82){\makebox(0,0)[bl]{\(D_{3}\)}}
\put(24,78){\makebox(0,0)[bl]{\(D_{4}\)}}
\put(24,74){\makebox(0,0)[bl]{\(D_{5}\)}}

%==================================================================

\put(10,69){\makebox(0,0)[bl]{Safety part}}

\put(10,66){\makebox(0,0)[bl]{\(C = O \star G \)}}

\put(08,67){\line(0,1){5}}

\put(00,72){\line(1,0){8}}

%------------------------------------------

\put(08,62){\line(0,1){05}} \put(08,67){\circle*{2}}

%\put(10,72){\makebox(0,0)[bl]{\(C_{1} = O_{3} \star G_{4} \)}}

\put(08,61){\line(1,0){34}}

%--------------

\put(08,56){\line(0,1){10}}

\put(42,56){\line(0,1){05}}

%---

\put(08,56){\circle*{1}} \put(42,56){\circle*{1}}

%--------------------------------------

\put(9,56){\makebox(0,0)[bl]{\(O\)}}

\put(43,58){\makebox(0,0)[bl]{Safety system}}
\put(43.5,55){\makebox(0,0)[bl]{\(G \)}}

\put(43,50){\makebox(0,0)[bl]{\(G_{0}\)}}
\put(43,46){\makebox(0,0)[bl]{\(G_{1}\)}}
\put(43,42){\makebox(0,0)[bl]{\(G_{2}\)}}

%--------------------------- C = O * G

\put(2,52){\makebox(0,0)[bl]{Security system}}
\put(6,48){\makebox(0,0)[bl]{\(O_{0}\)}}
\put(6,44){\makebox(0,0)[bl]{\(O_{1}\)}}

%==================================================================
%==================================================================

\put(02,36){\makebox(0,0)[bl]{Mechanical part}}

\put(02,32){\makebox(0,0)[bl]{\(B = X \star Y \star P \)}}

\put(00,44){\line(0,1){75}}

%------------------------------------------
%\put(00,44){\line(1,0){64}}

\put(00,39){\line(0,1){05}} \put(00,35){\circle*{2}}
\put(00,32){\line(0,1){11}}

%\put(02,30){\makebox(0,0)[bl]{\(B_{1} = X_{3}\star Y_{2} \star
% P_{2} \star Z_{1} \)}}

\put(00,28){\line(1,0){47}}

%--------------

\put(00,23){\line(0,1){10}} \put(27,23){\line(0,1){05}}
\put(47,23){\line(0,1){05}}

%\put(67,23){\line(0,1){05}}

\put(00,23){\circle*{1}} \put(27,23){\circle*{1}}
\put(47,23){\circle*{1}}

%\put(67,23){\circle*{1}}

%--------------------------- B = X * Y * P * Z

\put(02,23){\makebox(0,0)[bl]{\(X\)}}
\put(29,23){\makebox(0,0)[bl]{\(Y\)}}
\put(49,23){\makebox(0,0)[bl]{\(P\)}}
%\put(69,23){\makebox(0,0)[bl]{\(Z\)}}

%\put(61,19){\makebox(0,0)[bl]{Podveska\&}}
%\put(61,15){\makebox(0,0)[bl]{tormoz}}
%\put(64,10){\makebox(0,0)[bl]{\(Z_{1}\)}}
%\put(64,6){\makebox(0,0)[bl]{\(Z_{2}\)}}

%\put(40,19){\makebox(0,0)[bl]{Privod}}
\put(40,19){\makebox(0,0)[bl]{Drive}}

%\put(45,16){\makebox(0,0)[bl]{}}
\put(44,14){\makebox(0,0)[bl]{\(P_{1}\)}}
\put(44,10){\makebox(0,0)[bl]{\(P_{2}\)}}
\put(44,6){\makebox(0,0)[bl]{\(P_{3}\)}}

% podveska
\put(21,19){\makebox(0,0)[bl]{Suspension}}
\put(24,14){\makebox(0,0)[bl]{\(Y_{1}\)}}
\put(24,10){\makebox(0,0)[bl]{\(Y_{1}\)}}
\put(24,06){\makebox(0,0)[bl]{\(Y_{2}\)}}

%\put(00,19){\makebox(0,0)[bl]{Korobka}}
%\put(00,15){\makebox(0,0)[bl]{peredach}}
\put(00,19){\makebox(0,0)[bl]{Gear}}
\put(00,15){\makebox(0,0)[bl]{box}}
\put(00,10){\makebox(0,0)[bl]{\(X_{1}\)}}
\put(00,06){\makebox(0,0)[bl]{\(X_{2}\)}}

\end{picture}
